Learning The Likelihood Test With One-Class Classifiers for Physical Layer Authentication

In physical layer authentication (PLA) mechanisms, a verifier decides whether a received message has been transmitted by a legitimate user or an intruder, according to some features of the physical channel over which the message traveled. To design the authentication check implemented at the verifier, typically either the statistics or a dataset of features are available for the channel from the legitimate user, while no information is available when under attack. When the statistics are known, a well-known good solution is the likelihood test (LT). When a dataset is available, the decision problem is one-class classification (OCC) and a good understanding of the machine learning (ML) techniques used for its solution is important to ensure security. Thus, in this paper, we aim at obtaining ML PLA verifiers that operate as the LT. We show how to do it with the neural network (NN) and the one-class least-squares support vector machine (OCLSSVM) models, trained as two-class classifiers on the single-class dataset and an artificial dataset. The artificial dataset for the negative class is obtained by generating channel feature (CF) vectors uniformly distributed over the domain of the legitimate class dataset. We also derive a modified stochastic gradient descent (SGD) algorithm that trains a PLA verifier operating as LT without the need for the artificial dataset. Furthermore, we show that the one-class least-squares support vector machine with suitable kernels operates as the LT at convergence. Lastly, we show that the widely used autoencoder classifier generally does not provide the LT. Numerical results are provided considering PLA on both wireless and underwater acoustic channels.

==> graphs/AvgTapPowEve.tex <==

\definecolor{mycolor1}{RGB}{239,138,98}%
\definecolor{mycolor2}{RGB}{178,24,43}%

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
scale only axis,
xmin=0.164,
xmax=0.47,
xlabel style={font=\color{mycolor2}},
ymin=0,
ymax=12.1,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=mycolor1, area legend] table[row sep=crcr] {%
x	y\\
0.18	0.2553125\\
0.212	3.9553125\\
0.244	7.36374999999999\\
0.276	11.2234375\\
0.308	5.6665625\\
0.34	1.6746875\\
0.372	0.3046875\\
0.404	0.716562500000001\\
0.436	0.0871874999999999\\
0.468	0.0025\\
0.5	0.0025\\
};
\addlegendentry{Exp.}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0.173333889849236	2.34617450018959e-05\\
0.175472447382562	0.0001277208464181\\
0.176541726149225	0.000265219287442164\\
0.177611004915887	0.00052005473617811\\
0.178680283682549	0.000964785745560803\\
0.179749562449212	0.00168826084003726\\
0.180818841215876	0.00280872753588213\\
0.181888119982538	0.00445742404221505\\
0.182957398749201	0.0067867187066355\\
0.184026677515863	0.00995214360732355\\
0.185095956282527	0.0141074522071136\\
0.18616523504919	0.019402906099673\\
0.187234513815852	0.0259493802021318\\
0.188303792582515	0.0338325355454696\\
0.189373071349179	0.0431006693903591\\
0.190442350115841	0.0537571012665907\\
0.191511628882504	0.0658353290372329\\
0.192580907649166	0.0794100579539574\\
0.193650186415828	0.0947105432349886\\
0.194719465182493	0.112134116803139\\
0.195788743949155	0.132228488332277\\
0.196858022715817	0.155739725854376\\
0.19792730148248	0.183496315316745\\
0.198996580249144	0.216418523196634\\
0.200065859015806	0.255438326302269\\
0.201135137782469	0.301243870232783\\
0.202204416549131	0.354245450142663\\
0.203273695315794	0.414300486294769\\
0.204342974082458	0.480832267694387\\
0.20541225284912	0.553064765230667\\
0.206481531615783	0.630299477457363\\
0.207550810382445	0.712579078414795\\
0.208620089149109	0.800694512640334\\
0.209689367915772	0.896346366600209\\
0.210758646682434	1.00170022811395\\
0.211827925449096	1.11871140950326\\
0.212897204215761	1.24881979620854\\
0.213966482982423	1.39228478425212\\
0.215035761749085	1.54840542773913\\
0.216105040515748	1.71564195555225\\
0.218243598049074	2.07578739916319\\
0.220382155582399	2.4607202695435\\
0.222520713115726	2.86519302972957\\
0.226797828182377	3.707814451943\\
0.231074943249027	4.56510060485782\\
0.233213500782353	4.99556078230222\\
0.235352058315678	5.40079119635175\\
0.236421337082342	5.58515678203491\\
0.237490615849005	5.75499052602585\\
0.238559894615667	5.91039680851643\\
0.23962917338233	6.05293039723472\\
0.240698452148994	6.18434457136674\\
0.241767730915656	6.30616731226516\\
0.242837009682319	6.41915215914499\\
0.243906288448981	6.5231251348092\\
0.244975567215644	6.61741507397991\\
0.246044845982308	6.70107324182921\\
0.24711412474897	6.77316524937603\\
0.248183403515633	6.83274747725491\\
0.249252682282295	6.87902194151916\\
0.250321961048959	6.9117072324639\\
0.251391239815622	6.93122912387175\\
0.252460518582284	6.93926032068263\\
0.253529797348946	6.93897130459839\\
0.254599076115611	6.93476565678849\\
0.255668354882273	6.93198418941104\\
0.256737633648935	6.93601109248002\\
0.257806912415598	6.95178753570008\\
0.25887619118226	6.98303915444587\\
0.259945469948924	7.03197968073597\\
0.261014748715587	7.0995561131145\\
0.262084027482249	7.18549108588505\\
0.263153306248912	7.2888829660226\\
0.264222585015576	7.40845646956566\\
0.265291863782238	7.54269536772089\\
0.266361142548901	7.69016843354533\\
0.267430421315563	7.84926182978124\\
0.268499700082227	8.01857049741272\\
0.270638257615552	8.38402017326727\\
0.272776815148877	8.78411365977069\\
0.274915372682203	9.22282454991307\\
0.277053930215528	9.70030531912429\\
0.280261766515517	10.4635825453996\\
0.282400324048842	10.9618469080725\\
0.283469602815506	11.1897282494905\\
0.284538881582169	11.3944797558445\\
0.285608160348831	11.5709553338948\\
0.286677439115493	11.7165929441016\\
0.287746717882158	11.8312796040128\\
0.28881599664882	11.9165936137495\\
0.289885275415482	11.9747086942951\\
0.290954554182145	12.0073561151184\\
0.292023832948809	12.0151156469457\\
0.293093111715471	11.9977444554739\\
0.294162390482134	11.9543726386055\\
0.295231669248796	11.8842861866261\\
0.296300948015459	11.7876016876462\\
0.297370226782123	11.6653728930441\\
0.298439505548785	11.5197816724205\\
0.299508784315448	11.3537359166432\\
0.30057806308211	11.16991372318\\
0.301647341848774	10.9706396204921\\
0.302716620615437	10.7570773952863\\
0.303785899382099	10.5296474211409\\
0.304855178148761	10.2885120459881\\
0.305924456915426	10.033670371685\\
0.30806301444875	9.48632096918506\\
0.310201571982075	8.89969440016264\\
0.316617244582053	7.10024525762084\\
0.318755802115378	6.53127267500609\\
0.320894359648705	5.99151412139876\\
0.323032917182029	5.49235297851086\\
0.324102195948692	5.26081233217379\\
0.325171474715356	5.04236437717586\\
0.326240753482018	4.83769201256434\\
0.327310032248681	4.64707739833316\\
0.328379311015343	4.47064891040865\\
0.329448589782007	4.30786325972077\\
0.33051786854867	4.15767945754709\\
0.331587147315332	4.01905823698364\\
0.332656426081995	3.8905538872965\\
0.333725704848659	3.7709210651191\\
0.335864262381984	3.5516690045693\\
0.340141377448635	3.14310901540288\\
0.343349213748624	2.8404619456436\\
0.345487771281949	2.65173506381849\\
0.348695607581938	2.37908718006105\\
0.3497648863486	2.28312977565708\\
0.350834165115263	2.18189297941932\\
0.352972722648589	1.96379609216427\\
0.357249837715241	1.50691406860888\\
0.359388395248565	1.29444920409297\\
0.360457674015228	1.19603519455759\\
0.36152695278189	1.10350304909849\\
0.362596231548554	1.01687455524699\\
0.363665510315217	0.935845997892432\\
0.364734789081879	0.859641752159346\\
0.366873346615206	0.718650155999086\\
0.367942625381868	0.652955334298703\\
0.369011904148531	0.590685859638937\\
0.370081182915193	0.532431139811498\\
0.371150461681857	0.478901672266288\\
0.37221974044852	0.430548317811494\\
0.373289019215182	0.387434518989958\\
0.374358297981845	0.349323225679216\\
0.375427576748507	0.315779512960884\\
0.376496855515171	0.286439762394419\\
0.377566134281833	0.261077969936183\\
0.378635413048496	0.239665804471363\\
0.379704691815158	0.222260058503069\\
0.380773970581822	0.208879658318081\\
0.381843249348485	0.19947437071056\\
0.382912528115147	0.193844048285833\\
0.38398180688181	0.191710342879956\\
0.385051085648474	0.192802492425274\\
0.386120364415136	0.196891233937585\\
0.387189643181799	0.203833065890262\\
0.388258921948461	0.213604614304561\\
0.389328200715124	0.226277916481211\\
0.390397479481788	0.241969835686458\\
0.39146675824845	0.260729738509761\\
0.392536037015113	0.282421837869716\\
0.393605315781775	0.306707848587513\\
0.394674594548439	0.333143426251112\\
0.395743873315102	0.361342744302997\\
0.396813152081764	0.39125604344691\\
0.397882430848426	0.423151104047871\\
0.398951709615091	0.457550592799658\\
0.400020988381753	0.494880921720712\\
0.401090267148415	0.535070500621016\\
0.404298103448404	0.662170514849832\\
0.405367382215067	0.701334374873783\\
0.406436660981729	0.736665123953353\\
0.407505939748392	0.76769165701679\\
0.408575218515056	0.794392838061469\\
0.409644497281718	0.816882340950066\\
0.410713776048381	0.835135392220353\\
0.411783054815043	0.848876829146871\\
0.412852333581707	0.857794616087228\\
0.41392161234837	0.861851091280128\\
0.414990891115032	0.861450370517218\\
0.416060169881694	0.857362554457913\\
0.417129448648357	0.850409134014782\\
0.418198727415021	0.841128779783064\\
0.419268006181683	0.82951725515646\\
0.420337284948346	0.815078549998479\\
0.421406563715008	0.797121073764364\\
0.422475842481672	0.775036524253366\\
0.423545121248335	0.748570512426721\\
0.424614400014997	0.717961548126569\\
0.42568367878166	0.683828965776694\\
0.427822236314986	0.608902214338908\\
0.429960793848311	0.531984416321395\\
0.432099351381638	0.459158842471084\\
0.434237908914962	0.392814843208241\\
0.435307187681625	0.362180401715202\\
0.436376466448289	0.33317270616304\\
0.437445745214951	0.305733778009161\\
0.439584302748276	0.254757295158807\\
0.441722860281603	0.207062431978702\\
0.443861417814928	0.161246262478068\\
0.44493069658159	0.139467641994033\\
0.445999975348254	0.119089486868761\\
0.447069254114917	0.100632283996116\\
0.448138532881579	0.0845266930316306\\
0.449207811648241	0.0709398423443677\\
0.450277090414906	0.0597587829931427\\
0.451346369181568	0.0506451168193287\\
0.45241564794823	0.0431091138185788\\
0.453484926714893	0.0366741501079719\\
0.454554205481555	0.0309383629210949\\
0.455623484248219	0.0256772070241951\\
0.456692763014882	0.0208287951542552\\
0.457762041781544	0.0164382309429918\\
0.458831320548207	0.0125987690488856\\
0.459900599314871	0.0093802583869671\\
0.460969878081533	0.00679956736909659\\
0.462039156848196	0.00481429974607828\\
0.463108435614858	0.00333330692829215\\
0.464177714381522	0.00226064165847006\\
0.465246993148185	0.00149839774793215\\
0.466316271914847	0.000964977660043331\\
0.467385550681509	0.000599447933398167\\
0.468454829448172	0.000356001584307819\\
0.469524108214836	0.000200753319219871\\
0.471662665748161	5.35955516749453e-05\\
0.47487050204815	4.38582351414141e-06\\
0.485563289714777	2.6743307406818e-05\\
0.487701847248104	0.000150397106535749\\
0.488771126014766	0.00031769733566378\\
0.489840404781429	0.000621291774567823\\
0.490909683548091	0.00112482659150537\\
0.491978962314754	0.00188531309981244\\
0.493048241081418	0.00292542747021507\\
0.49411751984808	0.00420245551336684\\
0.495186798614743	0.00558888088837683\\
0.496256077381405	0.00688104697519876\\
0.497325356148069	0.00784317907694465\\
0.498394634914732	0.00827632771486719\\
0.499463913681394	0.00808520743048113\\
0.500533192448056	0.00731227630602582\\
0.501602471214721	0.00612240366395511\\
0.503741028748045	0.00340552844671826\\
0.504810307514708	0.00226244326763769\\
0.505879586281372	0.00139148594110416\\
0.506948865048034	0.000792296773608925\\
0.508018143814697	0.000417642696955767\\
0.509087422581359	0.000203812039719864\\
0.510156701348022	9.2079450460858e-05\\
};
\addlegendentry{GMM fit}
\end{axis}
\end{tikzpicture}%

==> graphs/GMM_GLRT_vs_AE.tex <==
\definecolor{mycolor1}{RGB}{2,56,88}%
\definecolor{mycolor2}{RGB}{5,112,176}%
\definecolor{mycolor3}{RGB}{116,169,207}%
\definecolor{myred}{RGB}{215,25,28}%
\definecolor{mygreen}{RGB}{26,150,65}%

\def \markperiod {50}
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.75\fwidth,
		height=\fheight,
		at={(0\fwidth,0\fheight)},
		scale only axis,
		xmode=log,
		xmin=0.0001,
		xmax=1,
		xminorticks=true,
		xlabel style={font=\color{white!15!black}},
		xlabel={$P_{\rm FA}$},
		ymode=log,
		ymin=0.0001,
		ymax=2,
		yminorticks=true,
		ylabel style={font=\color{white!15!black}},
		ylabel={$P_{\rm MD}$},
		axis background/.style={fill=white},
		xmajorgrids,
		xminorgrids,
		ymajorgrids,
		yminorgrids,
		grid style={gray!20},
		legend style={at={(0.98,.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, legend columns = 3, nodes={scale=0.925, transform shape}},
		enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
		]
		\addplot [color=black, dashed, very thick]  table[row sep=crcr]{%
			0.00204868643046518	8.03406443319675e-05\\
			0.00204868643046518	0.000120510966497951\\
			0.00144613159797546	0.000120510966497951\\
			0.00144613159797546	0.000160681288663935\\
			0.00140596127580938	0.000160681288663935\\
			0.00140596127580938	0.000241021932995903\\
			0.00120510966497955	0.000241021932995903\\
			0.00120510966497955	0.000281192255161886\\
			0.00108459869848154	0.000281192255161886\\
			0.00108459869848154	0.00032136257732787\\
			0.00104442837631558	0.00032136257732787\\
			0.00104442837631558	0.000361532899493854\\
			0.00100425805414961	0.000361532899493854\\
			0.00100425805414961	0.000401703221659837\\
			0.000923917409817675	0.000401703221659837\\
			0.000923917409817675	0.000441873543825821\\
			0.000682895476821766	0.000441873543825821\\
			0.000682895476821766	0.000482043865991805\\
			0.000642725154655688	0.000482043865991805\\
			0.000642725154655688	0.000522214188157789\\
			0.000522214188157788	0.000522214188157789\\
			0.000522214188157788	0.000562384510323772\\
			0.000482043865991821	0.000562384510323772\\
			0.000482043865991821	0.00064272515465574\\
			0.000401703221659888	0.00064272515465574\\
			0.000401703221659888	0.000682895476821724\\
			0.00036153289949381	0.000682895476821724\\
			0.00036153289949381	0.000803406443319675\\
			0.00024102193299591	0.000803406443319675\\
			0.00024102193299591	0.000843576765485659\\
			0.000200851610829944	0.000843576765485659\\
			0.000200851610829944	0.000923917409817626\\
			0.000160681288663977	0.000923917409817626\\
			0.000160681288663977	0.0014863019201414\\
			0.0001205109664979	0.0014863019201414\\
			0.0001205109664979	0.0017273238531373\\
			8.03406443319331e-05	0.0017273238531373\\
		};
		\addlegendentry{\ac{lt}}

	\addplot [color=myred, thick, mark = square*, mark repeat = \markperiod ]
		table[row sep=crcr]{%
			0.00260537636580294	9.08852220628925e-05\\
			0.00260537636580294	0.000100983580069881\\
			0.00243370427968414	0.000100983580069881\\
			0.00243370427968414	0.000111081938076869\\
			0.00222163876153736	0.000111081938076869\\
			0.00222163876153736	0.000121180296083857\\
			0.00192878637933469	0.000121180296083857\\
			0.00192878637933469	0.000131278654090845\\
			0.00183790115727178	0.000131278654090845\\
			0.00183790115727178	0.000141377012097833\\
			0.00172681921919493	0.000141377012097833\\
			0.00172681921919493	0.000151475370104821\\
			0.00163593399713202	0.000151475370104821\\
			0.00163593399713202	0.000161573728111809\\
			0.00134308161492947	0.000161573728111809\\
			0.00134308161492947	0.000171672086118797\\
			0.00129258982489444	0.000171672086118797\\
			0.00129258982489444	0.000181770444125785\\
			0.00125219639286656	0.000181770444125785\\
			0.00125219639286656	0.000191868802132773\\
			0.0012319996768525	0.000191868802132773\\
			0.0012319996768525	0.000201967160139761\\
			0.00120170460283153	0.000201967160139761\\
			0.00120170460283153	0.000212065518146749\\
			0.00118150788681759	0.000212065518146749\\
			0.00118150788681759	0.000222163876153737\\
			0.00107042594874074	0.000222163876153737\\
			0.00107042594874074	0.000232262234160725\\
			0.00104013087471977	0.000232262234160725\\
			0.00104013087471977	0.000242360592167713\\
			0.000959344010663888	0.000242360592167713\\
			0.000959344010663888	0.000252458950174702\\
			0.000939147294649943	0.000252458950174702\\
			0.000939147294649943	0.000262557308181689\\
			0.000929048936642918	0.000262557308181689\\
			0.000929048936642918	0.000292852382202654\\
			0.000908852220628975	0.000292852382202654\\
			0.000908852220628975	0.000302950740209641\\
			0.000868458788600979	0.000302950740209641\\
			0.000868458788600979	0.00031304909821663\\
			0.000848262072587035	0.00031304909821663\\
			0.000848262072587035	0.000323147456223618\\
			0.000828065356572983	0.000323147456223618\\
			0.000828065356572983	0.000333245814230606\\
			0.000787671924545097	0.000333245814230606\\
			0.000787671924545097	0.000343344172237594\\
			0.0007472784925171	0.000343344172237594\\
			0.0007472784925171	0.000353442530244582\\
			0.000716983418496131	0.000353442530244582\\
			0.000716983418496131	0.000373639246258558\\
			0.000676589986468245	0.000373639246258558\\
			0.000676589986468245	0.000383737604265546\\
			0.000666491628461219	0.000383737604265546\\
			0.000666491628461219	0.000403934320279523\\
			0.000646294912447276	0.000403934320279523\\
			0.000646294912447276	0.000424131036293498\\
			0.000615999838426306	0.000424131036293498\\
			0.000615999838426306	0.000444327752307474\\
			0.000595803122412253	0.000444327752307474\\
			0.000595803122412253	0.000454426110314462\\
			0.000565508048391284	0.000454426110314462\\
			0.000565508048391284	0.00046452446832145\\
			0.000555409690384367	0.00046452446832145\\
			0.000555409690384367	0.000504917900349403\\
			0.000545311332377341	0.000504917900349403\\
			0.000545311332377341	0.000515016258356391\\
			0.000525114616363398	0.000515016258356391\\
			0.000525114616363398	0.000545311332377355\\
			0.000515016258356371	0.000545311332377355\\
			0.000515016258356371	0.000555409690384343\\
			0.000504917900349455	0.000555409690384343\\
			0.000504917900349455	0.000565508048391331\\
			0.000474622826328485	0.000565508048391331\\
			0.000474622826328485	0.000605901480419283\\
			0.000454426110314432	0.000605901480419283\\
			0.000454426110314432	0.000615999838426271\\
			0.000444327752307516	0.000615999838426271\\
			0.000444327752307516	0.000626098196433259\\
			0.000434229394300489	0.000626098196433259\\
			0.000434229394300489	0.000646294912447236\\
			0.000403934320279519	0.000646294912447236\\
			0.000403934320279519	0.000666491628461212\\
			0.00037363924625855	0.000666491628461212\\
			0.00037363924625855	0.0006765899864682\\
			0.000363540888251523	0.0006765899864682\\
			0.000363540888251523	0.000747278492517117\\
			0.000353442530244608	0.000747278492517117\\
			0.000353442530244608	0.000757376850524105\\
			0.00034334417223758	0.000757376850524105\\
			0.00034334417223758	0.000787671924545068\\
			0.000323147456223638	0.000787671924545068\\
			0.000323147456223638	0.000797770282552056\\
			0.000313049098216611	0.000797770282552056\\
			0.000313049098216611	0.000828065356573022\\
			0.000292852382202669	0.000828065356573022\\
			0.000292852382202669	0.000868458788600973\\
			0.000262557308181699	0.000868458788600973\\
			0.000262557308181699	0.000878557146607961\\
			0.000252458950174672	0.000878557146607961\\
			0.000252458950174672	0.000969442368670853\\
			0.000232262234160729	0.000969442368670853\\
			0.000232262234160729	0.00105022923272676\\
			0.000212065518146787	0.00105022923272676\\
			0.000212065518146787	0.0011007210227617\\
			0.000191868802132733	0.0011007210227617\\
			0.000191868802132733	0.00115121281279664\\
			0.00017167208611879	0.00115121281279664\\
			0.00017167208611879	0.00131278654090845\\
			0.000161573728111764	0.00131278654090845\\
			0.000161573728111764	0.00133298325692242\\
			0.000151475370104848	0.00133298325692242\\
			0.000151475370104848	0.00137337668895038\\
			0.000141377012097821	0.00137337668895038\\
			0.000141377012097821	0.00144406519499929\\
			0.000131278654090794	0.00144406519499929\\
			0.000131278654090794	0.0016056389231111\\
			0.000121180296083878	0.0016056389231111\\
			0.000121180296083878	0.00164603235513905\\
			0.000100983580069935	0.00164603235513905\\
			0.000100983580069935	0.00213075353947448\\
			9.08852220629087e-05	0.00213075353947448\\
		};
		\addlegendentry{LT-LS-SVM}
        
		\addplot [color=mygreen, thick, mark =*, mark repeat = \markperiod]
		table[row sep=crcr]{%
			9.00000000000001e-05	0.00212\\
			0.0001	0.00212\\
			0.0001	0.00201\\
			0.00011	0.00201\\
			0.00011	0.00198\\
			0.00013	0.00198\\
			0.00013	0.00192\\
			0.00014	0.00192\\
			0.00014	0.0019\\
			0.00015	0.0019\\
			0.00015	0.00174\\
			0.00017	0.00174\\
			0.00017	0.00169\\
			0.00018	0.00169\\
			0.00018	0.00158\\
			0.00019	0.00158\\
			0.00019	0.00145\\
			0.0002	0.00145\\
			0.0002	0.00139\\
			0.00021	0.00139\\
			0.00021	0.00138\\
			0.00022	0.00138\\
			0.00022	0.0011\\
			0.00023	0.0011\\
			0.00023	0.00109\\
			0.00025	0.00109\\
			0.00025	0.00105\\
			0.00026	0.00105\\
			0.00026	0.00103\\
			0.00027	0.00103\\
			0.00027	0.00101\\
			0.0003	0.00101\\
			0.0003	0.00085\\
			0.00031	0.00085\\
			0.00031	0.00083\\
			0.00032	0.00083\\
			0.00032	0.00082\\
			0.00033	0.00082\\
			0.00033	0.000779999999999999\\
			0.00034	0.000779999999999999\\
			0.00034	0.00076\\
			0.00035	0.00076\\
			0.00035	0.00071\\
			0.00037	0.00071\\
			0.00037	0.0007\\
			0.00038	0.0007\\
			0.00038	0.000679999999999999\\
			0.00039	0.000679999999999999\\
			0.00039	0.000669999999999999\\
			0.0004	0.000669999999999999\\
			0.0004	0.000639999999999999\\
			0.00041	0.000639999999999999\\
			0.00041	0.000629999999999999\\
			0.00044	0.000629999999999999\\
			0.00044	0.000619999999999999\\
			0.000479999999999999	0.000619999999999999\\
			0.000479999999999999	0.00061\\
			0.00049	0.00061\\
			0.00049	0.000589999999999999\\
			0.000509999999999999	0.000589999999999999\\
			0.000509999999999999	0.000579999999999999\\
			0.000549999999999999	0.000579999999999999\\
			0.000549999999999999	0.000549999999999999\\
			0.00057	0.000549999999999999\\
			0.00057	0.00054\\
			0.000589999999999999	0.00054\\
			0.000589999999999999	0.0005\\
			0.000619999999999999	0.0005\\
			0.000619999999999999	0.000449999999999999\\
			0.000629999999999999	0.000449999999999999\\
			0.000629999999999999	0.00043\\
			0.000659999999999999	0.00043\\
			0.000659999999999999	0.000419999999999999\\
			0.000679999999999999	0.000419999999999999\\
			0.000679999999999999	0.00041\\
			0.000689999999999999	0.00041\\
			0.000689999999999999	0.00039\\
			0.00074	0.00039\\
			0.00074	0.00036\\
			0.00081	0.00036\\
			0.00081	0.00035\\
			0.00082	0.00035\\
			0.00082	0.00034\\
			0.000869999999999999	0.00034\\
			0.000869999999999999	0.00033\\
			0.000919999999999999	0.00033\\
			0.000919999999999999	0.00031\\
			0.00102	0.00031\\
			0.00102	0.0003\\
			0.00103	0.0003\\
			0.00103	0.00029\\
			0.00105	0.00029\\
			0.00105	0.00028\\
			0.0011	0.00028\\
			0.0011	0.00027\\
			0.00111	0.00027\\
			0.00111	0.00026\\
			0.00114	0.00026\\
			0.00114	0.00025\\
			0.00118	0.00025\\
			0.00118	0.00024\\
			0.0012	0.00024\\
			0.0012	0.00022\\
			0.00122	0.00022\\
			0.00122	0.00021\\
			0.00146	0.00021\\
			0.00146	0.0002\\
			0.00151	0.0002\\
			0.00151	0.00019\\
			0.00153	0.00019\\
			0.00153	0.00016\\
			0.00161	0.00016\\
			0.00161	0.00015\\
			0.00163	0.00015\\
			0.00163	0.00014\\
			0.00199	0.00014\\
			0.00199	0.00013\\
			0.00244	0.00013\\
			0.00244	0.00012\\
			0.00291	0.00012\\
			0.00291	0.00011\\
			0.00296	0.00011\\
			0.00296	0.0001\\
			0.00303	0.0001\\
			0.00303	9.00000000000001e-05\\
		};
		\addlegendentry{LT-NN}				

        \iffalse
		\addplot [color=mycolor3, mark = x, mark repeat = \markperiod]
		table[row sep=crcr]{%
			8.88888888888889e-05	0.00173333333333333\\
			0.0001	0.00173333333333333\\
			0.0001	0.0016\\
			0.000111111111111111	0.0016\\
			0.000111111111111111	0.00148888888888889\\
			0.000133333333333333	0.00148888888888889\\
			0.000133333333333333	0.00138888888888889\\
			0.000144444444444444	0.00138888888888889\\
			0.000144444444444444	0.00135555555555556\\
			0.000166666666666667	0.00135555555555556\\
			0.000166666666666667	0.00126666666666667\\
			0.000177777777777778	0.00126666666666667\\
			0.000177777777777778	0.00125555555555556\\
			0.000188888888888889	0.00125555555555556\\
			0.000188888888888889	0.00118888888888889\\
			0.0002	0.00118888888888889\\
			0.0002	0.00114444444444444\\
			0.000211111111111111	0.00114444444444444\\
			0.000211111111111111	0.00107777777777778\\
			0.000222222222222222	0.00107777777777778\\
			0.000222222222222222	0.00105555555555555\\
			0.000233333333333333	0.00105555555555555\\
			0.000233333333333333	0.00104444444444445\\
			0.000255555555555555	0.00104444444444445\\
			0.000255555555555555	0.000933333333333333\\
			0.000266666666666667	0.000933333333333333\\
			0.000266666666666667	0.00091111111111111\\
			0.000277777777777778	0.00091111111111111\\
			0.000277777777777778	0.000888888888888889\\
			0.000288888888888889	0.000888888888888889\\
			0.000288888888888889	0.000877777777777778\\
			0.000333333333333333	0.000877777777777778\\
			0.000333333333333333	0.000866666666666667\\
			0.000344444444444445	0.000866666666666667\\
			0.000344444444444445	0.000811111111111111\\
			0.000355555555555556	0.000811111111111111\\
			0.000355555555555556	0.0008\\
			0.0004	0.0008\\
			0.0004	0.000744444444444445\\
			0.000422222222222222	0.000744444444444445\\
			0.000422222222222222	0.000722222222222222\\
			0.000433333333333333	0.000722222222222222\\
			0.000433333333333333	0.000677777777777777\\
			0.000444444444444444	0.000677777777777777\\
			0.000444444444444444	0.000655555555555556\\
			0.000455555555555555	0.000655555555555556\\
			0.000455555555555555	0.000633333333333333\\
			0.000466666666666667	0.000633333333333333\\
			0.000466666666666667	0.000622222222222222\\
			0.000511111111111111	0.000622222222222222\\
			0.000511111111111111	0.000588888888888889\\
			0.000522222222222222	0.000588888888888889\\
			0.000522222222222222	0.000544444444444444\\
			0.000544444444444444	0.000544444444444444\\
			0.000544444444444444	0.000522222222222222\\
			0.000577777777777778	0.000522222222222222\\
			0.000577777777777778	0.000477777777777777\\
			0.000599999999999999	0.000477777777777777\\
			0.000599999999999999	0.000466666666666667\\
			0.000622222222222222	0.000466666666666667\\
			0.000622222222222222	0.000444444444444444\\
			0.000655555555555556	0.000444444444444444\\
			0.000655555555555556	0.000422222222222222\\
			0.0007	0.000422222222222222\\
			0.0007	0.000411111111111111\\
			0.000711111111111111	0.000411111111111111\\
			0.000711111111111111	0.000388888888888889\\
			0.000766666666666667	0.000388888888888889\\
			0.000766666666666667	0.000377777777777778\\
			0.000777777777777777	0.000377777777777778\\
			0.000777777777777777	0.000366666666666667\\
			0.000811111111111111	0.000366666666666667\\
			0.000811111111111111	0.000355555555555556\\
			0.000844444444444444	0.000355555555555556\\
			0.000844444444444444	0.000344444444444445\\
			0.000877777777777778	0.000344444444444445\\
			0.000877777777777778	0.000333333333333333\\
			0.000888888888888889	0.000333333333333333\\
			0.000888888888888889	0.000322222222222222\\
			0.000899999999999999	0.000322222222222222\\
			0.000899999999999999	0.0003\\
			0.00091111111111111	0.0003\\
			0.00091111111111111	0.000288888888888889\\
			0.000988888888888889	0.000288888888888889\\
			0.000988888888888889	0.000277777777777778\\
			0.00104444444444445	0.000277777777777778\\
			0.00104444444444445	0.000266666666666667\\
			0.00105555555555555	0.000266666666666667\\
			0.00105555555555555	0.000255555555555555\\
			0.00111111111111111	0.000255555555555555\\
			0.00111111111111111	0.000244444444444444\\
			0.00124444444444444	0.000244444444444444\\
			0.00124444444444444	0.000233333333333333\\
			0.00155555555555555	0.000233333333333333\\
			0.00155555555555555	0.000222222222222222\\
			0.00163333333333333	0.000222222222222222\\
			0.00163333333333333	0.000211111111111111\\
			0.00164444444444444	0.000211111111111111\\
			0.00164444444444444	0.0002\\
			0.00166666666666667	0.0002\\
			0.00166666666666667	0.000188888888888889\\
			0.00217777777777778	0.000188888888888889\\
			0.00217777777777778	0.000177777777777778\\
			0.00221111111111111	0.000177777777777778\\
			0.00221111111111111	0.000166666666666667\\
			0.00232222222222222	0.000166666666666667\\
			0.00232222222222222	0.000155555555555555\\
			0.00243333333333333	0.000155555555555555\\
			0.00243333333333333	0.000144444444444444\\
			0.00272222222222222	0.000144444444444444\\
			0.00272222222222222	0.000111111111111111\\
			0.0031	0.000111111111111111\\
			0.0031	0.0001\\
			0.00445555555555555	0.0001\\
			0.00445555555555555	8.88888888888889e-05\\
		};
		\addlegendentry{OCLSSVM}
		\fi 
        
		\addplot [color=mycolor1, thick, mark= triangle*, mark repeat = 15]
		table[row sep=crcr]{%
			0.646760665220536	9.99761013303902e-05\\
			0.646760665220536	0.000100374412491\\
			0.645470796175786	0.000102365968294382\\
			0.645470796175786	0.000102764279455103\\
			0.641979995179562	0.000107544013383309\\
			0.640256688358641	0.000107544013383309\\
			0.640256688358641	0.000107942324543919\\
			0.632791033984093	0.000117501792400221\\
			0.632791033984093	0.000117900103560942\\
			0.630170322165984	0.000120688281685655\\
			0.616725717040251	0.000132239305345338\\
			0.616725717040251	0.000132637616506059\\
			0.612079215875311	0.000135824105791493\\
			0.612079215875311	0.000136222416952103\\
			0.603146541335262	0.000144188640165743\\
			0.600804209849763	0.000146180195969126\\
			0.600804209849763	0.000146578507129735\\
			0.599121876757451	0.000148570062933118\\
			0.593961998875231	0.000154146419182655\\
			0.587305374789106	0.000160917708914243\\
			0.585202056720495	0.000164104198199677\\
			0.582997509440026	0.000167688998645721\\
			0.576967944082912	0.000174061977216588\\
			0.57597774564152	0.00017525691069864\\
			0.569409897967381	0.000184418067394221\\
			0.564400257090062	0.000192782601768471\\
			0.555750381618061	0.000208316737034919\\
			0.55216116333253	0.000215088026766508\\
			0.543408853539006	0.000228630606229574\\
			0.539833293163011	0.00023341034015778\\
			0.538052944484614	0.000237791762925155\\
			0.536520044990761	0.000238986696407206\\
			0.534837310195228	0.000240579941049978\\
			0.530635896199887	0.000246952919620846\\
			0.528409255242227	0.000250936031227611\\
			0.525242227042661	0.000255715765155706\\
			0.523742267212983	0.000259698876762582\\
			0.521066522053506	0.000264478610690677\\
			0.519576604804371	0.00026726678881539\\
			0.513059773439383	0.000276427945511082\\
			0.506534908009962	0.000290767147295478\\
			0.50437816341287	0.000294750258902243\\
			0.503228087089258	0.000297538437026956\\
			0.501418815778903	0.000301919859794442\\
			0.499484213063388	0.000305902971401206\\
			0.496430063469109	0.000310682705329412\\
			0.477487346348517	0.000347725643272567\\
			0.469158030047401	0.000366844578985059\\
			0.465809431991645	0.000373217557555927\\
			0.462762914758576	0.000377997291484133\\
			0.46040652366032	0.00038397195889428\\
			0.457664095766048	0.000392734804429251\\
			0.456111512814332	0.000395124671393243\\
			0.454618783642645	0.000397912849518067\\
			0.452172411022737	0.00040866725085642\\
			0.450248654294208	0.000412252051302464\\
			0.438268257411425	0.000434955787461111\\
			0.435104442837632	0.000444913566478133\\
			0.419457700650759	0.000484744682546001\\
			0.418101952277657	0.000488329482992155\\
			0.394506708443802	0.000560822114235692\\
			0.392809110629067	0.000565601848163788\\
			0.390564393026432	0.000572373137895376\\
			0.388373905358721	0.000578746116466133\\
			0.384618381939423	0.000588305584322435\\
			0.382328271872741	0.000594678562893303\\
			0.367502209367719	0.000653628614673773\\
			0.366010283602474	0.000659204970923311\\
			0.360457138266249	0.000678323906635913\\
			0.358487185667229	0.000688281685652825\\
			0.356023941512011	0.000696646220027074\\
			0.352460030529445	0.000712578666454244\\
			0.350521009078492	0.000718155022703781\\
			0.347424680645939	0.000729706046363465\\
			0.344779464931309	0.000740858758862429\\
			0.34182734795533	0.000752808093682832\\
			0.340245440668434	0.000764359117342517\\
			0.33888929059211	0.000771130407073993\\
			0.336650196834578	0.000780291563769575\\
			0.334882702659275	0.000788257786983215\\
			0.327646019121073	0.000825699036086979\\
			0.325370772073592	0.000837648370907384\\
			0.321949465734715	0.000856368995459266\\
			0.319002169197397	0.000869513263761612\\
			0.313769181328834	0.000897793356169796\\
			0.305587290110067	0.000938819405719714\\
			0.302299349240781	0.000955150163307604\\
			0.300853217642805	0.0009670994981279\\
			0.294926488310436	0.0010005576356249\\
			0.274231541736965	0.0011296104516848\\
			0.2694918454246	0.00116346690034252\\
			0.267694223507672	0.00117661116864498\\
			0.266281031573873	0.00118656894766189\\
			0.2640077930425	0.00120528957221377\\
			0.239060817867759	0.00139169919541149\\
			0.236158110388045	0.00141241137576675\\
			0.233663935084759	0.00142953875567597\\
			0.232665300875713	0.0014375049788895\\
			0.230548324897566	0.0014614036485302\\
			0.224838113601671	0.00151955707798934\\
			0.222860930344661	0.0015378793913805\\
			0.214260866072146	0.00162351629092649\\
			0.212009721217964	0.00164821158288853\\
			0.206691572266409	0.0017119413685972\\
			0.205230175946011	0.00172707719270293\\
			0.203565116092231	0.0017453995060942\\
			0.200999839318711	0.00177806102126976\\
			0.198265445488873	0.00180713773599939\\
			0.195503735839962	0.00184099418465711\\
			0.194392223025629	0.0018505536525133\\
			0.192211777938459	0.00188042698956425\\
			0.189813208001928	0.00190990201545449\\
			0.187971398730618	0.00193021588464903\\
			0.184104201815699	0.0019891659364295\\
			0.182041857475697	0.00201784433999841\\
			0.177765324977906	0.00207918425874298\\
			0.176363380734313	0.00209750657213414\\
			0.172469269703543	0.00215924480203933\\
			0.15941672692215	0.00236477336094953\\
			0.157196914919258	0.00240340954353546\\
			0.153248573953563	0.00247152075201151\\
			0.149105808628585	0.00255078467298653\\
			0.147489354864626	0.00258623436628691\\
			0.146356551779545	0.00260853979128494\\
			0.145480035349884	0.00262805703815816\\
			0.143909777456415	0.0026599219310125\\
			0.138798103960794	0.00275671154305745\\
			0.135967301357757	0.00281406835019515\\
			0.133919820036957	0.00285748426670917\\
			0.130465975737125	0.00292918027563127\\
			0.12910460351892	0.00295467218991474\\
			0.127780991403551	0.00298813032741174\\
			0.124328753916606	0.00307257229347568\\
			0.121781553788061	0.00312913247829205\\
			0.12038242146702	0.00316697203855653\\
			0.118821804450872	0.00320122679837487\\
			0.115899815216518	0.0032808890305106\\
			0.111066120350285	0.0034023739345177\\
			0.107200530248253	0.00351310443718633\\
			0.0998517715112074	0.00374253166573724\\
			0.0884851771511207	0.00411933402373932\\
			0.0640929541254921	0.00518800286784038\\
			0.0633506065718647	0.00522424918346209\\
			0.0622218205190006	0.00527722456783242\\
			0.06009681047642	0.00539910778300012\\
			0.0594151201092633	0.00543973552138932\\
			0.0584803567124608	0.0054871345495101\\
			0.0573065798987708	0.00556759340396717\\
			0.0543789668193139	0.00577033378475267\\
			0.0498979673816984	0.00606428742133358\\
			0.0424821242066361	0.00666533896279774\\
			0.0418156985619025	0.00672070421413207\\
			0.0402695428617338	0.00685294351947741\\
			0.038748292761308	0.00700748824982077\\
			0.0380111673495621	0.00706962479088668\\
			0.0372961356150076	0.00713733768820202\\
			0.0365288824616373	0.00720823707480278\\
			0.0355471197879007	0.00732056082211418\\
			0.0296517233068208	0.00801043575240977\\
			0.0271467020165502	0.00836294112961044\\
			0.0245669639270507	0.00873615868716636\\
			0.023941913714148	0.00884011790010352\\
			0.0235872097694223	0.00889388990679518\\
			0.0231895235799792	0.00896837409384209\\
			0.0228729814413111	0.00902971401258667\\
			0.0223338957178436	0.00912730024695296\\
			0.0218092713103559	0.00922926790408662\\
			0.0212115369165261	0.00935911734246797\\
			0.018787257973809	0.00987134549510081\\
			0.018196754237969	0.00999840675535724\\
			0.0173977665300876	0.0101852146897156\\
			0.0161123162207761	0.010517007886561\\
			0.0157885434241183	0.0105879072731618\\
			0.014899574194585	0.0108324703258186\\
			0.0115337029002973	0.0119334023739345\\
			0.0110134972282477	0.0121337528877559\\
			0.00986984815618218	0.0126093364136063\\
			0.00957660480437051	0.0127264398948459\\
			0.00926207118181087	0.0128941288934916\\
			0.00911384269301841	0.0129654265912531\\
			0.0088772394954607	0.0130908946068668\\
			0.00751466216759055	0.0138962797737593\\
			0.00737406604000967	0.0139898828965188\\
			0.00683457861332048	0.0143834143232693\\
			0.00453322085643126	0.0164864972516529\\
			0.00420141399534024	0.0168768421891181\\
			0.0040596127580943	0.0170608619453517\\
			0.0038896922953322	0.017279933083725\\
			0.003628986904475	0.0176734645104756\\
			0.00329195790150238	0.018227117023819\\
			0.00319113039286578	0.0183776786425556\\
			0.00305495300072311	0.0186039193818211\\
			0.00284486221579494	0.0189699673384848\\
			0.00267012131437294	0.0193180912929181\\
			0.00261910500522211	0.0194379829522823\\
			0.00199244797943276	0.0209659045646458\\
			0.00190688519321924	0.0212578666454234\\
			0.00181288663935086	0.0215518202820043\\
			0.00178195549128302	0.0216490082052099\\
			0.00169197396963128	0.0219453517087549\\
			0.00162127420261915	0.0222126184975703\\
			0.001509199003776	0.022620887437266\\
			0.00147384912026993	0.022739982474309\\
			0.00143006346910901	0.022875009957779\\
			0.00137985056640155	0.023073368915797\\
			0.0013023218446212	0.0234007806898749\\
			0.00127982646420821	0.0234971719907592\\
			0.00122881015505749	0.0237317772643989\\
			0.000942797461235599	0.0252955468812236\\
			0.000910259500281229	0.0254919142834382\\
			0.000865268739455249	0.0258002071218035\\
			0.000830722262392557	0.02603282083964\\
			0.000793363862778173	0.0263052656735442\\
			0.000777697437133407	0.0264402931570142\\
			0.000730698160199216	0.0268306380944794\\
			0.000705390857234645	0.0270859555484745\\
			0.000681690367156706	0.0272882976180992\\
			0.000662408612517096	0.0274691308850474\\
			0.000646340483650642	0.0276455827292281\\
			0.0006302723547843	0.0278128734167131\\
			0.000459548485578831	0.0302577073209591\\
			0.000406925363541366	0.031259459890066\\
			0.000401301518438202	0.0313578427467538\\
			0.000395677673334926	0.0314721580498685\\
			0.000386036796015121	0.0316625507846729\\
			0.000369968667148668	0.0319095037042938\\
			0.000367558447818772	0.0319919541145542\\
			0.00034827669317905	0.0323934517645185\\
			0.000318148951554576	0.0330797418943679\\
			0.000312123403229724	0.0332151676889986\\
			0.000288422913151787	0.0336839799251175\\
			0.00028601269382178	0.0337393451764518\\
			0.000273158190728706	0.0339922727634828\\
			0.00020125331405163	0.0358671233967975\\
			0.000177954527195268	0.0366167450011949\\
			0.000174740901421999	0.0367290687485064\\
			0.000169117056318835	0.0368541384529595\\
			0.000162689804772187	0.0370031068270533\\
			0.00015626255322565	0.0372245678323907\\
			0.000154254037117329	0.0374292997689796\\
			0.000153048927452382	0.0376240739265514\\
			0.000151040411344061	0.0377491436310045\\
			0.000146219972684159	0.0378678403568868\\
			0.000142202940467628	0.0380160121086592\\
			0.000140997830802569	0.038098064207759\\
			0.000140596127580994	0.038098064207759\\
			0.000139391017915935	0.0382374731139966\\
			0.000136579095364353	0.0383661276188959\\
			0.000125331405157913	0.0388186090974269\\
			0.000122921185827907	0.0389229666215247\\
			0.00012251948260622	0.0389229666215247\\
			0.000122117779384645	0.0390336971241935\\
			0.000120109263276324	0.0391424360710587\\
			0.000119707560054638	0.0391424360710587\\
			0.000117699043946318	0.0393555325420218\\
			0.000117297340724631	0.0393555325420218\\
			0.000115288824616422	0.0395507050107544\\
			0.000114485418173049	0.0396387317772644\\
			0.000114083714951363	0.0396387317772644\\
			0.000112476902064729	0.0397558352585039\\
			0.000108861573069774	0.0398860830080458\\
			0.00010725476018314	0.0400135425794631\\
			0.000103639431188185	0.040309886083008\\
			0.000102836024744923	0.0404469051222816\\
			0.000101630915079975	0.040559228869593\\
			9.96223989716549e-05	0.0406667728829762\\
		};
		\addlegendentry{AE, $K=1$}
		
		\addplot [color=mycolor2, thick, mark= diamond*, mark repeat = 10]
		table[row sep=crcr]{%
			0.996116734956214	9.99761013303902e-05\\
			0.996116734956214	0.000100374412491\\
			0.990491283040091	0.000240978252210588\\
			0.981187434723226	0.000458854457101921\\
			0.976418815778902	0.000573169760216707\\
			0.97207399373343	0.000672747550386377\\
			0.963899333172652	0.000859157173583979\\
			0.949115047802683	0.00119055205926866\\
			0.9413167831606	0.00138452959451929\\
			0.93532698642243	0.00152075201147139\\
			0.923435767654856	0.00178682386680473\\
			0.916211938619747	0.00193937704134473\\
			0.903190728689644	0.00221899147614113\\
			0.897813931067728	0.00233888313550545\\
			0.889903591226801	0.00250856368995456\\
			0.862796256125974	0.00308133513901054\\
			0.844308668755524	0.00343184896040782\\
			0.837447577729573	0.00355652035370035\\
			0.796065316943842	0.00434597307416551\\
			0.766609624809191	0.00488010834063568\\
			0.752738410862055	0.005133832549988\\
			0.745982967783402	0.00524057994104998\\
			0.731942636779946	0.00548992272763482\\
			0.712501004258055	0.00584402134947825\\
			0.667972202137061	0.00660121086592846\\
			0.595222945288021	0.00789572213813427\\
			0.568308829436813	0.00839520433362539\\
			0.55189483409657	0.00870270054966936\\
			0.539710773680405	0.00893212777822039\\
			0.501832570097213	0.00964988448976344\\
			0.456204306258536	0.010614992432088\\
			0.37959347633968	0.0123341034015774\\
			0.362322246324416	0.0127702541225205\\
			0.356011087008917	0.0129355532542022\\
			0.349432393347795	0.0131175814546324\\
			0.30765244637262	0.0143041504022943\\
			0.300576845826304	0.0145232215406676\\
			0.287862537157548	0.0149087867442046\\
			0.250777295733912	0.0161483310762368\\
			0.243395597332691	0.0164279455110332\\
			0.231690367156745	0.0168704692105472\\
			0.179388205993412	0.0191842587429299\\
			0.166468225275167	0.0198605910937625\\
			0.161313569534828	0.0201445869513264\\
			0.150834739294609	0.0207448418704692\\
			0.131100265124126	0.0220532940332988\\
			0.0800216919739696	0.0268856050346531\\
			0.0774929701936209	0.0271982792957859\\
			0.0445046999276934	0.0330064526408031\\
			0.0250016068128866	0.0397610133035927\\
			0.0215678476741383	0.041600414243607\\
			0.0175038161806058	0.0441651398072173\\
			0.0162822366835382	0.0450876284553493\\
			0.0152044669398249	0.0459499721182187\\
			0.0108363461074957	0.050374412491038\\
			0.00950228970836341	0.0521887198279296\\
			0.00880332610267531	0.0533270931251494\\
			0.00726158913794483	0.0561821875248944\\
			0.0069105005222142	0.0569541145542898\\
			0.00656182212581346	0.0577503385644865\\
			0.00607375271149679	0.0590014339201785\\
			0.00507310998634213	0.0618652911654585\\
			0.00462681770707795	0.063382060065323\\
			0.00245962882622319	0.0742782601768501\\
			0.000943199164457286	0.0935844021349477\\
			0.000915883345384394	0.0942870230223851\\
			0.000802201333654717	0.0973950450091611\\
			0.000709006186229599	0.100021907113837\\
			0.000693741463806519	0.100470007169601\\
			0.000572828794086932	0.104692503783956\\
			0.0005587691813288	0.10521707958257\\
			0.000509761388286289	0.107569106986378\\
			0.000489274523981731	0.108495180434956\\
			0.000467180846790427	0.109430016729069\\
			0.000457138266248935	0.109943838126344\\
			0.000435446292279318	0.111137974986059\\
			0.000419378163412864	0.111943360152951\\
			0.000377601028360264	0.114097028598741\\
			0.000363943118823818	0.11507050107544\\
			0.000356310757612221	0.115357683422289\\
			0.000351490318952319	0.115773121962877\\
			0.000340242628745879	0.116592448020393\\
			0.00033100345464776	0.117320959133275\\
			0.000319755764441209	0.118144268302398\\
			0.00030850807423477	0.119046841392496\\
			0.000300072306579913	0.119627579064765\\
			0.000293645055033376	0.120383175336573\\
			0.00028199566160525	0.121650601449853\\
			0.000277175222945236	0.122180355293555\\
			0.000272354784285333	0.122701346291723\\
			0.000266329235960483	0.123224328845694\\
			0.000265124126295535	0.123632996096551\\
			0.000243833855547493	0.126515573966383\\
			0.000240620229774224	0.126987971002948\\
			0.000233791275006001	0.127850712976978\\
			0.00021852655258292	0.129800844419661\\
			0.000216116333253025	0.1301641041982\\
			0.000210894191371436	0.130635704612443\\
			0.000201655017273206	0.132795746036804\\
			0.000194424359283407	0.133970763960806\\
			0.000190809030288452	0.134353142675058\\
			0.000189603920623393	0.13482394646698\\
			0.00018598859162855	0.135450888233888\\
			0.000184783481963491	0.135771130407074\\
			0.000181569856190222	0.136316418386043\\
			0.000174339198200424	0.137197482673465\\
			0.000171928978870417	0.137926790408667\\
			0.000169117056318835	0.138589978491197\\
			0.000163894914437246	0.13916075838445\\
			0.000158672772555657	0.140009161156695\\
			0.000155860850003964	0.140664781327173\\
			0.000154655740339016	0.141039990440532\\
			0.00015224552100912	0.141435513423086\\
			0.000150638708122486	0.141909902015454\\
			0.000142202940467628	0.143595554847447\\
			0.000140596127580994	0.14401975623357\\
			0.000140194424359308	0.14401975623357\\
			0.000137784205029301	0.144518043495579\\
			0.000137382501807615	0.144518043495579\\
			0.000113682011729788	0.149680554449136\\
			0.000110066682734833	0.150118696725882\\
			0.000108861573069774	0.150566000159324\\
			9.96223989716549e-05	0.151744204572612\\
		};
		\addlegendentry{AE, $K=2$}
		
		\addplot [color=mycolor3, thick]
		table[row sep=crcr]{%
			0.989818831847032	9.99761013303902e-05\\
			0.989818831847032	0.000100374412491\\
			0.982658070217722	0.000411853740141854\\
			0.97869566963927	0.000648450569584958\\
			0.972935647143891	0.000914920736079017\\
			0.942503012774163	0.00275272843145069\\
			0.934715594119065	0.00331594041265038\\
			0.925182373262634	0.00399824743089305\\
			0.90208845504941	0.00545048992272768\\
			0.854362898690447	0.00841671313630209\\
			0.838069414316702	0.00940651637058875\\
			0.812107736804049	0.0110037441249103\\
			0.790580059452078	0.0123819007408588\\
			0.734707158351411	0.0160196765713375\\
			0.678416084196995	0.0198494383812634\\
			0.656467020165502	0.0213865211503226\\
			0.633855949224713	0.0230339361108898\\
			0.620856029565357	0.0239982474308929\\
			0.605754398650277	0.0251182984147216\\
			0.549613963203985	0.0294547120210308\\
			0.49959347633968	0.0336704373456545\\
			0.431511609223106	0.0401421970843623\\
			0.422484936129188	0.0410734485780292\\
			0.394872660078734	0.0439675774715208\\
			0.335863260223347	0.0509909981677687\\
			0.281971961115128	0.0584055604238031\\
			0.22605045392464	0.0677889747470725\\
			0.186297501405961	0.0761698398789135\\
			0.174691090222543	0.0788759659045647\\
			0.166758656704427	0.0808639369075121\\
			0.138657909536435	0.088931331155899\\
			0.124893146943038	0.0935003584800446\\
			0.117407407407407	0.0961973233490001\\
			0.0867152727564875	0.109388592368358\\
			0.0701719289788703	0.118693539392974\\
			0.0475110468385956	0.1356341113678\\
			0.0452526713264241	0.137839161953318\\
			0.0425146621675906	0.140617382299052\\
			0.0279284164859001	0.158950848402772\\
			0.0267321442917973	0.160872301441886\\
			0.0247087651642967	0.164315303114793\\
			0.0223138105567606	0.168683183302796\\
			0.0203205591708846	0.172845534931889\\
			0.0191254920864465	0.175449693300406\\
			0.0137744034707158	0.18968334262726\\
			0.0079862617498192	0.213054648291245\\
			0.00682011729734078	0.219453517087549\\
			0.00643769583032061	0.221789213733769\\
			0.00609102595002808	0.224001433920178\\
			0.00495500923917414	0.232343264558273\\
			0.00414718406041614	0.239904007010277\\
			0.00202779786293883	0.270560822114236\\
			0.00188117618703298	0.27391420377599\\
			0.00162529123483568	0.28058113598343\\
			0.00157387322246327	0.282011869672588\\
			0.000987386518839894	0.304005018720624\\
			0.000917891861492714	0.307128176531506\\
			0.000894593074636462	0.308372102286306\\
			0.000770868482365183	0.31555763562495\\
			0.000745159476179035	0.317125786664542\\
			0.000701775528239689	0.320040627738389\\
			0.000681288663935131	0.321577312196288\\
			0.000635896199887576	0.325471600414244\\
			0.000605366755041414	0.328008444196606\\
			0.000568811761870291	0.330828487214212\\
			0.000551136820117314	0.332721660160918\\
			0.000492086446533313	0.339831116067872\\
			0.000476018317666859	0.341067473910619\\
			0.000436651401944266	0.345424599697284\\
			0.000422993492407819	0.346979606468574\\
			0.000406121957098104	0.348768023580021\\
			0.000386036796015121	0.351184179080698\\
			0.000364746525267079	0.354155978650522\\
			0.0003422511448542	0.356862901298494\\
			0.00033301197075597	0.358769218513502\\
			0.000300474009801599	0.36378554927109\\
			0.000290833132481683	0.365510236596829\\
			0.000284807584156832	0.366588066597626\\
			0.000276371816501974	0.368369712419342\\
			0.000271551377842072	0.369393372102286\\
			0.000266730939182169	0.370535728511112\\
			0.000245038965212551	0.374390185613\\
			0.000238210010444329	0.375827292280729\\
			0.000229774242789471	0.378050665179639\\
			0.000135373985699405	0.403512307814865\\
			0.000132963766369398	0.404463076555405\\
			0.000132562063147712	0.404463076555405\\
			0.000127741624487809	0.406241934198996\\
			0.000123724592271279	0.408771608380467\\
			0.000116895637503056	0.411254281844977\\
			0.000116092231059683	0.412393053453358\\
			0.000115690527837997	0.412393053453358\\
			0.000112878605286415	0.413864016569744\\
			0.000112476902064729	0.413864016569744\\
			0.000109664979513146	0.414607265195571\\
			0.00010926327629146	0.414607265195571\\
			0.000107656463404826	0.415759579383415\\
			0.00010725476018314	0.415759579383415\\
			9.96223989716549e-05	0.419564645901378\\
		};
		\addlegendentry{AE, $K=3$}
		
	\end{axis}
\end{tikzpicture}%

==> graphs/GMM_GLRT_vs_AE_1D.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.75\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$P_{\rm FA}$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{\rm MD}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.594882300956054	8.03406443319675e-05\\
0.594882300956054	0.000120510966497951\\
0.554470956857074	0.000120510966497951\\
0.554470956857074	0.000160681288663935\\
0.541254920864465	0.000160681288663935\\
0.541254920864465	0.000200851610829919\\
0.506226399935727	0.000200851610829919\\
0.506226399935727	0.000241021932995903\\
0.504298224471761	0.000281192255161886\\
0.494858198762754	0.000281192255161886\\
0.494858198762754	0.00032136257732787\\
0.487667711095043	0.00032136257732787\\
0.487667711095043	0.000361532899493854\\
0.477584960231381	0.000361532899493854\\
0.477584960231381	0.000401703221659837\\
0.463083473929461	0.000401703221659837\\
0.463083473929461	0.000441873543825821\\
0.442917972202137	0.000441873543825821\\
0.442917972202137	0.000482043865991805\\
0.427773760745561	0.000482043865991805\\
0.427773760745561	0.000522214188157789\\
0.426488310436249	0.000522214188157789\\
0.426488310436249	0.000562384510323772\\
0.421908893709327	0.000562384510323772\\
0.421908893709327	0.000602554832489756\\
0.419257652446373	0.000602554832489756\\
0.419257652446373	0.00064272515465574\\
0.4058809351651	0.00064272515465574\\
0.4058809351651	0.000682895476821724\\
0.378846308347393	0.000682895476821724\\
0.378846308347393	0.000723065798987708\\
0.372137864545674	0.000723065798987708\\
0.372137864545674	0.000763236121153691\\
0.363340563991323	0.000763236121153691\\
0.363340563991323	0.000803406443319675\\
0.360006427251546	0.000803406443319675\\
0.360006427251546	0.000843576765485659\\
0.356953482766932	0.000843576765485659\\
0.356953482766932	0.000883747087651643\\
0.355708202779786	0.00096408773198361\\
0.332931630111673	0.00096408773198361\\
0.332931630111673	0.00100425805414959\\
0.332529926890014	0.00104442837631558\\
0.330400899815217	0.00104442837631558\\
0.330400899815217	0.00108459869848156\\
0.329075279183739	0.00108459869848156\\
0.329035108861573	0.00112476902064755\\
0.327910339840925	0.00112476902064755\\
0.327910339840925	0.00116493934281353\\
0.326705230175946	0.00116493934281353\\
0.326705230175946	0.00120510966497951\\
0.326343697276452	0.0012452799871455\\
0.323531774724833	0.0012452799871455\\
0.323531774724833	0.00128545030931148\\
0.323009560536675	0.00132562063147746\\
0.321884791516028	0.00132562063147746\\
0.321884791516028	0.00136579095364345\\
0.317988270265928	0.00136579095364345\\
0.317988270265928	0.00140596127580943\\
0.314734474170483	0.00140596127580943\\
0.314734474170483	0.00144613159797542\\
0.313368683216839	0.00144613159797542\\
0.313368683216839	0.0014863019201414\\
0.31196272194103	0.00156664256447337\\
0.308869607134249	0.00156664256447337\\
0.308869607134249	0.00160681288663935\\
0.308186711657427	0.00164698320880533\\
0.30175946011087	0.00164698320880533\\
0.30175946011087	0.00168715353097132\\
0.300514180123724	0.00168715353097132\\
0.300514180123724	0.0017273238531373\\
0.30015264722423	0.00176749417530329\\
0.292881818912187	0.00176749417530329\\
0.292881818912187	0.00180766449746927\\
0.292841648590021	0.00184783481963525\\
0.29175704989154	0.00184783481963525\\
0.29175704989154	0.00188800514180124\\
0.288824616373423	0.00188800514180124\\
0.288824616373423	0.00192817546396722\\
0.284807584156825	0.00192817546396722\\
0.284807584156825	0.0019683457861332\\
0.282517875793364	0.0019683457861332\\
0.282517875793364	0.00200851610829919\\
0.278982887442757	0.00200851610829919\\
0.278982887442757	0.00204868643046517\\
0.278219651321604	0.00204868643046517\\
0.278219651321604	0.00208885675263116\\
0.277014541656624	0.00216919739696312\\
0.27235478428537	0.00216919739696312\\
0.27235478428537	0.00220936771912911\\
0.271792399775046	0.00224953804129509\\
0.270346268177071	0.00224953804129509\\
0.270346268177071	0.00228970836346107\\
0.269301839800755	0.00228970836346107\\
0.269301839800755	0.00237004900779304\\
0.268217241102274	0.00237004900779304\\
0.268217241102274	0.00241021932995903\\
0.265083955973327	0.00241021932995903\\
0.265083955973327	0.00245038965212501\\
0.258696874748935	0.00245038965212501\\
0.258696874748935	0.00249055997429099\\
0.257772957339118	0.00249055997429099\\
0.257772957339118	0.00253073029645698\\
0.256929380573632	0.00253073029645698\\
0.256929380573632	0.00257090061862296\\
0.25355507351169	0.00257090061862296\\
0.25355507351169	0.00261107094078894\\
0.247007310998634	0.00261107094078894\\
0.247007310998634	0.00265124126295493\\
0.246565437454808	0.0027315819072869\\
0.245762031011489	0.0027315819072869\\
0.245762031011489	0.00277175222945288\\
0.244597091668675	0.00277175222945288\\
0.244597091668675	0.00281192255161886\\
0.24274925684904	0.00281192255161886\\
0.24274925684904	0.00285209287378485\\
0.242186872338716	0.00289226319595083\\
0.240379207841247	0.00289226319595083\\
0.240379207841247	0.00293243351811681\\
0.239374949787097	0.00293243351811681\\
0.239374949787097	0.0029726038402828\\
0.239174098176268	0.00301277416244878\\
0.237486944645296	0.00301277416244878\\
0.237486944645296	0.00305294448461476\\
0.236040813047321	0.00305294448461476\\
0.236040813047321	0.00309311480678075\\
0.23395195629469	0.00309311480678075\\
0.23395195629469	0.00313328512894673\\
0.23174258857556	0.00313328512894673\\
0.23174258857556	0.00317345545111272\\
0.230175946011087	0.00317345545111272\\
0.230175946011087	0.0032136257732787\\
0.229372539567767	0.0032136257732787\\
0.229372539567767	0.00325379609544468\\
0.22784606732546	0.00325379609544468\\
0.22784606732546	0.00329396641761067\\
0.226239254438821	0.00329396641761067\\
0.226239254438821	0.00333413673977665\\
0.224029886719691	0.00333413673977665\\
0.224029886719691	0.00337430706194264\\
0.222905117699044	0.00337430706194264\\
0.222905117699044	0.00341447738410862\\
0.222623925443882	0.0034546477062746\\
0.221378645456737	0.0034546477062746\\
0.221378645456737	0.00349481802844059\\
0.219852173214429	0.00349481802844059\\
0.219852173214429	0.00353498835060657\\
0.219289788704106	0.00357515867277256\\
0.218004338394794	0.00357515867277256\\
0.218004338394794	0.00361532899493854\\
0.217923997750462	0.00365549931710452\\
0.216919739696312	0.00365549931710452\\
0.216919739696312	0.00369566963927051\\
0.215674459709167	0.00369566963927051\\
0.215674459709167	0.00373583996143649\\
0.214469350044187	0.00373583996143649\\
0.214469350044187	0.00377601028360248\\
0.212059130714228	0.00377601028360248\\
0.212059130714228	0.00381618060576845\\
0.211135213304411	0.00381618060576845\\
0.211135213304411	0.00385635092793444\\
0.210251466216759	0.00385635092793444\\
0.210251466216759	0.00389652125010043\\
0.209689081706435	0.00389652125010043\\
0.209689081706435	0.00393669157226641\\
0.209367719129107	0.00397686189443239\\
0.20804209849763	0.00397686189443239\\
0.20804209849763	0.00401703221659837\\
0.207560054631638	0.00405720253876436\\
0.205872901100667	0.00405720253876436\\
0.205872901100667	0.00409737286093034\\
0.20334217080421	0.00409737286093034\\
0.20334217080421	0.00413754318309632\\
0.202900297260384	0.00417771350526231\\
0.201695187595404	0.00417771350526231\\
0.201695187595404	0.00421788382742829\\
0.200972121796417	0.00421788382742829\\
0.200972121796417	0.00425805414959428\\
0.200610588896923	0.00429822447176026\\
0.198320880533462	0.00429822447176026\\
0.198320880533462	0.00433839479392625\\
0.197196111512814	0.00433839479392625\\
0.197196111512814	0.00437856511609223\\
0.196673897324657	0.00437856511609223\\
0.196673897324657	0.00441873543825821\\
0.195870490881337	0.00441873543825821\\
0.195870490881337	0.0044589057604242\\
0.195749979914839	0.00449907608259018\\
0.195026914115851	0.00449907608259018\\
0.195026914115851	0.00453924640475616\\
0.191893628986904	0.00453924640475616\\
0.191893628986904	0.00457941672692215\\
0.191090222543585	0.00457941672692215\\
0.191090222543585	0.00461958704908813\\
0.186791998071825	0.00461958704908813\\
0.186791998071825	0.00465975737125412\\
0.185908250984173	0.00465975737125412\\
0.185908250984173	0.0046999276934201\\
0.185627058729011	0.00474009801558609\\
0.184984333574355	0.00474009801558609\\
0.184984333574355	0.00478026833775207\\
0.184783481963525	0.00486060898208403\\
0.183216839399052	0.00486060898208403\\
0.183216839399052	0.00490077930425002\\
0.181770707801076	0.00490077930425002\\
0.181770707801076	0.004940949626416\\
0.180686109102595	0.00506146059291396\\
0.179882702659275	0.00506146059291396\\
0.179882702659275	0.00514180123724592\\
0.17903912589379	0.00526231220374387\\
0.178115208483972	0.00526231220374387\\
0.178115208483972	0.00530248252590986\\
0.17763316461798	0.00530248252590986\\
0.17763316461798	0.00534265284807584\\
0.177351972362818	0.00546316381457379\\
0.17682975817466	0.00546316381457379\\
0.17682975817466	0.00550333413673977\\
0.174700731099863	0.00574435606973568\\
0.172973407246726	0.00574435606973568\\
0.172973407246726	0.00578452639190167\\
0.172611874347232	0.00586486703623363\\
0.171366594360087	0.00586486703623363\\
0.171366594360087	0.00594520768056559\\
0.170964891138427	0.00602554832489756\\
0.16963927050695	0.00602554832489756\\
0.16963927050695	0.00606571864706355\\
0.16923756728529	0.00614605929139552\\
0.166947858921828	0.00614605929139552\\
0.166947858921828	0.00622639993572748\\
0.166505985378003	0.00622639993572748\\
0.166505985378003	0.00626657025789347\\
0.166023941512011	0.00626657025789347\\
0.166023941512011	0.00630674058005945\\
0.164979513135695	0.00630674058005945\\
0.164979513135695	0.00634691090222544\\
0.164336787981039	0.00634691090222544\\
0.164336787981039	0.00638708122439142\\
0.164015425403712	0.00646742186872339\\
0.163372700249056	0.00646742186872339\\
0.163372700249056	0.00650759219088936\\
0.162890656383064	0.00650759219088936\\
0.162890656383064	0.00654776251305535\\
0.162207760906242	0.0066682734795533\\
0.161484695107255	0.0066682734795533\\
0.161484695107255	0.00670844380171928\\
0.160199244797943	0.00686912509038322\\
0.159275327388126	0.00686912509038322\\
0.159275327388126	0.00698963605688117\\
0.158712942877802	0.00711014702337912\\
0.158150558367478	0.00723065798987708\\
0.156704426769503	0.00723065798987708\\
0.156704426769503	0.00727082831204306\\
0.155901020326183	0.00727082831204306\\
0.155901020326183	0.00735116895637503\\
0.155338635815859	0.00735116895637503\\
0.155338635815859	0.00739133927854101\\
0.155097613882863	0.00747167992287297\\
0.154655740339038	0.00747167992287297\\
0.154655740339038	0.00751185024503897\\
0.154053185506548	0.00751185024503897\\
0.154053185506548	0.00755202056720495\\
0.153490800996224	0.00763236121153691\\
0.1529284164859	0.00763236121153691\\
0.1529284164859	0.0076725315337029\\
0.152647224230738	0.00771270185586889\\
0.151683136498755	0.00771270185586889\\
0.151683136498755	0.00775287217803486\\
0.151080581666265	0.0079135534666988\\
0.149473768779626	0.00815457539969471\\
0.148469510725476	0.00815457539969471\\
0.148469510725476	0.00819474572186069\\
0.148308829436812	0.00823491604402666\\
0.147907126215152	0.00823491604402666\\
0.147907126215152	0.00827508636619265\\
0.147384912026995	0.00827508636619265\\
0.147384912026995	0.00831525668835864\\
0.146581505583675	0.00831525668835864\\
0.146581505583675	0.00835542701052462\\
0.146420824295011	0.00839559733269061\\
0.145938780429019	0.00839559733269061\\
0.145938780429019	0.00843576765485659\\
0.145456736563027	0.00843576765485659\\
0.145456736563027	0.00847593797702258\\
0.144934522374869	0.00855627862135454\\
0.144211456575882	0.00855627862135454\\
0.144211456575882	0.00863661926568651\\
0.14372941270989	0.00871695991001848\\
0.14372941270989	0.00875713023218446\\
0.143247368843898	0.00875713023218446\\
0.143247368843898	0.00879730055435044\\
0.142805495300072	0.00879730055435044\\
0.142805495300072	0.00891781152084839\\
0.141761066923757	0.00891781152084839\\
0.141761066923757	0.00895798184301437\\
0.141158512091267	0.00895798184301437\\
0.141158512091267	0.00899815216518036\\
0.140716638547441	0.00899815216518036\\
0.140716638547441	0.00903832248734635\\
0.139069655338636	0.00923917409817626\\
0.139069655338636	0.00931951474250824\\
0.138667952116976	0.00952036635333816\\
0.138386759861814	0.00956053667550414\\
0.137864545673656	0.00956053667550414\\
0.137864545673656	0.00960070699767012\\
0.137784205029324	0.0096408773198361\\
0.137382501807664	0.0096408773198361\\
0.137382501807664	0.00968104764200208\\
0.137061139230336	0.00976138828633405\\
0.136137221820519	0.00976138828633405\\
0.136137221820519	0.00980155860850004\\
0.135815859243191	0.00984172893066602\\
0.135092793444203	0.00984172893066602\\
0.135092793444203	0.009881899252832\\
0.13453040893388	0.0100024102193299\\
0.133646661846228	0.0100024102193299\\
0.133646661846228	0.0101229211858279\\
0.133445810235398	0.0101630915079939\\
0.132883425725074	0.0101630915079939\\
0.132883425725074	0.0102032618301599\\
0.131557805093597	0.0102032618301599\\
0.131557805093597	0.0102434321523259\\
0.131437294127099	0.0102836024744918\\
0.130433036072949	0.0102836024744918\\
0.130433036072949	0.0103237727966578\\
0.12882622318631	0.0103237727966578\\
0.12882622318631	0.0103639431188238\\
0.127942476098658	0.0103639431188238\\
0.127942476098658	0.0104041134409898\\
0.127540772876998	0.0104844540853218\\
0.126215152245521	0.0104844540853218\\
0.126215152245521	0.0105246244074877\\
0.125733108379529	0.0105246244074877\\
0.125733108379529	0.0105647947296537\\
0.125612597413031	0.0106451353739857\\
0.124608339358882	0.0106451353739857\\
0.124608339358882	0.0106853056961517\\
0.124568169036716	0.0107254760183177\\
0.124045954848558	0.0107254760183177\\
0.124045954848558	0.0107656463404837\\
0.123644251626898	0.0107656463404837\\
0.123644251626898	0.0108058166626496\\
0.123282718727404	0.0108058166626496\\
0.123282718727404	0.0108861573069816\\
0.12292118582791	0.0108861573069816\\
0.12292118582791	0.0109263276291476\\
0.122559652928417	0.0109263276291476\\
0.122559652928417	0.0109664979513136\\
0.122077609062425	0.0109664979513136\\
0.122077609062425	0.0110066682734795\\
0.121756246485097	0.0110066682734795\\
0.121756246485097	0.0110468385956455\\
0.120069092954125	0.0113280308508074\\
0.120069092954125	0.0113682011729734\\
0.119346027155138	0.0116092231059693\\
0.11902466457781	0.0116092231059693\\
0.11902466457781	0.0116493934281353\\
0.11882381296698	0.0117297340724673\\
0.118542620711818	0.0118904153611312\\
0.117739214268498	0.0118904153611312\\
0.117739214268498	0.0119305856832972\\
0.117257170402507	0.0120109263276291\\
0.116895637503013	0.0120109263276291\\
0.116895637503013	0.0120912669719611\\
0.116775126536515	0.0121314372941271\\
0.116212742026191	0.0121314372941271\\
0.116212742026191	0.0121716076162931\\
0.114967462039045	0.0121716076162931\\
0.114967462039045	0.0122117779384591\\
0.11452558849522	0.012412629549289\\
0.114244396240058	0.0125733108379529\\
0.113360649152406	0.0125733108379529\\
0.113360649152406	0.0126536514822849\\
0.112838434964248	0.0128143327709488\\
0.112597413031252	0.0128545030931148\\
0.112115369165261	0.0128545030931148\\
0.112115369165261	0.0128946734152808\\
0.111753836265767	0.0128946734152808\\
0.111753836265767	0.0129348437374468\\
0.111552984654937	0.0129750140596127\\
0.110749578211617	0.0129750140596127\\
0.110749578211617	0.0130151843817787\\
0.110388045312123	0.0130553547039447\\
0.110388045312123	0.0131758656704427\\
0.110347874989957	0.0132160359926087\\
0.109785490479633	0.0132160359926087\\
0.109785490479633	0.0132562063147746\\
0.10942395758014	0.0132562063147746\\
0.10942395758014	0.0133767172812726\\
0.108741062103318	0.0136177392142685\\
0.108741062103318	0.0137382501807664\\
0.10821884791516	0.0137382501807664\\
0.10821884791516	0.0137784205029324\\
0.107696633727002	0.0138587611472644\\
0.107214589861011	0.0139391017915964\\
0.107214589861011	0.0140194424359283\\
0.104764200208886	0.0147023379127501\\
0.102554832489757	0.0147023379127501\\
0.102554832489757	0.014742508234916\\
0.102193299590263	0.01490318952358\\
0.101871937012935	0.01490318952358\\
0.101871937012935	0.014943359845746\\
0.101349722824777	0.0150638708122439\\
0.100626657025789	0.0150638708122439\\
0.100626657025789	0.0151040411344099\\
0.100305294448461	0.0152245521009078\\
0.100305294448461	0.0152647224230738\\
0.1000241021933	0.0154254037117378\\
0.0994215473608099	0.0154254037117378\\
0.0993813770386437	0.0155057443560697\\
0.0981762673736644	0.0155057443560697\\
0.0978950751185025	0.0157869366112316\\
0.0975335422190085	0.0157869366112316\\
0.0970916686751828	0.0159074475777296\\
0.0970113280308508	0.0159877882220616\\
0.096569454487025	0.0159877882220616\\
0.0965292841648589	0.0160681288663935\\
0.0962480919096971	0.0160681288663935\\
0.0960874106210332	0.0161886398328915\\
0.0957660480437053	0.0161886398328915\\
0.0953241744998795	0.0162689804772234\\
0.0950831525668836	0.0164296617658874\\
0.0947216196673896	0.0164296617658874\\
0.0946011087008918	0.0165903430545513\\
0.0941190648348998	0.0165903430545513\\
0.0939583835462361	0.0166305133767173\\
0.0939583835462361	0.0167911946653812\\
0.0935566803245761	0.0167911946653812\\
0.0933156583915802	0.0169117056318792\\
0.0929942958142524	0.0169117056318792\\
0.0906242468064593	0.017192897887041\\
0.0906242468064593	0.017313408853539\\
0.0904233951956294	0.017353579175705\\
0.0904233951956294	0.017433919820037\\
0.0902627139069655	0.0175142604643689\\
0.0902627139069655	0.0175946011087009\\
0.0896199887523098	0.0176749417530329\\
0.0894191371414799	0.0177954527195308\\
0.089057604241986	0.0177954527195308\\
0.0885755603759942	0.0178757933638628\\
0.0883747087651643	0.0179159636860287\\
0.0883747087651643	0.0179963043303607\\
0.0869687474893548	0.0183578372298546\\
0.0863661926568651	0.0183578372298546\\
0.0859243191130394	0.0184381778741866\\
0.0855627862135454	0.0186390294850165\\
0.0851209126697196	0.0186390294850165\\
0.084156824937736	0.0188800514180124\\
0.084156824937736	0.0189603920623444\\
0.0837149513939101	0.0190407327066763\\
0.0835542701052462	0.0192014139953402\\
0.0833132481722503	0.0192014139953402\\
0.0831927372057523	0.0193219249618382\\
0.0829918855949224	0.0193620952840042\\
0.0821081385072708	0.0193620952840042\\
0.0819072868964408	0.019723628183498\\
0.0817466056077769	0.019924479794328\\
0.081465413352615	0.019924479794328\\
0.081465413352615	0.0200449907608259\\
0.0812243914196191	0.0200851610829919\\
0.0812243914196191	0.0201655017273238\\
0.0805013256206315	0.0201655017273238\\
0.0805013256206315	0.0202458423716558\\
0.0800192817546396	0.0203261830159878\\
0.0798987707881416	0.0204065236603198\\
0.0796175785329798	0.0204065236603198\\
0.0796175785329798	0.0204868643046517\\
0.0792962159556519	0.0205270346268177\\
0.0792962159556519	0.0206475455933157\\
0.0792158753113201	0.0208082268819796\\
0.0789748533783242	0.0208082268819796\\
0.0787740017674941	0.0210492488149755\\
0.0783722985458344	0.0210492488149755\\
0.0780911062906724	0.0211697597814735\\
0.0776894030690125	0.0212099301036394\\
0.0776894030690125	0.0212902707479714\\
0.0774483811360167	0.0214107817144693\\
0.0772073592030207	0.0214509520366353\\
0.0772073592030207	0.0215312926809673\\
0.0770466779143568	0.0215714630031333\\
0.0770466779143568	0.0216518036474653\\
0.0767654856591949	0.0217723146139632\\
0.0767253153370289	0.0218526552582952\\
0.076484293404033	0.0218526552582952\\
0.0758415682493774	0.022374869446453\\
0.0756407166385475	0.022374869446453\\
0.0753595243833856	0.0224953804129509\\
0.0752791837390537	0.0225757210572829\\
0.0749979914838918	0.0225757210572829\\
0.0749979914838918	0.0226560617016148\\
0.0747569695508958	0.0228569133124448\\
0.0745159476178999	0.0228569133124448\\
0.0742347553627381	0.0231381055676067\\
0.0738330521410782	0.0232184462119386\\
0.0738330521410782	0.0232987868562706\\
0.0733108379529203	0.0234594681449345\\
0.0733108379529203	0.0235398087892665\\
0.0728287940869285	0.0236603197557644\\
0.0728287940869285	0.0237808307222624\\
0.0723869205431028	0.0241021932995903\\
0.0721860689322728	0.0241021932995903\\
0.0708604483007954	0.0244235558769181\\
0.0706997670121315	0.0245842371655821\\
0.0703784044348036	0.02470474813208\\
0.0698160199244799	0.024785088776412\\
0.0698160199244799	0.0249055997429099\\
0.069333976058488	0.0249859403872419\\
0.069333976058488	0.0250662810315739\\
0.0690929541254921	0.0252269623202378\\
0.0688117618703302	0.0252269623202378\\
0.0688117618703302	0.0253073029645698\\
0.0687314212259982	0.0253876436089018\\
0.0683698883265044	0.0253876436089018\\
0.0682895476821724	0.0254679842532337\\
0.0680083554270106	0.0254679842532337\\
0.0680083554270106	0.0255483248975657\\
0.0678075038161806	0.0255483248975657\\
0.0678075038161806	0.0258295171527275\\
0.0676066522053506	0.0259901984413915\\
0.0666827347955331	0.0261107094078894\\
0.0663613722182051	0.0261910500522214\\
0.0663613722182051	0.0262713906965534\\
0.0661203502852092	0.0263517313408853\\
0.0661203502852092	0.0264722423073833\\
0.0659194986743794	0.0265927532738812\\
0.0655177954527195	0.0273559893950349\\
0.0651562625532257	0.0273559893950349\\
0.0649152406202298	0.0274363300393669\\
0.0649152406202298	0.0275166706836989\\
0.0644331967542379	0.0276371816501968\\
0.064272515465574	0.0278380332610267\\
0.0639109825660802	0.0278380332610267\\
0.0637101309552503	0.0280790551940226\\
0.0633485980557564	0.0280790551940226\\
0.0632682574114244	0.0282397364826866\\
0.0630272354784286	0.0282397364826866\\
0.0630272354784286	0.0283602474491845\\
0.0628263838675986	0.0283602474491845\\
0.0627862135454327	0.0285209287378485\\
0.0624648509681048	0.0285209287378485\\
0.0622238290351088	0.0285610990600144\\
0.0622238290351088	0.0286816100265124\\
0.0621434883907769	0.0287619506708444\\
0.0619024664577809	0.0287619506708444\\
0.0619024664577809	0.0289226319595083\\
0.0614204225917892	0.0290431429260062\\
0.0614204225917892	0.0291234835703382\\
0.0612195709809593	0.0293645055033341\\
0.0608178677592994	0.0294850164698321\\
0.0608178677592994	0.02960552743633\\
0.0606973567928015	0.029726038402828\\
0.0604563348598056	0.029726038402828\\
0.0602153129268097	0.029766208724994\\
0.0602153129268097	0.0298867196914919\\
0.0600546316381457	0.0300072306579899\\
0.0598537800273158	0.0300072306579899\\
0.0594922471278219	0.0301277416244878\\
0.0594922471278219	0.0302884229131518\\
0.0594119064834901	0.0303687635574837\\
0.0590102032618302	0.0303687635574837\\
0.0590102032618302	0.0304491042018157\\
0.0584478187515064	0.0306499558126456\\
0.0581666264963445	0.0311319996786374\\
0.0577247529525187	0.0314533622559653\\
0.0572828794086928	0.0315738732224632\\
0.0570016871535309	0.0316943841889612\\
0.056881176187033	0.0317747248332932\\
0.0566803245762031	0.0317747248332932\\
0.0564393026432071	0.032055917088455\\
0.0560777697437134	0.032055917088455\\
0.0556358961998875	0.0325781312766128\\
0.0553547039447256	0.0325781312766128\\
0.0551538523338957	0.0326986422431108\\
0.0551538523338957	0.0329396641761067\\
0.05471197879007	0.0329396641761067\\
0.05471197879007	0.0331405157869366\\
0.054390616212742	0.0333011970756005\\
0.0542299349240781	0.0333011970756005\\
0.0537077207359203	0.0336627299750944\\
0.0534265284807585	0.0336627299750944\\
0.0533863581585924	0.0338234112637583\\
0.0531453362255966	0.0338234112637583\\
0.0531453362255966	0.0339439222302563\\
0.0529444846147667	0.0340644331967542\\
0.0526632923596047	0.0340644331967542\\
0.0525829517152727	0.0342251144854182\\
0.052141078171447	0.0343857957740821\\
0.0520205672049489	0.034626817707078\\
0.0518598859162851	0.034626817707078\\
0.0514983530167912	0.034747328673576\\
0.0514180123724592	0.0349883506065719\\
0.0512573310837952	0.0349883506065719\\
0.0506949465734715	0.0355105647947297\\
0.0505342652848076	0.0355105647947297\\
0.0500923917409817	0.0359524383385555\\
0.0498915401301518	0.0359524383385555\\
0.0496906885193219	0.0360729493050534\\
0.049530007230658	0.0363139712380493\\
0.0493693259419941	0.0364344822045472\\
0.0493693259419941	0.0365549931710452\\
0.0491684743311641	0.0367156744597092\\
0.0491684743311641	0.0368763557483731\\
0.0488872820760022	0.0369968667148711\\
0.0485257491765084	0.0373182292921989\\
0.0482847272435125	0.0373182292921989\\
0.0476018317666908	0.0377601028360248\\
0.0474009801558608	0.0380412950911866\\
0.046838595645537	0.0382421467020166\\
0.046838595645537	0.0384028279906805\\
0.0463565517795452	0.0385233389571784\\
0.0457539969470555	0.0389250421788383\\
0.0457539969470555	0.0390455531453362\\
0.0455129750140596	0.0390455531453362\\
0.0453121234032297	0.0394874266891621\\
0.0452317827588977	0.039567767333494\\
0.0452317827588977	0.0397686189443239\\
0.0451112717923998	0.0398891299108219\\
0.0449505905037358	0.0398891299108219\\
0.0443480356712461	0.0405318550654776\\
0.0441471840604162	0.0405318550654776\\
0.0441471840604162	0.0407327066763076\\
0.0440668434160842	0.0408532176428055\\
0.0438258214830883	0.0408532176428055\\
0.0431027556841006	0.0410540692536354\\
0.0431027556841006	0.0412147505422994\\
0.0427813931067727	0.0415762834417932\\
0.0426608821402747	0.0415762834417932\\
0.0426608821402747	0.0417369647304572\\
0.0425002008516108	0.0417369647304572\\
0.0422190085964489	0.041977986663453\\
0.042098497629951	0.041977986663453\\
0.0420181569856191	0.0422993492407809\\
0.0417369647304572	0.0422993492407809\\
0.0417369647304572	0.0424600305294448\\
0.0415762834417932	0.0425805414959428\\
0.0415762834417932	0.0427010524624408\\
0.0414156021531292	0.0427010524624408\\
0.0413352615087973	0.0432232666505986\\
0.0411745802201333	0.0432232666505986\\
0.0410138989314694	0.0435847995500924\\
0.0407728769984735	0.0435847995500924\\
0.0407728769984735	0.0437856511609223\\
0.0403711737768136	0.0439061621274203\\
0.0403711737768136	0.0440266730939182\\
0.0402506628103157	0.0441070137382502\\
0.0402506628103157	0.0443882059934121\\
0.0401301518438177	0.0443882059934121\\
0.0399694705551539	0.044589057604242\\
0.0398891299108218	0.0447899092150719\\
0.039728448622158	0.0447899092150719\\
0.039728448622158	0.0449104201815698\\
0.0394874266891621	0.0450309311480678\\
0.0394874266891621	0.0452317827588977\\
0.0394070860448301	0.0455129750140596\\
0.0392865750783321	0.0455129750140596\\
0.0390857234675022	0.0457138266248896\\
0.0390857234675022	0.0459146782357194\\
0.0389652125010043	0.0459146782357194\\
0.0388848718566723	0.0460753595243834\\
0.0386840202458424	0.0460753595243834\\
0.0385635092793443	0.0463163814573793\\
0.0384028279906805	0.0463163814573793\\
0.0383626576685145	0.0464368924238772\\
0.0382019763798505	0.0464368924238772\\
0.0380412950911866	0.0467180846790391\\
0.0375994215473608	0.046918936289869\\
0.0374387402586968	0.047159958222865\\
0.0372378886478669	0.0472402988671969\\
0.0372378886478669	0.0474009801558609\\
0.0365549931710453	0.0480437053105166\\
0.0364344822045472	0.0480437053105166\\
0.0363541415602153	0.0481240459548485\\
0.0363541415602153	0.0483650678878444\\
0.0356712460833936	0.0491684743311642\\
0.0356712460833936	0.0493291556198281\\
0.0355507351168957	0.049489836908492\\
0.0352293725395678	0.0496103478749899\\
0.0352293725395678	0.0498111994858199\\
0.0351490318952358	0.0499317104523178\\
0.0349481802844058	0.0499317104523178\\
0.0349481802844058	0.0501325620631478\\
0.0347874989957419	0.0501325620631478\\
0.0347874989957419	0.0504137543183096\\
0.034425966096248	0.0506146059291396\\
0.034385795774082	0.0508556278621355\\
0.0342652848075842	0.0508556278621355\\
0.0341046035189202	0.0510564794729654\\
0.0341046035189202	0.0512573310837952\\
0.0337832409415923	0.0513376717281273\\
0.0337832409415923	0.0515786936611232\\
0.0333815377199325	0.0520205672049489\\
0.0333815377199325	0.0523419297822768\\
0.0332610267534346	0.0524624407487748\\
0.0332610267534346	0.0526632923596047\\
0.0330200048204386	0.0529444846147665\\
0.0330200048204386	0.0531051659034305\\
0.0328994938539407	0.0531051659034305\\
0.0327789828874427	0.0534666988029244\\
0.0325781312766128	0.0536273800915884\\
0.0324576203101149	0.0536273800915884\\
0.0324576203101149	0.0538282317024183\\
0.0323371093436169	0.0538282317024183\\
0.032216598377119	0.0541094239575801\\
0.0318952357997912	0.0541094239575801\\
0.0316542138667952	0.0542299349240781\\
0.0316542138667952	0.054430786534908\\
0.0315738732224632	0.054551297501406\\
0.0315738732224632	0.0549128304008998\\
0.0313730216116333	0.0550333413673977\\
0.0312525106451353	0.0551538523338957\\
0.0312525106451353	0.0553948742668916\\
0.0311721700008034	0.0554350445890576\\
0.0311721700008034	0.0558367478107174\\
0.0310516590343054	0.0561982807102112\\
0.0302080822688198	0.0570418574756969\\
0.0302080822688198	0.0572427090865268\\
0.0301277416244878	0.0572427090865268\\
0.0300072306579898	0.0574837310195228\\
0.0299268900136579	0.0578452639190167\\
0.029685868080662	0.0578452639190167\\
0.0290833132481722	0.0584879890736724\\
0.0290833132481722	0.0587290110066682\\
0.0287217803486785	0.0589700329396642\\
0.0287217803486785	0.0592512251948261\\
0.0286012693821804	0.059371736161324\\
0.0286012693821804	0.0595324174499879\\
0.0284807584156826	0.0597332690608179\\
0.0284807584156826	0.0599742909938137\\
0.0282799068048526	0.0602153129268096\\
0.0281995661605206	0.0602554832489756\\
0.0281995661605206	0.0605768458263036\\
0.0281192255161886	0.0606571864706355\\
0.0281192255161886	0.0610187193701294\\
0.0278380332610267	0.0612999116252912\\
0.0278380332610267	0.0615007632361211\\
0.0277576926166948	0.0615007632361211\\
0.0276773519723629	0.061781955491283\\
0.0275166706836989	0.061781955491283\\
0.0274363300393669	0.0620229774242789\\
0.0273559893950349	0.0620229774242789\\
0.027235478428537	0.0623443400016068\\
0.027114967462039	0.0623443400016068\\
0.0267534345625452	0.0629067245119306\\
0.0267534345625452	0.0631477464449265\\
0.0265525829517153	0.0633887683779224\\
0.0263919016630514	0.0633887683779224\\
0.0263517313408853	0.0635896199887523\\
0.0262713906965534	0.0635896199887523\\
0.0255483248975656	0.0647947296537318\\
0.0255483248975656	0.0650759219088936\\
0.0254679842532337	0.0651562625532256\\
0.0254679842532337	0.0653571141640556\\
0.0254278139310677	0.0655579657748856\\
0.0253474732867358	0.0655579657748856\\
0.0252269623202378	0.0658793283522133\\
0.0250662810315738	0.0661203502852092\\
0.0249859403872419	0.0664015425403712\\
0.0249055997429099	0.0664015425403712\\
0.024825259098578	0.0664417128625372\\
0.024825259098578	0.0666425644733671\\
0.024744918454246	0.066883586406363\\
0.024664577809914	0.066883586406363\\
0.0242628745882542	0.0673254599501887\\
0.0241423636217563	0.0676066522053506\\
0.0239816823330923	0.0679280147826786\\
0.0239816823330923	0.0682895476821724\\
0.0238210010444284	0.0684502289708364\\
0.0238210010444284	0.0686510805816662\\
0.0236603197557644	0.0688117618703302\\
0.0234192978227685	0.069253635414156\\
0.0234192978227685	0.0694946573471519\\
0.0231782758897726	0.0696955089579818\\
0.0231782758897726	0.0698963605688118\\
0.0230577649232747	0.0698963605688118\\
0.0226962320237808	0.0712219812002891\\
0.0224150397686189	0.0716236844219491\\
0.022374869446453	0.0720253876436089\\
0.0222543584799551	0.0720253876436089\\
0.0222543584799551	0.0722262392544388\\
0.022214188157789	0.0725074315096007\\
0.0221338475134571	0.0725074315096007\\
0.0220936771912911	0.0727082831204306\\
0.0220133365469591	0.0727082831204306\\
0.0218526552582952	0.0728287940869285\\
0.0218526552582952	0.0733911785972523\\
0.0217321442917972	0.0736723708524142\\
0.0215714630031333	0.0739133927854101\\
0.0214911223588013	0.0742347553627379\\
0.0213706113923034	0.0742347553627379\\
0.0213304410701374	0.0745159476178999\\
0.0212501004258054	0.0745159476178999\\
0.0211697597814734	0.0755603759942155\\
0.0210894191371415	0.0755603759942155\\
0.0210090784928095	0.0758013979272114\\
0.0208483972041455	0.0758013979272114\\
0.0208483972041455	0.0762031011488713\\
0.0207278862376476	0.0762432714710372\\
0.0207278862376476	0.0765244637261991\\
0.0206877159154817	0.0771270185586889\\
0.0206073752711496	0.0771270185586889\\
0.0203663533381537	0.0776090624246807\\
0.0202458423716558	0.0780509359685064\\
0.0202458423716558	0.0784124688680003\\
0.0201655017273239	0.0784124688680003\\
0.019924479794328	0.0793765565999839\\
0.0198441391499959	0.0794167269221498\\
0.0198441391499959	0.0797782598216438\\
0.0196432875391661	0.0799389411103077\\
0.0192415843175062	0.0803808146541334\\
0.0190407327066763	0.0806620069092954\\
0.0187997107736804	0.081706435285611\\
0.0185586888406844	0.081706435285611\\
0.0184783481963525	0.0819474572186069\\
0.0183980075520206	0.0823089901181007\\
0.0183176669076886	0.0823089901181007\\
0.0179159636860287	0.083996143649072\\
0.0177954527195308	0.083996143649072\\
0.0176347714308669	0.0843175062263999\\
0.0175946011087009	0.0844781875150639\\
0.0175142604643689	0.0844781875150639\\
0.0175142604643689	0.0847192094480597\\
0.0174740901422029	0.0849602313810556\\
0.017393749497871	0.0849602313810556\\
0.017353579175705	0.0850807423475536\\
0.017353579175705	0.0854021049248815\\
0.017273238531373	0.0854021049248815\\
0.0171125572427091	0.0860046597573712\\
0.0171125572427091	0.086446533301197\\
0.0170322165983771	0.0864867036233631\\
0.0170322165983771	0.086808066200691\\
0.0169518759540451	0.0869285771671888\\
0.0169518759540451	0.0873704507110147\\
0.0166706836988832	0.0877721539326745\\
0.0165501727323853	0.0881336868321684\\
0.0165100024102194	0.0883345384429983\\
0.0165100024102194	0.0886559010203261\\
0.0162689804772235	0.0890174339198199\\
0.0162689804772235	0.0895798184301437\\
0.0161886398328914	0.0895798184301437\\
0.0161886398328914	0.0899815216518036\\
0.0161082991885595	0.0901823732626335\\
0.0160279585442276	0.0901823732626335\\
0.0160279585442276	0.0904233951956294\\
0.0159877882220616	0.0906644171286253\\
0.0157869366112317	0.0906644171286253\\
0.0156664256447336	0.0909054390616213\\
0.0155459146782357	0.0909054390616213\\
0.0154655740339038	0.0909857797059532\\
0.0154655740339038	0.0912669719611151\\
0.0153852333895717	0.0912669719611151\\
0.0153852333895717	0.0916285048606089\\
0.0153048927452398	0.0916285048606089\\
0.0153048927452398	0.0920302080822687\\
0.0151442114565759	0.0923515706595967\\
0.0151442114565759	0.0928336145255884\\
0.0151040411344099	0.0928336145255884\\
0.014983530167912	0.0933156583915804\\
0.014983530167912	0.0937173616132402\\
0.014943359845746	0.0937173616132402\\
0.0149031895235799	0.0941190648349\\
0.0149031895235799	0.0945207680565598\\
0.014863019201414	0.0945207680565598\\
0.0147023379127501	0.0948421306338877\\
0.0147023379127501	0.0952036635333816\\
0.0146219972684181	0.0952036635333816\\
0.0145818269462521	0.0953643448220455\\
0.0145818269462521	0.0957258777215393\\
0.0145416566240861	0.0957258777215393\\
0.0145416566240861	0.0960874106210332\\
0.0145014863019202	0.0960874106210332\\
0.0145014863019202	0.0966497951313569\\
0.0144613159797542	0.0966497951313569\\
0.0142604643689243	0.0972925202860128\\
0.0142604643689243	0.0976942235076725\\
0.0142202940467583	0.0976942235076725\\
0.0142202940467583	0.0980959267293324\\
0.0141801237245923	0.0980959267293324\\
0.0141801237245923	0.0985378002731582\\
0.0141399534024262	0.0985378002731582\\
0.0141399534024262	0.09881899252832\\
0.0140997830802603	0.09881899252832\\
0.0138989314694303	0.099140355105648\\
0.0138989314694303	0.0995420583273077\\
0.0138587611472644	0.0995420583273077\\
0.0134972282477706	0.100948019603117\\
0.0134168876034386	0.100948019603117\\
0.0132963766369406	0.101108700891781\\
0.0132963766369406	0.101590744757773\\
0.0132562063147746	0.101590744757773\\
0.0132562063147746	0.102032618301599\\
0.0132160359926087	0.102032618301599\\
0.0130955250261107	0.102474491845425\\
0.0130553547039447	0.102554832489757\\
0.0130553547039447	0.103800112476902\\
0.0130151843817787	0.103800112476902\\
0.0128545030931148	0.104362496987226\\
0.0128545030931148	0.104884711175384\\
0.0127741624487828	0.104884711175384\\
0.0124929701936209	0.105366755041375\\
0.0124929701936209	0.106893227283683\\
0.012452799871455	0.106893227283683\\
0.012452799871455	0.107656463404837\\
0.012412629549289	0.107656463404837\\
0.012292118582791	0.10821884791516\\
0.012251948260625	0.108500040170322\\
0.012251948260625	0.108982084036314\\
0.0122117779384591	0.108982084036314\\
0.0122117779384591	0.109303446613642\\
0.0121716076162931	0.109303446613642\\
0.0120510966497951	0.109584638868804\\
0.0119305856832972	0.109946171768298\\
0.0118904153611312	0.109946171768298\\
0.0118100747167992	0.110227364023459\\
0.0116493934281353	0.111030770466779\\
0.0116092231059693	0.111030770466779\\
0.0116092231059693	0.111392303366273\\
0.0115690527838034	0.111392303366273\\
0.0114485418173054	0.111593154977103\\
0.0112476902064754	0.113039286575078\\
0.0112476902064754	0.113802522696232\\
0.0111673495621435	0.113802522696232\\
0.0110066682734795	0.11452558849522\\
0.0109664979513135	0.11452558849522\\
0.0108459869848156	0.115007632361211\\
0.0108459869848156	0.116052060737527\\
0.0108058166626497	0.116052060737527\\
0.0103639431188238	0.117337511046839\\
0.0103639431188238	0.11781955491283\\
0.0103237727966579	0.11781955491283\\
0.0102836024744919	0.117859725234996\\
0.0102836024744919	0.11842210974532\\
0.0102434321523258	0.11842210974532\\
0.0101630915079939	0.118863983289146\\
0.0101229211858279	0.118863983289146\\
0.0100827508636619	0.118904153611312\\
0.0100827508636619	0.11922551618864\\
0.010042580541496	0.11922551618864\\
0.00972121796416802	0.119787900698964\\
0.00972121796416802	0.120591307142283\\
0.00968104764200206	0.120591307142283\\
0.00960070699767012	0.120912669719611\\
0.00960070699767012	0.121796416807263\\
0.00956053667550416	0.121796416807263\\
0.00956053667550416	0.122157949706757\\
0.00948019603117212	0.122157949706757\\
0.00923917409817632	0.12251948260625\\
0.00923917409817632	0.123242548405238\\
0.00919900377601023	0.123242548405238\\
0.00919900377601023	0.123885273559894\\
0.00915883345384428	0.123885273559894\\
0.00915883345384428	0.124407487748052\\
0.0091186631316783	0.124407487748052\\
0.0089981521651804	0.124769020647546\\
0.00891781152084836	0.125050212902708\\
0.00891781152084836	0.125532256768699\\
0.0088776411986824	0.125532256768699\\
0.00875713023218449	0.125853619346027\\
0.00875713023218449	0.126335663212019\\
0.00871695991001852	0.126335663212019\\
0.00871695991001852	0.127139069655339\\
0.00863661926568648	0.127139069655339\\
0.00863661926568648	0.127701454165663\\
0.00859644894352052	0.127701454165663\\
0.00859644894352052	0.128183498031654\\
0.00851610829918857	0.128183498031654\\
0.00839559733269057	0.12902707479714\\
0.00839559733269057	0.129830481240459\\
0.00835542701052461	0.129830481240459\\
0.0082349160440267	0.130192014139953\\
0.0082349160440267	0.130674058005945\\
0.00819474572186074	0.130674058005945\\
0.00807423475536273	0.130874909616775\\
0.00807423475536273	0.132160359926087\\
0.00799389411103079	0.132160359926087\\
0.00795372378886483	0.132481722503415\\
0.00795372378886483	0.133968024423556\\
0.00791355346669875	0.133968024423556\\
0.00791355346669875	0.134369727645216\\
0.00787338314453279	0.134369727645216\\
0.00787338314453279	0.134771430866876\\
0.00783321282236682	0.134771430866876\\
0.00775287217803488	0.134851771511208\\
0.00775287217803488	0.135454326343697\\
0.00771270185586892	0.135454326343697\\
0.00759219088937091	0.135815859243191\\
0.00759219088937091	0.136498754720013\\
0.00755202056720494	0.136498754720013\\
0.00755202056720494	0.13742267212983\\
0.00751185024503897	0.13742267212983\\
0.00731099863420903	0.137944886317988\\
0.00731099863420903	0.13842693018398\\
0.00727082831204306	0.13842693018398\\
0.00723065798987709	0.138748292761308\\
0.00723065798987709	0.139792721137624\\
0.00719048766771114	0.139792721137624\\
0.00711014702337909	0.140033743070619\\
0.00694946573471522	0.141319193379931\\
0.00694946573471522	0.142202940467583\\
0.00678878444605124	0.142202940467583\\
0.00678878444605124	0.142604643689242\\
0.00674861412388527	0.142604643689242\\
0.00670844380171931	0.142644814011408\\
0.00670844380171931	0.143890093998554\\
0.00666827347955334	0.143890093998554\\
0.00666827347955334	0.144854181730538\\
0.00662810315738738	0.144854181730538\\
0.00650759219088936	0.145255884952197\\
0.00626657025789346	0.145978950751185\\
0.00626657025789346	0.146380653972845\\
0.00622639993572748	0.146380653972845\\
0.00606571864706351	0.146943038483169\\
0.00606571864706351	0.148348999758978\\
0.00602554832489754	0.148348999758978\\
0.00590503735839964	0.148590021691974\\
0.00590503735839964	0.149513939101792\\
0.00586486703623367	0.149513939101792\\
0.0058246967140676	0.149634450068289\\
0.0058246967140676	0.150879730055435\\
0.00578452639190163	0.150879730055435\\
0.00578452639190163	0.152607053908572\\
0.00570418574756969	0.152607053908572\\
0.00566401542540373	0.152848075841568\\
0.00566401542540373	0.153370290029726\\
0.00562384510323777	0.153370290029726\\
0.00562384510323777	0.153812163573552\\
0.00558367478107169	0.153812163573552\\
0.00546316381457379	0.154374548083876\\
0.00546316381457379	0.156182212581345\\
0.00542299349240782	0.156182212581345\\
0.00542299349240782	0.156985619024665\\
0.00538282317024186	0.156985619024665\\
0.00538282317024186	0.157467662890656\\
0.00534265284807589	0.157467662890656\\
0.00502129027074793	0.158873624166466\\
0.00502129027074793	0.159476178998955\\
0.00498111994858197	0.159476178998955\\
0.00498111994858197	0.160078733831445\\
0.004940949626416	0.160078733831445\\
0.0048204386599181	0.160440266730939\\
0.0048204386599181	0.160922310596931\\
0.00478026833775202	0.160922310596931\\
0.00478026833775202	0.162006909295412\\
0.00474009801558606	0.162006909295412\\
0.00469992769342009	0.162247931228408\\
0.00457941672692219	0.162247931228408\\
0.00457941672692219	0.162689804772234\\
0.00453924640475611	0.162689804772234\\
0.00445890576042418	0.163171848638226\\
0.00441873543825821	0.16353338153772\\
0.00441873543825821	0.165381216357355\\
0.00437856511609225	0.165381216357355\\
0.00433839479392628	0.165782919579015\\
0.00433839479392628	0.166305133767173\\
0.00429822447176031	0.166305133767173\\
0.00425805414959423	0.166586326022335\\
0.00425805414959423	0.168273479553306\\
0.00421788382742827	0.168273479553306\\
0.00421788382742827	0.16903671567446\\
0.0041777135052623	0.16903671567446\\
0.0041777135052623	0.170482847272435\\
0.00413754318309633	0.170482847272435\\
0.00397686189443236	0.171286253715755\\
0.00377601028360252	0.173495621434884\\
0.00377601028360252	0.174499879489034\\
0.00373583996143645	0.174499879489034\\
0.00369566963927048	0.174861412388527\\
0.00369566963927048	0.175383626576685\\
0.00361532899493855	0.175383626576685\\
0.00361532899493855	0.176227203342171\\
0.00357515867277258	0.176227203342171\\
0.00357515867277258	0.176950269141158\\
0.00353498835060662	0.176950269141158\\
0.00349481802844054	0.177271631718487\\
0.00349481802844054	0.179199807182454\\
0.00345464770627457	0.179199807182454\\
0.00345464770627457	0.180163894914437\\
0.0034144773841086	0.180163894914437\\
0.00337430706194264	0.180284405880935\\
0.00337430706194264	0.181369004579417\\
0.00329396641761071	0.181369004579417\\
0.00329396641761071	0.18193138908974\\
0.00325379609544473	0.18193138908974\\
0.00321362577327866	0.182051900056238\\
0.00321362577327866	0.183056158110388\\
0.00317345545111269	0.183056158110388\\
0.00313328512894673	0.18313649875472\\
0.00313328512894673	0.18373905358721\\
0.00309311480678076	0.18373905358721\\
0.00309311480678076	0.185546718084679\\
0.0030529444846148	0.185546718084679\\
0.0030529444846148	0.187474893548646\\
0.00301277416244882	0.187474893548646\\
0.00297260384028275	0.187916767092472\\
0.00297260384028275	0.188479151602796\\
0.00293243351811678	0.188479151602796\\
0.00281192255161888	0.18884068450229\\
0.00281192255161888	0.189483409656946\\
0.00277175222945291	0.189483409656946\\
0.00277175222945291	0.191250903832249\\
0.00273158190728695	0.191250903832249\\
0.00273158190728695	0.192255161886398\\
0.00269141158512087	0.192255161886398\\
0.00261107094078894	0.192375672852896\\
0.00261107094078894	0.196111512814333\\
0.00257090061862297	0.196111512814333\\
0.00245038965212496	0.196392705069495\\
0.00245038965212496	0.198923435365952\\
0.002410219329959	0.198923435365952\\
0.0022897083634611	0.199606330842773\\
0.0022897083634611	0.200329396641761\\
0.00224953804129513	0.200329396641761\\
0.00224953804129513	0.200931951474251\\
0.00220936771912916	0.200931951474251\\
0.00220936771912916	0.202378083072226\\
0.00216919739696308	0.202378083072226\\
0.00212902707479712	0.202498594038724\\
0.00212902707479712	0.203502852092874\\
0.00208885675263115	0.203502852092874\\
0.00208885675263115	0.204225917891862\\
0.00204868643046518	0.204225917891862\\
0.00192817546396717	0.204627621113521\\
0.00192817546396717	0.205270346268177\\
0.00188800514180121	0.205270346268177\\
0.00188800514180121	0.206475455933157\\
0.00184783481963524	0.206475455933157\\
0.00184783481963524	0.207359203020808\\
0.00180766449746927	0.207359203020808\\
0.00180766449746927	0.210773680404917\\
0.00176749417530331	0.210773680404917\\
0.00172732385313734	0.211255724270908\\
0.00172732385313734	0.213424921667872\\
0.00168715353097126	0.213424921667872\\
0.00168715353097126	0.214710371977183\\
0.0016469832088053	0.214710371977183\\
0.0016469832088053	0.220053024825259\\
0.00160681288663933	0.220053024825259\\
0.00160681288663933	0.223065798987708\\
0.00156664256447336	0.223065798987708\\
0.00140596127580938	0.223869205431028\\
0.00140596127580938	0.225154655740339\\
0.00136579095364342	0.225154655740339\\
0.00136579095364342	0.225917891861493\\
0.00132562063147745	0.225917891861493\\
0.00132562063147745	0.22704266088214\\
0.00128545030931149	0.22704266088214\\
0.00128545030931149	0.229493050534265\\
0.00124527998714552	0.229493050534265\\
0.00120510966497955	0.230135775688921\\
0.00116493934281347	0.230617819554913\\
0.00116493934281347	0.234755362738009\\
0.00112476902064751	0.234755362738009\\
0.00112476902064751	0.239294609142765\\
0.00108459869848154	0.239294609142765\\
0.00108459869848154	0.24644492648831\\
0.00104442837631558	0.24644492648831\\
0.00104442837631558	0.247288503253796\\
0.00100425805414961	0.247288503253796\\
0.00100425805414961	0.253193540612196\\
0.000964087731983642	0.253193540612196\\
0.000964087731983642	0.254519161243673\\
0.000923917409817675	0.254519161243673\\
0.000923917409817675	0.260584879890737\\
0.000883747087651598	0.260584879890737\\
0.000883747087651598	0.264722423073833\\
0.000843576765485631	0.264722423073833\\
0.000763236121153699	0.265525829517153\\
0.000763236121153699	0.271591548164216\\
0.000723065798987732	0.271591548164216\\
0.000723065798987732	0.281232425484052\\
0.000682895476821766	0.281232425484052\\
0.000682895476821766	0.28215634289387\\
0.000642725154655688	0.28215634289387\\
0.000642725154655688	0.290029726038403\\
0.00060255483248972	0.290029726038403\\
0.00060255483248972	0.29175704989154\\
0.000562384510323754	0.29175704989154\\
0.000562384510323754	0.294649313087491\\
0.000522214188157788	0.294649313087491\\
0.000522214188157788	0.297822768538604\\
0.000482043865991821	0.297822768538604\\
0.000482043865991821	0.299710773680405\\
0.000441873543825855	0.299710773680405\\
0.000441873543825855	0.300996223989716\\
0.000401703221659888	0.300996223989716\\
0.00036153289949381	0.30155860850004\\
0.00036153289949381	0.312243914196192\\
0.000321362577327844	0.312243914196192\\
0.000281192255161877	0.312605447095686\\
0.000281192255161877	0.325540290833133\\
0.00024102193299591	0.325540290833133\\
0.00024102193299591	0.334899975897807\\
0.000200851610829944	0.334899975897807\\
0.000200851610829944	0.339720414557725\\
0.000160681288663977	0.339720414557725\\
0.000160681288663977	0.350365549931711\\
0.0001205109664979	0.350365549931711\\
0.0001205109664979	0.353900538282317\\
8.03406443319331e-05	0.353900538282317\\
};
\addlegendentry{NN \ac{glrtwk}}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.561852442792802	9.08852220628925e-05\\
0.561852442792802	0.000100983580069881\\
0.548563003655606	0.000100983580069881\\
0.548563003655606	0.000111081938076869\\
0.543039201825783	0.000111081938076869\\
0.543039201825783	0.000121180296083857\\
0.540151071435785	0.000121180296083857\\
0.540151071435785	0.000131278654090845\\
0.536899400157534	0.000131278654090845\\
0.536899400157534	0.000141377012097833\\
0.532385434128411	0.000141377012097833\\
0.532385434128411	0.000151475370104821\\
0.529810352836629	0.000151475370104821\\
0.529810352836629	0.000161573728111809\\
0.529184254640195	0.000171672086118797\\
0.521428715690829	0.000171672086118797\\
0.521428715690829	0.000181770444125785\\
0.520994486296528	0.000191868802132773\\
0.519318158867368	0.000191868802132773\\
0.519318158867368	0.000201967160139761\\
0.518217437844607	0.000212065518146749\\
0.515733241774887	0.000212065518146749\\
0.515733241774887	0.000222163876153737\\
0.51226950497849	0.000222163876153737\\
0.51226950497849	0.000232262234160725\\
0.511239472461777	0.000242360592167713\\
0.509664128612688	0.000242360592167713\\
0.509664128612688	0.000252458950174702\\
0.501989376527376	0.000252458950174702\\
0.501989376527376	0.000262557308181689\\
0.500070688506049	0.000262557308181689\\
0.500070688506049	0.000272655666188678\\
0.495455738896856	0.000272655666188678\\
0.495455738896856	0.000282754024195665\\
0.493951083553814	0.000282754024195665\\
0.493951083553814	0.000292852382202654\\
0.48816472441581	0.000292852382202654\\
0.48816472441581	0.000302950740209641\\
0.48661967564074	0.000323147456223618\\
0.485599741482035	0.000333245814230606\\
0.481328136045079	0.000333245814230606\\
0.481328136045079	0.000343344172237594\\
0.476087088239452	0.000343344172237594\\
0.476087088239452	0.000353442530244582\\
0.473905842909943	0.000353442530244582\\
0.473905842909943	0.00036354088825157\\
0.471027810877951	0.00036354088825157\\
0.471027810877951	0.000373639246258558\\
0.470108860299315	0.000383737604265546\\
0.46533233696201	0.000383737604265546\\
0.46533233696201	0.000393835962272534\\
0.450215095025549	0.000393835962272534\\
0.450215095025549	0.000403934320279523\\
0.448316603720235	0.000424131036293498\\
0.44742794821562	0.000434229394300487\\
0.443166441136671	0.000434229394300487\\
0.443166441136671	0.000444327752307474\\
0.440601458202896	0.000444327752307474\\
0.440601458202896	0.000454426110314462\\
0.438692868539575	0.000454426110314462\\
0.438692868539575	0.00046452446832145\\
0.437440672146709	0.00046452446832145\\
0.437440672146709	0.000474622826328439\\
0.434764607274857	0.000474622826328439\\
0.434764607274857	0.000484721184335427\\
0.426908084745421	0.000484721184335427\\
0.426908084745421	0.000494819542342414\\
0.425554904772484	0.000494819542342414\\
0.425554904772484	0.000504917900349403\\
0.42345444630703	0.000545311332377355\\
0.411397006846687	0.000545311332377355\\
0.411397006846687	0.000555409690384343\\
0.408135237210429	0.000555409690384343\\
0.408135237210429	0.000565508048391331\\
0.406549795003333	0.000565508048391331\\
0.406549795003333	0.00057560640639832\\
0.398541797103791	0.00057560640639832\\
0.398541797103791	0.000585704764405307\\
0.397148223698827	0.000605901480419283\\
0.3956637650718	0.000605901480419283\\
0.3956637650718	0.000615999838426271\\
0.388867570133096	0.000615999838426271\\
0.388867570133096	0.000626098196433259\\
0.387009472259811	0.000626098196433259\\
0.387009472259811	0.000636196554440248\\
0.385323046472644	0.000636196554440248\\
0.385323046472644	0.000646294912447236\\
0.383232686365197	0.000646294912447236\\
0.383232686365197	0.000656393270454223\\
0.381293801627856	0.000656393270454223\\
0.381293801627856	0.000666491628461212\\
0.380273867469149	0.000666491628461212\\
0.380273867469149	0.0006765899864682\\
0.377244360067053	0.0006765899864682\\
0.377244360067053	0.000686688344475188\\
0.372700098963908	0.000747278492517117\\
0.372700098963908	0.000757376850524105\\
0.370922787954679	0.000807868640559044\\
0.366530002221639	0.000807868640559044\\
0.366530002221639	0.000817966998566033\\
0.365701936865066	0.000828065356573022\\
0.359683315492901	0.000828065356573022\\
0.359683315492901	0.000838163714580009\\
0.358219053581888	0.000838163714580009\\
0.358219053581888	0.000848262072586997\\
0.357552561953426	0.000868458788600973\\
0.352271120715772	0.000868458788600973\\
0.352271120715772	0.000878557146607961\\
0.351958071617555	0.000888655504614949\\
0.349797023004059	0.000888655504614949\\
0.349797023004059	0.000898753862621937\\
0.34885787570941	0.000898753862621937\\
0.34885787570941	0.000918950578635913\\
0.347898531698746	0.000918950578635913\\
0.347898531698746	0.000929048936642901\\
0.347706662896613	0.00093914729464989\\
0.346616040231859	0.00093914729464989\\
0.346616040231859	0.000949245652656878\\
0.345515319209096	0.000989639084684829\\
0.343374467311615	0.000989639084684829\\
0.343374467311615	0.000999737442691818\\
0.341718336598469	0.000999737442691818\\
0.341718336598469	0.00100983580069881\\
0.340203582897421	0.00104013087471977\\
0.338143517863995	0.00108052430674772\\
0.338143517863995	0.00109062266475471\\
0.338103124431967	0.0011007210227617\\
0.335366469412073	0.0011007210227617\\
0.335366469412073	0.00111081938076869\\
0.332801486478299	0.00117140952881061\\
0.330266798618545	0.00117140952881061\\
0.330266798618545	0.0011815078868176\\
0.3299133560883	0.00119160624482459\\
0.328933815361622	0.00119160624482459\\
0.328933815361622	0.00120170460283158\\
0.327449356734595	0.00120170460283158\\
0.327449356734595	0.00121180296083857\\
0.325096439318967	0.00124209803485953\\
0.324227980530366	0.00124209803485953\\
0.324227980530366	0.00125219639286652\\
0.322379981015087	0.00128249146688748\\
0.319572637489144	0.00128249146688748\\
0.319572637489144	0.00129258982489447\\
0.319451457193061	0.00130268818290146\\
0.318421424676347	0.00130268818290146\\
0.318421424676347	0.00131278654090845\\
0.317734736331872	0.00134308161492941\\
0.316472441580999	0.00134308161492941\\
0.316472441580999	0.0013531799729364\\
0.315270736978168	0.00137337668895038\\
0.313119786722679	0.00137337668895038\\
0.313119786722679	0.00138347504695736\\
0.311716114959708	0.00138347504695736\\
0.311716114959708	0.00139357340496435\\
0.307777755336982	0.00150465534304122\\
0.306606345808172	0.00150465534304122\\
0.306606345808172	0.00151475370104821\\
0.30590955910569	0.00154504877506917\\
0.304717952860864	0.00154504877506917\\
0.304717952860864	0.00155514713307616\\
0.304303920182579	0.00156524549108315\\
0.300739199806112	0.00156524549108315\\
0.300739199806112	0.00157534384909014\\
0.299487003413245	0.00157534384909014\\
0.299487003413245	0.00158544220709712\\
0.298961888796882	0.00161573728111809\\
0.298184315230344	0.00164603235513905\\
0.298184315230344	0.00165613071314604\\
0.297235069577687	0.00167632742916002\\
0.297235069577687	0.00168642578716701\\
0.295366873346394	0.00168642578716701\\
0.295366873346394	0.00169652414517399\\
0.294942742310101	0.00172681921919496\\
0.293973299941429	0.00172681921919496\\
0.293973299941429	0.00173691757720195\\
0.293034152646779	0.00173691757720195\\
0.293034152646779	0.00174701593520893\\
0.291186153131501	0.00174701593520893\\
0.291186153131501	0.00175711429321592\\
0.291024579403389	0.0017773110092299\\
0.289136186456082	0.0017773110092299\\
0.289136186456082	0.00178740936723689\\
0.288722153777796	0.00179750772524387\\
0.286379334720174	0.00179750772524387\\
0.286379334720174	0.00180760608325086\\
0.285531072647587	0.00186819623129279\\
0.285117039969301	0.00187829458929978\\
0.284127400884616	0.00187829458929978\\
0.284127400884616	0.00188839294730677\\
0.283248843738008	0.00188839294730677\\
0.283248843738008	0.00189849130531376\\
0.282016844061156	0.00194898309534869\\
0.281107991840527	0.00194898309534869\\
0.281107991840527	0.00195908145335568\\
0.2800577626078	0.00197927816936966\\
0.279209500535213	0.00197927816936966\\
0.279209500535213	0.00198937652737665\\
0.278442025326682	0.00198937652737665\\
0.278442025326682	0.00199947488538364\\
0.276755599539515	0.0020297699594046\\
0.275533698220669	0.0020297699594046\\
0.275533698220669	0.00203986831741159\\
0.27325146931109	0.00210045846545352\\
0.27200937127623	0.00210045846545352\\
0.27200937127623	0.0021105568234605\\
0.271494355017874	0.00213075353947448\\
0.269717044008644	0.00213075353947448\\
0.269717044008644	0.00214085189748147\\
0.269242421182316	0.00216104861349544\\
0.268444650899764	0.00216104861349544\\
0.268444650899764	0.00217114697150243\\
0.267374224951023	0.00219134368751641\\
0.265798881101933	0.00219134368751641\\
0.265798881101933	0.0022014420455234\\
0.264758750227213	0.0022014420455234\\
0.264758750227213	0.00221154040353038\\
0.263557045624381	0.00221154040353038\\
0.263557045624381	0.00222163876153737\\
0.262860258921899	0.00225193383555834\\
0.261183931492739	0.0022822289095793\\
0.261183931492739	0.00229232726758629\\
0.260123603902005	0.00231252398360026\\
0.259133964817321	0.00233272069961424\\
0.259133964817321	0.00234281905762123\\
0.257568719326238	0.00234281905762123\\
0.257568719326238	0.00235291741562822\\
0.256579080241553	0.00235291741562822\\
0.256579080241553	0.00236301577363521\\
0.256013572193161	0.00238321248964918\\
0.255104719972533	0.00238321248964918\\
0.255104719972533	0.00239331084765617\\
0.254619998788197	0.00240340920566316\\
0.253044654939107	0.00240340920566316\\
0.253044654939107	0.00241350756367014\\
0.251812655262254	0.00248419606971906\\
0.250681639165472	0.00251449114374003\\
0.250681639165472	0.00252458950174702\\
0.247894492355543	0.00263567143982388\\
0.246955345060893	0.00263567143982388\\
0.246955345060893	0.00264576979783087\\
0.246803869690788	0.00265586815583786\\
0.245834427322117	0.00265586815583786\\
0.245834427322117	0.00266596651384485\\
0.24498616524953	0.00269626158786581\\
0.24498616524953	0.0027063599458728\\
0.244137903176943	0.00272655666188678\\
0.243441116474461	0.00272655666188678\\
0.243441116474461	0.00273665501989376\\
0.242279805303657	0.0027871468099287\\
0.241411346515057	0.00281744188394967\\
0.241411346515057	0.00282754024195665\\
0.24119928099691	0.00284773695797063\\
0.240472199220407	0.00284773695797063\\
0.240472199220407	0.00285783531597762\\
0.240441904146386	0.00286793367398461\\
0.239230101185547	0.00286793367398461\\
0.239230101185547	0.0028780320319916\\
0.239159412679498	0.00288813038999858\\
0.238432330902995	0.00288813038999858\\
0.238432330902995	0.00289822874800558\\
0.238301052248904	0.00290832710601256\\
0.237533577040373	0.00290832710601256\\
0.237533577040373	0.00291842546401955\\
0.237170036152122	0.0029588188960475\\
0.23459495486034	0.00307999919213136\\
0.233888069799851	0.00307999919213136\\
0.233888069799851	0.00309009755013835\\
0.233807282935795	0.00310019590814533\\
0.233029709369257	0.00310019590814533\\
0.233029709369257	0.00311029426615232\\
0.232464201320865	0.0031304909821663\\
0.231363480298103	0.0031304909821663\\
0.231363480298103	0.00314058934017329\\
0.231353381940097	0.00315068769818027\\
0.230666693595621	0.00315068769818027\\
0.230666693595621	0.00316078605618726\\
0.227950235291742	0.00324157292024316\\
0.227303940379294	0.00324157292024316\\
0.227303940379294	0.00325167127825015\\
0.223436269262618	0.00339304829034799\\
0.223436269262618	0.00340314664835498\\
0.22319390867045	0.00342334336436895\\
0.222244663017793	0.00342334336436895\\
0.222244663017793	0.00343344172237594\\
0.221133843637025	0.00347383515440389\\
0.220194696342375	0.00347383515440389\\
0.220194696342375	0.00348393351241088\\
0.219780663664088	0.00352432694443883\\
0.219780663664088	0.00353442530244582\\
0.218871811443459	0.0035546220184598\\
0.2180639428029	0.0035546220184598\\
0.2180639428029	0.00356472037646679\\
0.217508533112516	0.0036354088825157\\
0.217155090582271	0.00364550724052269\\
0.216448205521782	0.00364550724052269\\
0.216448205521782	0.00365560559852967\\
0.215387877931049	0.00365560559852967\\
0.215387877931049	0.00366570395653667\\
0.214751681376608	0.00370609738856462\\
0.213428796477693	0.00373639246258558\\
0.213428796477693	0.00374649082059257\\
0.212348272170945	0.00377678589461353\\
0.211520206814372	0.00377678589461353\\
0.211520206814372	0.00378688425262053\\
0.211510108456365	0.0038070809686345\\
0.210884010259932	0.0038070809686345\\
0.210884010259932	0.00381717932664149\\
0.210096338335387	0.00384747440066245\\
0.208884535374548	0.00390806454870438\\
0.208420010906226	0.00393835962272534\\
0.20800597822794	0.00396865469674631\\
0.204845192171753	0.00404944156080221\\
0.204259487407347	0.00406963827681619\\
0.204259487407347	0.00408983499283016\\
0.20327994668067	0.00411003170884414\\
0.20267404520025	0.00417062185688607\\
0.201007816129097	0.00426150707894896\\
0.200048472118433	0.00428170379496293\\
0.199119423181791	0.00432209722699089\\
0.199119423181791	0.00434229394300487\\
0.198422636479309	0.00438268737503282\\
0.197513784258679	0.00438268737503282\\
0.196978571284309	0.00442308080706077\\
0.196453456667946	0.00444327752307474\\
0.195817260113505	0.00449376931310968\\
0.19533253892917	0.00451396602912366\\
0.1947973259548	0.00454426110314462\\
0.1947973259548	0.0045644578191586\\
0.194070244178297	0.00461494960919354\\
0.193474441055884	0.00461494960919354\\
0.19218185123099	0.00467553975723547\\
0.19187890049078	0.00470583483125644\\
0.191283097368368	0.00472603154727041\\
0.190192474703613	0.00472603154727041\\
0.189808737099348	0.00474622826328439\\
0.189111950396865	0.00485731020136125\\
0.188314180114313	0.00488760527538222\\
0.187900147436027	0.00491790034940318\\
0.187173065659524	0.00493809706541716\\
0.186132934784804	0.00496839213943812\\
0.185617918526448	0.00499868721345909\\
0.184890836749945	0.00499868721345909\\
0.184274836911518	0.00505927736150101\\
0.183780017369176	0.00505927736150101\\
0.182305657100155	0.00521075273160584\\
0.181417001595541	0.00521075273160584\\
0.180053723264597	0.00534203138569668\\
0.178801526871731	0.00538242481772464\\
0.178478379415507	0.00542281824975258\\
0.177216084664633	0.0054935067558015\\
0.176630379900228	0.00551370347181548\\
0.176630379900228	0.00553390018782946\\
0.176175953789914	0.00559449033587139\\
0.175539757235474	0.0056651788419203\\
0.174620806656838	0.00571567063195524\\
0.173903823238341	0.00574596570597621\\
0.173711954436209	0.00577626077999717\\
0.173156544745824	0.00577626077999717\\
0.172560741623412	0.0058368509280391\\
0.171874053278937	0.005917637792095\\
0.169652414517399	0.00609940823622079\\
0.169127299901036	0.00609940823622079\\
0.168632480358694	0.00620039181629067\\
0.167501464261911	0.00620039181629067\\
0.166824874275443	0.00632157211237453\\
0.165673661462646	0.00636196554440248\\
0.165087956698241	0.00643265405045139\\
0.164936481328136	0.00646294912447236\\
0.164482055217822	0.00646294912447236\\
0.1640175307495	0.00649324419849333\\
0.16368428493527	0.00654373598852827\\
0.162321006604326	0.00659422777856321\\
0.16150303960576	0.00666491628461212\\
0.160887039767334	0.00669521135863308\\
0.16046290873104	0.00674570314866802\\
0.158513925635692	0.00690727687677983\\
0.158513925635692	0.00692747359279381\\
0.158009007735342	0.00696786702482176\\
0.157524286551007	0.00696786702482176\\
0.156797204774504	0.00711934239492658\\
0.155706582109749	0.00731121119705935\\
0.155252155999434	0.00731121119705935\\
0.154757336457092	0.00741219477712923\\
0.152939632015834	0.00760406357926201\\
0.152424615757478	0.00763435865328298\\
0.148344879122655	0.00804839133156949\\
0.147385535111991	0.00807868640559044\\
0.144366126067901	0.008462424009856\\
0.142164684022378	0.00866439116999576\\
0.141175044937693	0.00877547310807263\\
0.14044796316119	0.00881586654010058\\
0.139862258396785	0.00892694847817744\\
0.131409932744936	0.00985599741482034\\
0.129975965907943	0.00990648920485528\\
0.129491244723608	0.00996707935289722\\
0.128612687577	0.0100579645749601\\
0.128420818774867	0.0100882596489811\\
0.128016884454588	0.0100882596489811\\
0.128016884454588	0.010118554723002\\
0.12737058954214	0.0101892432290509\\
0.12663340940763	0.0102700300931069\\
0.125926524347141	0.0103710136731767\\
0.121008623997738	0.0107850463514633\\
0.120291640579242	0.0108759315735261\\
0.119635247308788	0.0109163250055541\\
0.118686001656131	0.011017308585624\\
0.116787510350817	0.0112697675357987\\
0.116322985882495	0.0113101609678266\\
0.115959444994244	0.0113707511158686\\
0.115373740229839	0.0115323248439804\\
0.114808232181447	0.0115828166340153\\
0.114545674873266	0.0116535051400642\\
0.111930200149456	0.0122190131884556\\
0.11144547896512	0.0123098984105184\\
0.111172823298932	0.0123603902005534\\
0.110970856138792	0.0124108819905883\\
0.110516430028477	0.0124108819905883\\
0.110284167794317	0.0124714721386303\\
0.109910528548058	0.0125320622866722\\
0.109365217215681	0.0125825540767071\\
0.108870397673338	0.0127441278048189\\
0.108537151859108	0.0128249146688748\\
0.107921152020681	0.0129662916809727\\
0.107284955466241	0.0130167834710076\\
0.106396299961626	0.0132490457051683\\
0.10588128370327	0.0133197342112173\\
0.105295578938865	0.0134409145073011\\
0.104952234766627	0.013501504655343\\
0.104831054470543	0.013551996445378\\
0.104316038212187	0.0136327833094339\\
0.103891907175893	0.0137842586795387\\
0.103558661361663	0.0138650455435946\\
0.102760891079111	0.0139458324076505\\
0.102276169894775	0.0140771110617413\\
0.101761153636419	0.0142083897158322\\
0.100731121119706	0.014410356875972\\
0.0999838426271889	0.0146426191101327\\
0.0981863349019449	0.0149657665663563\\
0.0978227940136934	0.0150263567143982\\
0.0971563023852322	0.015208127158524\\
0.0962676468806172	0.0153192090966009\\
0.0957324339062468	0.0154908811827197\\
0.0952982045119464	0.0155716680467756\\
0.094722598105548	0.0157130450588734\\
0.0936319754407934	0.0159352089350272\\
0.0932078444044998	0.016096782663139\\
0.0928342051582411	0.0161674711691879\\
0.0924706642699898	0.0162785531072648\\
0.0916728939874377	0.0164603235513905\\
0.0911982711611093	0.0165108153414255\\
0.0905923696806899	0.0167026841435582\\
0.0902995172984872	0.0167733726496072\\
0.0900571567063195	0.016904651303698\\
0.0890069274735928	0.0172177004019146\\
0.0882293539070546	0.0174095692040474\\
0.0876032557106213	0.0174802577100963\\
0.0871589279583139	0.0175812412901662\\
0.0814836507583867	0.0193989457314241\\
0.0810393230060791	0.019489830953487\\
0.0807363722658696	0.0196110112495708\\
0.080281946155555	0.0197422899036616\\
0.0797164381071637	0.0199947488538364\\
0.0785147335043323	0.020267404520025\\
0.0780502090360107	0.020327994668067\\
0.0775553894936683	0.0205703552602347\\
0.0773534223335286	0.0206208470502696\\
0.0771514551733888	0.0207723224203744\\
0.0756165047563266	0.021105568234605\\
0.0749702098438794	0.0213479288267727\\
0.07446529194353	0.0214691091228566\\
0.0739906691172016	0.0216104861349545\\
0.0722032597499646	0.0221759941833458\\
0.0718094237876922	0.0224385514915275\\
0.0716377517015732	0.0225799285036253\\
0.068507260719407	0.0239230101185547\\
0.0680528346090926	0.0242461575747783\\
0.067598408498778	0.0243572395128552\\
0.0672247692525196	0.0244582230929251\\
0.0668511300062609	0.0245996001050229\\
0.0661947367358068	0.0248621574132046\\
0.0658009007735342	0.0250338294993234\\
0.0653767697372406	0.0251348130793933\\
0.0652353927251429	0.0252660917334841\\
0.0648617534788843	0.0254074687455819\\
0.0646294912447235	0.0255185506836588\\
0.0624280491992001	0.0263870094722598\\
0.0620443115949345	0.0264879930523297\\
0.0615191969785714	0.0268111405085533\\
0.0604992628198654	0.0274473370629936\\
0.0597317876113343	0.0278512713832731\\
0.0594086401551108	0.0279724516793569\\
0.0591157877729081	0.0281239270494617\\
0.0580554601821743	0.0286793367398461\\
0.0577121160099368	0.028760123603902\\
0.0564599196170703	0.0294367135903702\\
0.0560862803708117	0.029588188960475\\
0.0557631329145881	0.0297295659725728\\
0.0554500838163715	0.0298204511946358\\
0.0546220184597985	0.0302546805889362\\
0.0542887726455678	0.030486942823097\\
0.0539757235473512	0.0305778280451598\\
0.052440773130289	0.0316886474259285\\
0.0519358552299396	0.0319411063761033\\
0.0515723143416881	0.03215317189425\\
0.0512188718114435	0.0323147456223618\\
0.050713953911094	0.0327388766586553\\
0.0505321834669683	0.0329206471027811\\
0.0501484458627027	0.0331933027689697\\
0.0500373639246259	0.0333144830650536\\
0.0496536263203603	0.0336073354472563\\
0.0491285117039969	0.0340314664835498\\
0.0488255609637873	0.0342536303597035\\
0.0484014299274937	0.0344454991618362\\
0.0474622826328439	0.0351725809383394\\
0.0469876598065154	0.0354654333205421\\
0.046573627128229	0.0358087774927797\\
0.0462605780300122	0.0361723183810313\\
0.0460384141538586	0.03634399046715\\
0.0459172338577747	0.0364954658372549\\
0.0454729061054672	0.0367984165774645\\
0.0451598570072506	0.0371316623916951\\
0.0449073980570759	0.0373336295518349\\
0.0442712015026356	0.0378284490941773\\
0.0440692343424959	0.0381616949084079\\
0.0423828085553289	0.0396461535354351\\
0.0420798578151192	0.0398986124856098\\
0.0418475955809585	0.0400298911397007\\
0.0409286450023226	0.0410599236564135\\
0.0407165794841758	0.0412820875325672\\
0.0401914648678124	0.0416557267788257\\
0.0398683174115889	0.0421707430371822\\
0.0393734978692464	0.0426756609375316\\
0.0388079898208551	0.0430694968998041\\
0.0385858259447014	0.0432916607759578\\
0.0382828752044917	0.0435340213681255\\
0.0373639246258558	0.0445943489588593\\
0.0361521216650172	0.0459677256478097\\
0.0361521216650172	0.0461091026599074\\
0.0358895643568356	0.046452446832145\\
0.035526023468584	0.0467654959303617\\
0.0351422858643185	0.0471290368186133\\
0.0349302203461716	0.0473209056207461\\
0.0340920566315916	0.0483711348534728\\
0.033779007533375	0.0486942823096964\\
0.0336376305212772	0.0488457576798013\\
0.0332841879910326	0.0492294952840668\\
0.0331428109789348	0.0495021509502555\\
0.032940843818795	0.0497849049744511\\
0.0326075980045645	0.0503403146648355\\
0.0324258275604386	0.0506129703310241\\
0.0319512047341103	0.0512592652434714\\
0.0317492375739705	0.0515420192676671\\
0.0310625492294952	0.0524710682043099\\
0.0306687132672228	0.0531072647587503\\
0.0305475329711389	0.0534607072889948\\
0.0302344838729222	0.0538747399672813\\
0.0290125825540767	0.0554500838163714\\
0.0289216973320138	0.0557631329145881\\
0.028719730171874	0.0559348050007069\\
0.0285177630117342	0.0561973623088885\\
0.0282047139135176	0.0568032637893079\\
0.027992648395371	0.0570355260234686\\
0.0277603861612102	0.0576111324298669\\
0.0275180255690425	0.0580352634661604\\
0.0273766485569446	0.0582877224163351\\
0.0271948781128188	0.0586714600206007\\
0.027013107668693	0.0589239189707753\\
0.0269121240886232	0.059186476278957\\
0.0267808454345323	0.0595096237351807\\
0.0265182881263507	0.0598024761173833\\
0.0264475996203017	0.060095328499586\\
0.0261345505220851	0.0605194595358795\\
0.0258215014238685	0.0612162462383616\\
0.0256599276957566	0.0615595904105992\\
0.0251954032274352	0.062660311433361\\
0.0245592066729949	0.0636701472340597\\
0.0242057641427504	0.064286147072486\\
0.0240643871306525	0.0647001797507725\\
0.0238321248964918	0.065124310787066\\
0.023650354452366	0.0655787368973805\\
0.0234786823662473	0.0657807040575203\\
0.0233474037121564	0.0661038515137438\\
0.0231858299840446	0.0663664088219255\\
0.022903075959849	0.066861228364268\\
0.0224385514915275	0.0677094904368549\\
0.0223375679114576	0.0679215559550017\\
0.0222365843313878	0.0681336214731485\\
0.0215902894189405	0.0697796538282876\\
0.0213378304687658	0.0705370306788116\\
0.0212368468886958	0.0707995879869934\\
0.0206309454082766	0.0722133581079717\\
0.0204794700381717	0.0724961121321673\\
0.0200553390018783	0.0736675216609778\\
0.0198331751257246	0.0742431280673762\\
0.0195706178175429	0.0748692262638094\\
0.01947973259548	0.075242865510068\\
0.0193383555833821	0.0756266031143337\\
0.0191060933492214	0.0760507341506272\\
0.0189849130531376	0.0764647668289135\\
0.0187223557449558	0.0772423403954517\\
0.018611273806879	0.0775654878516753\\
0.0184396017207602	0.0780300123199967\\
0.0182376345606204	0.0788782743925838\\
0.0180659624745017	0.079474077514996\\
0.0177529133762851	0.0804435198836669\\
0.0175509462161453	0.0807565689818835\\
0.0163290448972997	0.0844020762224063\\
0.0161674711691879	0.0847656171106577\\
0.016056389231111	0.0851695514309373\\
0.0159655040090482	0.085391715307091\\
0.0158342253549573	0.0859976167875103\\
0.0156726516268455	0.0863106658857269\\
0.0156322581948175	0.0866641084159716\\
0.0155514713307616	0.0870377476622301\\
0.0147637994062165	0.089663320744047\\
0.0141377012097833	0.0918344677155494\\
0.0137640619635247	0.093823844242926\\
0.013562094803385	0.0948942701916669\\
0.0134005210752731	0.0955506634621211\\
0.0132995374952033	0.0958233191283096\\
0.0131884555571264	0.0967018762749176\\
0.0128956031749238	0.0976511219275746\\
0.0127845212368469	0.09813584311191\\
0.0123199967685255	0.0999333508371539\\
0.0122493082624765	0.100296891725405\\
0.0121483246824067	0.100640235897643\\
0.0120776361763577	0.101114858723971\\
0.0119766525962879	0.101458202896209\\
0.0119160624482459	0.101942924080545\\
0.011815078868176	0.102245874820754\\
0.0117342920041201	0.10273059600509\\
0.0116535051400642	0.103073940177327\\
0.0115828166340153	0.103689940015753\\
0.0115424232019874	0.103689940015753\\
0.0113404560418476	0.104558398804354\\
0.0110879970916728	0.105962070567326\\
0.0110274069436309	0.106891119503969\\
0.0108355381414982	0.107345545614283\\
0.0107648496354493	0.107688889786521\\
0.0107143578454143	0.107981742168723\\
0.0105224890432816	0.108617938723164\\
0.0105224890432816	0.108910791105366\\
0.0104013087471977	0.109466200795751\\
0.01015894815503	0.110799184052673\\
0.0101286530810091	0.111162724940925\\
0.00973481711873646	0.113586330862602\\
0.00969442368670857	0.114131642194979\\
0.00962373518065962	0.114424494577182\\
0.00958334174863162	0.114979904267566\\
0.00949245652656881	0.115787772908125\\
0.00943186637852689	0.116110920364349\\
0.00937127623048494	0.116423969462565\\
0.00921980086038009	0.116969280794943\\
0.00910871892230324	0.117373215115222\\
0.00890675176216349	0.118716296730152\\
0.00887645668814251	0.119110132692424\\
0.00862399773796785	0.12002908327106\\
0.00862399773796785	0.120402722517319\\
0.00856340758992591	0.120746066689556\\
0.00846242400985596	0.121493345182073\\
0.00834124371377209	0.122311312180639\\
0.00828065356573027	0.122523377698786\\
0.00828065356573027	0.122897016945045\\
0.00815947326964639	0.123240361117282\\
0.00812917819562541	0.123836164239695\\
0.00805848968957645	0.124129016621897\\
0.00802819461555548	0.124553147658191\\
0.00779593238139474	0.126168884939309\\
0.0076848504433179	0.127390786258155\\
0.00760406357926202	0.127713933714378\\
0.00760406357926202	0.128097671318644\\
0.0075535717892271	0.128451113848888\\
0.0074626865671642	0.129137802193363\\
0.0074626865671642	0.129481146365601\\
0.00739199806111523	0.129814392179831\\
0.00736170298709426	0.130369801870216\\
0.00714963746894758	0.131510916325005\\
0.00711934239492661	0.132298588249551\\
0.00695776866681474	0.133823440308606\\
0.0069375719508008	0.133823440308606\\
0.00681639165471692	0.134368751640983\\
0.00678609658069595	0.135307898935633\\
0.00672550643265402	0.135641144749864\\
0.00657403106254928	0.136933734574758\\
0.00654373598852831	0.137216488598954\\
0.00620039181629062	0.139993537050876\\
0.00610950659422781	0.140781208975421\\
0.00605901480419279	0.141276028517763\\
0.00581665421202515	0.143709732797447\\
0.00579645749601109	0.143820814735524\\
0.00579645749601109	0.144265142487831\\
0.00577626077999715	0.144477208005978\\
0.00577626077999715	0.145093207844404\\
0.0056651788419203	0.145951568274998\\
0.00558439197786442	0.146365600953285\\
0.00555409690384345	0.146840223779613\\
0.00542281824975254	0.148920485529053\\
0.00538242481772466	0.149900026255731\\
0.00534203138569666	0.150283763859996\\
0.00517035929957788	0.151576353684891\\
0.00517035929957788	0.152101468301254\\
0.00511986750954297	0.153282976188072\\
0.00505927736150102	0.153606123644296\\
0.00502898228748005	0.154474582432896\\
0.00494819542342417	0.154969401975239\\
0.00492799870741023	0.155191565851392\\
0.00492799870741023	0.155706582109749\\
0.00490780199139617	0.156716417910448\\
0.00488760527538223	0.157059762082685\\
0.00480681841132635	0.15774645042716\\
0.00479672005331932	0.158099892957405\\
0.00477652333730538	0.158099892957405\\
0.00474622826328441	0.158412942055622\\
0.00471593318926344	0.159150122190132\\
0.00465534304122151	0.159564154868418\\
0.00461494960919351	0.160392220224991\\
0.00459475289317956	0.160473007089047\\
0.00459475289317956	0.161139498717509\\
0.00455435946115157	0.161543433037788\\
0.00451396602912369	0.16244218690041\\
0.00446347423908877	0.16368428493527\\
0.00444327752307472	0.16368428493527\\
0.00438268737503277	0.164865792822087\\
0.00431199886898392	0.165138448488276\\
0.00426150707894901	0.165936218770828\\
0.00420091693090707	0.167289398743764\\
0.0041706218568861	0.167602447841981\\
0.00415042514087205	0.167642841274009\\
0.00415042514087205	0.168359824692505\\
0.00404944156080222	0.168804152444813\\
0.00401914648678126	0.169753398097469\\
0.00399894977076731	0.169753398097469\\
0.00396865469674634	0.170773332256175\\
0.00392826126471835	0.170945004342294\\
0.00392826126471835	0.171581200896734\\
0.00387776947468343	0.171874053278937\\
0.00383737604265543	0.1723991678953\\
0.00382727768464852	0.1723991678953\\
0.00371619574657156	0.173934118312362\\
0.00371619574657156	0.17481267545897\\
0.00369599903055761	0.17481267545897\\
0.00365560559852973	0.175772019469634\\
0.00364550724052271	0.175772019469634\\
0.00361521216650174	0.176186052147921\\
0.00360511380849471	0.176519297962151\\
0.00360511380849471	0.177508937046836\\
0.00359501545048779	0.177508937046836\\
0.00359501545048779	0.178023953305192\\
0.00357481873447374	0.178023953305192\\
0.00356472037646682	0.178064346737221\\
0.00356472037646682	0.178639953143619\\
0.0035546220184598	0.178639953143619\\
0.0035546220184598	0.179326641488094\\
0.00354452366045277	0.179326641488094\\
0.00348393351241083	0.18044755922687\\
0.00347383515440392	0.18044755922687\\
0.00347383515440392	0.181366509805506\\
0.00346373679639689	0.181366509805506\\
0.003423343364369	0.182507624260295\\
0.00341324500636198	0.182507624260295\\
0.00320117948821519	0.186526770747077\\
0.00319108113020827	0.186526770747077\\
0.00318098277220124	0.186961000141377\\
0.00318098277220124	0.187748672065922\\
0.00317088441419422	0.187748672065922\\
0.00317088441419422	0.188273786682286\\
0.0031607860561873	0.188273786682286\\
0.00313049098216634	0.188758507866621\\
0.00312039262415931	0.188758507866621\\
0.00309009755013833	0.189091753680852\\
0.00309009755013833	0.189596671581201\\
0.00307999919213131	0.189596671581201\\
0.00306990083412439	0.189616868297215\\
0.00306990083412439	0.190253064851655\\
0.00305980247611736	0.190253064851655\\
0.00299921232807542	0.191081130208228\\
0.00299921232807542	0.191848605416759\\
0.00298911397006851	0.191848605416759\\
0.00295881889604754	0.1929190313655\\
0.00293862218003349	0.193716801648052\\
0.00292852382202657	0.193716801648052\\
0.00288813038999858	0.194413588350534\\
0.00287803203199155	0.194413588350534\\
0.00287803203199155	0.195514309373296\\
0.00286793367398464	0.195514309373296\\
0.00284773695797058	0.195898046977562\\
0.00284773695797058	0.196816997556197\\
0.00283763859996366	0.196816997556197\\
0.00280734352594269	0.197170440086442\\
0.00280734352594269	0.197786439924868\\
0.00279724516793567	0.197786439924868\\
0.00275685173590778	0.198503423343365\\
0.00275685173590778	0.199432472280007\\
0.00274675337790076	0.199432472280007\\
0.00274675337790076	0.200351422858643\\
0.00273665501989373	0.200351422858643\\
0.00263567143982391	0.202047947003817\\
0.00262557308181688	0.202047947003817\\
0.00257508129178196	0.202886110718397\\
0.00257508129178196	0.204410962777452\\
0.00256498293377494	0.204410962777452\\
0.00252458950174705	0.205037060973885\\
0.00252458950174705	0.205885323046473\\
0.00251449114374003	0.205885323046473\\
0.00248419606971906	0.206814371983116\\
0.00247409771171203	0.206814371983116\\
0.00247409771171203	0.207359683315493\\
0.00246399935370511	0.207359683315493\\
0.00246399935370511	0.208430109264234\\
0.00245390099569808	0.208430109264234\\
0.00237311413164221	0.209510633570981\\
0.00236301577363518	0.209510633570981\\
0.00233272069961421	0.210025649829338\\
0.00233272069961421	0.210641649667764\\
0.00232262234160729	0.210641649667764\\
0.00230242562559324	0.211611092036435\\
0.00229232726758632	0.211611092036435\\
0.00229232726758632	0.21229778038091\\
0.0022822289095793	0.21229778038091\\
0.00227213055157227	0.212418960676994\\
0.00227213055157227	0.213388403045665\\
0.00226203219356535	0.213388403045665\\
0.00223173711954438	0.213721648859895\\
0.00223173711954438	0.21447902571042\\
0.00222163876153736	0.21447902571042\\
0.00219134368751639	0.215095025548846\\
0.0021509502554885	0.215973582695454\\
0.00213075353947445	0.216922828348111\\
0.00212065518146753	0.216922828348111\\
0.00210045846545348	0.21742774624846\\
0.00209036010744656	0.217609516692586\\
0.00209036010744656	0.218245713247026\\
0.00208026174943954	0.218245713247026\\
0.00207016339143251	0.218589057419263\\
0.00207016339143251	0.220194696342375\\
0.00206006503342559	0.220194696342375\\
0.00202976995940463	0.221345909155171\\
0.0020196716013976	0.221345909155171\\
0.00199947488538366	0.221992204067618\\
0.00199947488538366	0.222577908832024\\
0.00198937652737663	0.222577908832024\\
0.00195908145335566	0.223658433138772\\
0.00194898309534874	0.223658433138772\\
0.00190858966332075	0.224799547593561\\
0.00190858966332075	0.225445842506008\\
0.00189849130531372	0.225445842506008\\
0.00185809787328584	0.226243612788561\\
0.00185809787328584	0.226869710984994\\
0.00184799951527881	0.226869710984994\\
0.0017975077252439	0.227647284551532\\
0.0017975077252439	0.22885908751237\\
0.00178740936723687	0.22885908751237\\
0.0017571142932159	0.229525579140832\\
0.0017571142932159	0.230565710015551\\
0.00174701593520898	0.230565710015551\\
0.00172681921919493	0.231333185224082\\
0.00171672086118801	0.231333185224082\\
0.00170662250318099	0.231343283582089\\
0.00170662250318099	0.233090299517299\\
0.00169652414517396	0.233090299517299\\
0.00164603235513905	0.235695675883101\\
0.00163593399713202	0.235695675883101\\
0.00163593399713202	0.236897380485933\\
0.00162583563912511	0.236897380485933\\
0.00162583563912511	0.238018298224708\\
0.00161573728111808	0.238018298224708\\
0.00161573728111808	0.239401773271666\\
0.00160563892311105	0.239401773271666\\
0.00160563892311105	0.240320723850302\\
0.00159554056510414	0.240320723850302\\
0.00155514713307614	0.241613313675196\\
0.00154504877506922	0.241613313675196\\
0.0015349504170622	0.241673903823238\\
0.0015349504170622	0.242522165895825\\
0.00152485205905517	0.242522165895825\\
0.00144406519499929	0.24528911598974\\
0.00144406519499929	0.246743279542746\\
0.00143396683699226	0.246743279542746\\
0.00143396683699226	0.249126492032396\\
0.00142386847898535	0.249126492032396\\
0.00139357340496438	0.24958091814271\\
0.00139357340496438	0.250449376931311\\
0.00138347504695735	0.250449376931311\\
0.00138347504695735	0.251741966756206\\
0.00137337668895032	0.251741966756206\\
0.00137337668895032	0.252691212408862\\
0.00136327833094341	0.252691212408862\\
0.00133298325692244	0.253711146567568\\
0.00130268818290147	0.255266293700644\\
0.00130268818290147	0.256912326055783\\
0.00129258982489444	0.256912326055783\\
0.00129258982489444	0.258305899460748\\
0.00128249146688752	0.258305899460748\\
0.00125219639286656	0.260022620321936\\
0.00124209803485953	0.260022620321936\\
0.00117140952881056	0.264152848746794\\
0.00117140952881056	0.266021044978087\\
0.00116131117080365	0.266021044978087\\
0.00110072102276171	0.266667339890534\\
0.00110072102276171	0.267525700321127\\
0.00109062266475468	0.267525700321127\\
0.00109062266475468	0.268262880455638\\
0.00108052430674777	0.268262880455638\\
0.00108052430674777	0.269706945650637\\
0.00107042594874074	0.269706945650637\\
0.0010502292327268	0.270494617575182\\
0.00104013087471977	0.270494617575182\\
0.00101993415870583	0.27093894532749\\
0.00101993415870583	0.272352715448468\\
0.0010098358006988	0.272352715448468\\
0.000989639084684855	0.272736453052734\\
0.000989639084684855	0.273675600347383\\
0.000979540726677829	0.273675600347383\\
0.000969442368670802	0.274039141235635\\
0.000969442368670802	0.275422616282592\\
0.000959344010663888	0.275422616282592\\
0.000929048936642918	0.276280976713186\\
0.000929048936642918	0.277078746995739\\
0.00091895057863589	0.277078746995739\\
0.00091895057863589	0.280885827964373\\
0.000898753862621948	0.280885827964373\\
0.000898753862621948	0.281855270333044\\
0.000888655504614922	0.281855270333044\\
0.000878557146608004	0.282138024357239\\
0.000878557146608004	0.283996122230525\\
0.000868458788600979	0.283996122230525\\
0.000868458788600979	0.287611334397027\\
0.000858360430593951	0.287611334397027\\
0.000838163714580009	0.287843596631188\\
0.000828065356572983	0.288590875123705\\
0.000828065356572983	0.289550219134369\\
0.000817966998566066	0.289550219134369\\
0.000817966998566066	0.290529759861047\\
0.000807868640559039	0.290529759861047\\
0.000807868640559039	0.291842546401955\\
0.000797770282552012	0.291842546401955\\
0.000787671924545097	0.292135398784158\\
0.000787671924545097	0.293842021287339\\
0.000777573566538069	0.293842021287339\\
0.000777573566538069	0.295376971704401\\
0.000767475208531043	0.295376971704401\\
0.000767475208531043	0.296608971381253\\
0.0007472784925171	0.296608971381253\\
0.0007472784925171	0.300092904893664\\
0.000737180134510073	0.300092904893664\\
0.000737180134510073	0.301577363520692\\
0.000727081776503158	0.301577363520692\\
0.000716983418496131	0.302233756791146\\
0.000716983418496131	0.304101953022439\\
0.000706885060489215	0.304101953022439\\
0.000696786702482189	0.304273625108557\\
0.000696786702482189	0.305475329711389\\
0.000686688344475161	0.305475329711389\\
0.000686688344475161	0.306727526104255\\
0.000676589986468245	0.306727526104255\\
0.000676589986468245	0.309070345161877\\
0.000666491628461219	0.309070345161877\\
0.000666491628461219	0.310605295578939\\
0.000656393270454192	0.310605295578939\\
0.000636196554440249	0.311059721689253\\
0.000636196554440249	0.31190798376184\\
0.000626098196433222	0.31190798376184\\
0.000626098196433222	0.313574212832993\\
0.000615999838426306	0.313574212832993\\
0.000615999838426306	0.316371458000929\\
0.000605901480419279	0.316371458000929\\
0.000585704764405337	0.317643851109809\\
0.000585704764405337	0.319128309736837\\
0.000565508048391284	0.319128309736837\\
0.000565508048391284	0.323258538161695\\
0.000555409690384367	0.323258538161695\\
0.000545311332377341	0.323702865914003\\
0.000545311332377341	0.3257225375154\\
0.000535212974370314	0.3257225375154\\
0.000535212974370314	0.330085028174419\\
0.000525114616363398	0.330085028174419\\
0.000525114616363398	0.333245814230606\\
0.000515016258356371	0.333245814230606\\
0.000515016258356371	0.335447256276129\\
0.000504917900349455	0.335447256276129\\
0.000494819542342429	0.336164239694626\\
0.000494819542342429	0.338042534283925\\
0.000484721184335401	0.338042534283925\\
0.000474622826328485	0.338375780098156\\
0.000474622826328485	0.340021812453295\\
0.000464524468321459	0.340021812453295\\
0.000444327752307516	0.340880172883889\\
0.000434229394300489	0.341475976006301\\
0.000434229394300489	0.342950336275321\\
0.000424131036293463	0.342950336275321\\
0.000424131036293463	0.34573748308525\\
0.000414032678286546	0.34573748308525\\
0.000403934320279519	0.346262597701613\\
0.000403934320279519	0.34721184335427\\
0.000393835962272493	0.34721184335427\\
0.000383737604265577	0.347938925130774\\
0.000383737604265577	0.349564760769898\\
0.00037363924625855	0.349564760769898\\
0.00037363924625855	0.35210954698766\\
0.000363540888251523	0.35210954698766\\
0.000363540888251523	0.357360693151294\\
0.000353442530244608	0.357360693151294\\
0.000353442530244608	0.362591642598913\\
0.00034334417223758	0.362591642598913\\
0.00034334417223758	0.366085674469331\\
0.000333245814230553	0.366085674469331\\
0.000333245814230553	0.368297214872861\\
0.000323147456223638	0.368297214872861\\
0.000313049098216611	0.368923313069295\\
0.000313049098216611	0.377991638559571\\
0.000302950740209695	0.377991638559571\\
0.000302950740209695	0.37913275301436\\
0.000292852382202669	0.37913275301436\\
0.000292852382202669	0.38114232625775\\
0.000282754024195642	0.38114232625775\\
0.000272655666188726	0.381354391775897\\
0.000272655666188726	0.382404621008624\\
0.000262557308181699	0.382404621008624\\
0.000262557308181699	0.387352816432048\\
0.000252458950174672	0.387352816432048\\
0.000252458950174672	0.392795831397815\\
0.000242360592167756	0.392795831397815\\
0.000232262234160729	0.393492618100297\\
0.000232262234160729	0.416405792418152\\
0.000222163876153703	0.416405792418152\\
0.000222163876153703	0.469755417769071\\
0.000212065518146787	0.469755417769071\\
0.000212065518146787	0.491588067780178\\
0.00020196716013976	0.491588067780178\\
0.00020196716013976	0.494799345626401\\
0.000191868802132733	0.494799345626401\\
0.000191868802132733	0.497758164522448\\
0.000181770444125817	0.497758164522448\\
0.000181770444125817	0.506675014642619\\
0.00017167208611879	0.506675014642619\\
0.000161573728111764	0.506977965382829\\
0.000161573728111764	0.514763799406217\\
0.000151475370104848	0.514763799406217\\
0.000151475370104848	0.525791206349847\\
0.000141377012097821	0.525791206349847\\
0.000141377012097821	0.535142285864319\\
0.000131278654090794	0.535142285864319\\
0.000131278654090794	0.545977824005817\\
0.000121180296083878	0.545977824005817\\
0.000121180296083878	0.637226586956961\\
0.000111081938076851	0.637226586956961\\
0.000111081938076851	0.640437864803183\\
0.000100983580069935	0.640437864803183\\
0.000100983580069935	0.649243632985276\\
9.08852220629087e-05	0.649243632985276\\
};
\addlegendentry{LS-SVM}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
9.99988889012344e-05	0.413762069310341\\
0.000111109876556927	0.413762069310341\\
0.000111109876556927	0.40829546338374\\
0.00012222086421262	0.40829546338374\\
0.00012222086421262	0.378695792268975\\
0.000133331851868313	0.378695792268975\\
0.000133331851868313	0.374706947700581\\
0.000144442839524005	0.374706947700581\\
0.000155553827179698	0.372873634737392\\
0.000177775802491083	0.371040321774202\\
0.000177775802491083	0.354696058932679\\
0.000188886790146776	0.354696058932679\\
0.000188886790146776	0.347207253252742\\
0.000199997777802469	0.347207253252742\\
0.000233330740769547	0.34421839757336\\
0.000233330740769547	0.34220730880768\\
0.00024444172842524	0.34220730880768\\
0.00024444172842524	0.340129554116066\\
0.000255552716080932	0.340129554116066\\
0.000266663703736625	0.338562904856613\\
0.000277774691392317	0.337196253374963\\
0.000277774691392317	0.334640726214153\\
0.00028888567904801	0.334640726214153\\
0.00028888567904801	0.332485194608948\\
0.000299996666703703	0.332485194608948\\
0.000299996666703703	0.32616304263286\\
0.000311107654359396	0.32616304263286\\
0.000311107654359396	0.324774169175898\\
0.000322218642015089	0.324774169175898\\
0.000322218642015089	0.322707525471939\\
0.000333329629670781	0.322707525471939\\
0.000333329629670781	0.321785313496517\\
0.000344440617326474	0.321785313496517\\
0.000355551604982167	0.320529771891423\\
0.000355551604982167	0.316718703125521\\
0.00036666259263786	0.316718703125521\\
0.00036666259263786	0.314674281396873\\
0.000377773580293552	0.314674281396873\\
0.000377773580293552	0.313696514483173\\
0.000388884567949245	0.313696514483173\\
0.000399995555604938	0.312718747569471\\
0.000399995555604938	0.31174098065577\\
0.00041110654326063	0.31174098065577\\
0.000422217530916323	0.31021877534694\\
0.000433328518572016	0.30908545460606\\
0.000433328518572016	0.30562993744514\\
0.000444439506227708	0.30562993744514\\
0.000455550493883401	0.304363284852391\\
0.000477772469194787	0.302363307074366\\
0.000477772469194787	0.301563315963156\\
0.000488883456850479	0.301563315963156\\
0.000511105432161865	0.30049666114821\\
0.000511105432161865	0.299485561271541\\
0.000522216419817558	0.299485561271541\\
0.000522216419817558	0.297952244975056\\
0.00053332740747325	0.297952244975056\\
0.00053332740747325	0.294341173986956\\
0.000544438395128943	0.294341173986956\\
0.000544438395128943	0.293274519172009\\
0.000555549382784635	0.293274519172009\\
0.000566660370440328	0.291818979789114\\
0.000599993333407407	0.29040788435684\\
0.000622215308718792	0.289385673492517\\
0.000622215308718792	0.287207919912001\\
0.000633326296374484	0.287207919912001\\
0.000644437284030178	0.28607459917112\\
0.00065554827168587	0.285163498183353\\
0.000677770246997255	0.28318574238064\\
0.000688881234652948	0.28215242052866\\
0.000699992222308641	0.281107987689026\\
0.000711103209964334	0.27980800213331\\
0.000711103209964334	0.278685792380085\\
0.000722214197620026	0.278685792380085\\
0.000722214197620026	0.275263608182131\\
0.000733325185275719	0.275263608182131\\
0.000733325185275719	0.273585849046122\\
0.000744436172931412	0.273585849046122\\
0.000744436172931412	0.272308085465717\\
0.000755547160587104	0.272308085465717\\
0.000755547160587104	0.270574771391429\\
0.000777769135898489	0.270574771391429\\
0.000799991111209876	0.269563671514761\\
0.000833324074176953	0.267508138798458\\
0.000833324074176953	0.266530371884757\\
0.000844435061832645	0.266530371884757\\
0.000866657037144032	0.265441495094499\\
0.000888879012455417	0.263685959044899\\
0.000922211975422494	0.261385984600171\\
0.000933322963078188	0.260585993488961\\
0.00094443395073388	0.259508227686359\\
0.000977766913700959	0.257541582871301\\
0.000977766913700959	0.254852723858624\\
0.000988877901356652	0.254852723858624\\
0.000999988889012344	0.253663848179464\\
0.00104443283963512	0.251697203364407\\
0.00105554382729081	0.250608326574149\\
0.00105554382729081	0.249175009166565\\
0.0010666548149465	0.249175009166565\\
0.00108887679025789	0.247652803857735\\
0.00111109876556927	0.246741702869968\\
0.00112220975322496	0.245619493116743\\
0.00112220975322496	0.244497283363518\\
0.00113332074088066	0.244497283363518\\
0.00114443172853635	0.24356396040044\\
0.00117776469150343	0.24204175509161\\
0.00118887567915912	0.241263985955711\\
0.00123331962978189	0.240375106943256\\
0.00124443061743758	0.23964178175798\\
0.00124443061743758	0.238975122498639\\
0.00125554160509328	0.238975122498639\\
0.00125554160509328	0.238230686325707\\
0.00126665259274897	0.238230686325707\\
0.00128887456806036	0.237164031510761\\
0.00129998555571605	0.23603071076988\\
0.00131109654337174	0.234919612004311\\
0.0013777624693059	0.23169742558416\\
0.00138887345696159	0.230997433361851\\
0.00145553938289574	0.229741891756758\\
0.00146665037055144	0.228564127065255\\
0.00147776135820713	0.227941911756536\\
0.00151109432117421	0.22664192620082\\
0.0015222053088299	0.22664192620082\\
0.00155553827179698	0.225386384595727\\
0.00156664925945267	0.225386384595727\\
0.00159998222241975	0.22439750669437\\
0.00159998222241975	0.223486405706603\\
0.00161109321007544	0.223486405706603\\
0.00163331518538683	0.222753080521328\\
0.00164442617304252	0.221986422373085\\
0.00168887012366529	0.220597548916123\\
0.00169998111132099	0.220597548916123\\
0.00171109209897668	0.220008666570372\\
0.00172220308663237	0.21918645348385\\
0.00172220308663237	0.218097576693592\\
0.00173331407428806	0.218097576693592\\
0.00173331407428806	0.217508694347841\\
0.00174442506194376	0.217508694347841\\
0.00176664703725514	0.216608704347729\\
0.00178886901256653	0.21573093632293\\
0.00181109098787791	0.214653170520327\\
0.00184442395084499	0.214030955211609\\
0.00184442395084499	0.213297630026333\\
0.00185553493850068	0.213297630026333\\
0.00187775691381207	0.212430972989189\\
0.00187775691381207	0.211819868668126\\
0.00188886790146776	0.211819868668126\\
0.00191108987677915	0.21108654348285\\
0.00192220086443484	0.210297663359296\\
0.00193331185209053	0.209531005211053\\
0.0019777558027133	0.208675459161565\\
0.00199997777802469	0.208186575704714\\
0.00201108876568038	0.208186575704714\\
0.00201108876568038	0.207142142865079\\
0.00202219975333607	0.207142142865079\\
0.00208886567927023	0.205619937556249\\
0.00209997666692592	0.205042166198153\\
0.00209997666692592	0.204442172864746\\
0.00211108765458161	0.204442172864746\\
0.002133309629893	0.203964400395551\\
0.00214442061754869	0.203964400395551\\
0.00216664259286008	0.202842190642326\\
0.00218886456817146	0.202164420395329\\
0.00219997555582716	0.202164420395329\\
0.00224441950644993	0.200808879901334\\
0.00225553049410562	0.200808879901334\\
0.00232219642003978	0.199497783357963\\
0.00232219642003978	0.198886679036899\\
0.00233330740769547	0.198886679036899\\
0.00233330740769547	0.198131131876312\\
0.00234441839535116	0.198131131876312\\
0.00235552938300685	0.197508916567594\\
0.00238886234597393	0.19656448261686\\
0.00242219530894101	0.195520049777225\\
0.00245552827190809	0.194264508172131\\
0.00248886123487517	0.19287563471517\\
0.00249997222253086	0.19287563471517\\
0.00253330518549794	0.191753424961945\\
0.00254441617315363	0.191753424961945\\
0.00254441617315363	0.191153431628538\\
0.00255552716080932	0.191153431628538\\
0.0025999711114321	0.190308996566705\\
0.00261108209908779	0.190308996566705\\
0.00266663703736625	0.189042343973956\\
0.00271108098798902	0.188442350640548\\
0.00272219197564471	0.188442350640548\\
0.00278885790157887	0.186553482739081\\
0.00281107987689026	0.186209042121754\\
0.00282219086454595	0.186209042121754\\
0.00292218975344718	0.185131276319152\\
0.00292218975344718	0.18438684014622\\
0.00293330074110288	0.18438684014622\\
0.00298885567938134	0.182897967800358\\
0.00299996666703703	0.182897967800358\\
0.00303329963000411	0.182109087676804\\
0.0030444106176598	0.182109087676804\\
0.00306663259297119	0.181142431750758\\
0.00311107654359396	0.180631326318596\\
0.00318885345718381	0.178286907923245\\
0.00321107543249519	0.177820246441706\\
0.00322218642015089	0.177820246441706\\
0.00322218642015089	0.177198031132987\\
0.00323329740780658	0.177198031132987\\
0.00328885234608504	0.176064710392107\\
0.00329996333374073	0.176064710392107\\
0.00334440728436351	0.175298052243864\\
0.0033555182720192	0.174809168787013\\
0.00337774024733058	0.174175842490639\\
0.00339996222264197	0.1737091810091\\
0.00341107321029766	0.1737091810091\\
0.00344440617326474	0.173220297552249\\
0.00347773913623181	0.172498083354629\\
0.00352218308685459	0.171786980144665\\
0.00364440395106721	0.169775891378985\\
0.00364440395106721	0.169242563971511\\
0.0036555149387229	0.169242563971511\\
0.0036555149387229	0.16849812779858\\
0.0036666259263786	0.16849812779858\\
0.00371106987700136	0.168020355329385\\
0.00371106987700136	0.167331474094732\\
0.00372218086465706	0.167331474094732\\
0.0038110687659026	0.16553149409451\\
0.00382217975355829	0.16553149409451\\
0.00392217864245953	0.163942622859746\\
0.00393328963011521	0.163942622859746\\
0.00395551160542661	0.163475961378207\\
0.00397773358073799	0.162587082365752\\
0.00412217642026199	0.160453772735859\\
0.00415550938322908	0.160009333229631\\
0.00416662037088476	0.160009333229631\\
0.00419995333385185	0.159042677303585\\
0.00421106432150754	0.159042677303585\\
0.00429995222275308	0.157109365451495\\
0.00433328518572016	0.156598260019333\\
0.00438884012399862	0.155687159031566\\
0.00441106209931	0.154998277796913\\
0.00451106098821124	0.15430939656226\\
0.00455550493883401	0.15382051310541\\
0.00458883790180109	0.153287185697937\\
0.00463328185242386	0.152842746191709\\
0.00482216864257064	0.150387217919801\\
0.00488883456850479	0.149831668537016\\
0.00499994444506172	0.149165009277675\\
0.00511105432161865	0.147376140265108\\
0.00519994222286419	0.146053932734081\\
0.00531105209942112	0.145287274585838\\
0.00534438506238819	0.144887279030233\\
0.00539994000066665	0.144109509894334\\
0.00543327296363374	0.143598404462173\\
0.00552216086487928	0.14324285285719\\
0.00557771580315774	0.142565082610193\\
0.00578882456861591	0.140709547671692\\
0.00587771246986145	0.140031777424695\\
0.00591104543282852	0.139576226930812\\
0.00593326740813991	0.139576226930812\\
0.00597771135876268	0.138954011622093\\
0.00607771024766391	0.138542905078833\\
0.00614437617359807	0.137876245819491\\
0.00621104209953222	0.137076254708281\\
0.0062443750624993	0.136687370140332\\
0.00627770802546638	0.136320707547694\\
0.00629993000077776	0.136320707547694\\
0.00647770580326885	0.134942945078388\\
0.00653326074154732	0.13385406828813\\
0.00672214753169409	0.132476305818824\\
0.00676659148231687	0.131854090510105\\
0.00678881345762825	0.131387429028566\\
0.00687770135887379	0.130754102732192\\
0.0070110332107421	0.129954111620982\\
0.00704436617370918	0.129509672114754\\
0.00714436506261041	0.128620793102299\\
0.00719992000088887	0.128331907423251\\
0.00726658592682303	0.127865245941712\\
0.00729991888979011	0.127343029521894\\
0.00735547382806857	0.126987477916912\\
0.00748880567993688	0.126187486805702\\
0.00753324963055966	0.125631937422918\\
0.00765547049477228	0.124765280385773\\
0.00774435839601782	0.124354173842513\\
0.0079332451861646	0.122609748780569\\
0.00801102209975444	0.122209753224964\\
0.00803324407506583	0.122209753224964\\
0.00814435395162276	0.121387540138443\\
0.0082221308652126	0.120898656681592\\
0.00825546382817969	0.12046532816302\\
0.00829990777880245	0.11982089087899\\
0.00845546160598215	0.119198675570271\\
0.00853323851957201	0.11868757013811\\
0.00858879345785046	0.1178875790269\\
0.00873323629737447	0.1170098110021\\
0.00887767913689848	0.116420928656348\\
0.00897767802579972	0.115887601248875\\
0.00906656592704526	0.115120943100632\\
0.00918878679125787	0.114309841001767\\
0.00937767358140465	0.113009855446051\\
0.00946656148265019	0.112476528038577\\
0.00959989333451849	0.111887645692826\\
0.00963322629748558	0.111343207297697\\
0.0097554471616982	0.110809879890223\\
0.00984433506294373	0.110332107421029\\
0.00998877790246774	0.109954333840735\\
0.0100554438284019	0.10955433828513\\
0.0101665537049588	0.108887679025789\\
0.0102776635815158	0.10834324063066\\
0.0104776613593182	0.10746547260586\\
0.0107443250630548	0.106476594704503\\
0.0108221019766447	0.106009933222964\\
0.0108665459272675	0.105532160753769\\
0.0109776558038244	0.10522105309941\\
0.0110887656803813	0.104409951000544\\
0.0111665425939712	0.104065510383218\\
0.0112665414828724	0.103576626926367\\
0.0113443183964623	0.103287741247319\\
0.0114776502483306	0.102532194086732\\
0.0120109776558038	0.10024333062966\\
0.0126331929645226	0.0977655803824401\\
0.0127776358040466	0.0970655881601316\\
0.0129331896312263	0.0964989277896912\\
0.0130554104954389	0.0957100476661371\\
0.0130998544460617	0.0957100476661371\\
0.0131998533349629	0.0952544971722536\\
0.0133887401251097	0.0945211719869779\\
0.013810957656026	0.0928767458139353\\
0.0140442883967956	0.091843423961956\\
0.0141220653103854	0.0914878723569738\\
0.0143109521005322	0.0909323229741891\\
0.0144665059277119	0.0904212175420272\\
0.0145442828413018	0.0900212219864223\\
0.0146109487672359	0.0896990033444072\\
0.0146553927178587	0.0894323396406706\\
0.0147331696314485	0.0890767880356885\\
0.0158109354340507	0.0850768324796391\\
0.0158998233352963	0.0847657248252798\\
0.0170553660514883	0.0815102054421618\\
0.0172775858046022	0.0807991022321974\\
0.0189886779035788	0.0758769347007255\\
0.0199553338296241	0.0735658492683414\\
0.0202219975333607	0.0729436339596227\\
0.021621981977978	0.0694103398851124\\
0.0222330862990411	0.0679881334651836\\
0.0225330829657448	0.0673214742058422\\
0.0228108576571371	0.0669103676625815\\
0.0234552949411673	0.065843712847635\\
0.0236886256819369	0.065377051366096\\
0.0238330685214609	0.0651881645759492\\
0.0239441783980178	0.0648215019833112\\
0.0243108409906556	0.0640548438350685\\
0.0245108387684581	0.0636770702547749\\
0.0249330562993745	0.0631548538349574\\
0.025166387040144	0.0627548582793524\\
0.0254330507438806	0.0620770880323552\\
0.0256552704969945	0.061688203464406\\
0.0258663792624527	0.0613437628470795\\
0.0262441528427462	0.0604659948222797\\
0.0267885912378751	0.0595771158098243\\
0.0270885879045788	0.0591771202542194\\
0.0272441417317585	0.058832679636893\\
0.028566349262786	0.0564993722291975\\
0.0286996811146543	0.0562882634637393\\
0.0291107876579149	0.0556771591426762\\
0.0295441161764869	0.0549327229697447\\
0.0298885567938134	0.0545438384017956\\
0.0302774413617626	0.0541438428461906\\
0.0305441050654993	0.0538105132165198\\
0.0307663248186131	0.0534438506238819\\
0.0311774313618737	0.0527327474139176\\
0.0313663181520205	0.0523105298830013\\
0.0328551904978833	0.0502438861790424\\
0.0330996322263086	0.0499550004999944\\
0.0344107287696803	0.0484327951911646\\
0.0346996144487284	0.0482216864257064\\
0.035399606671037	0.0474883612404306\\
0.0360662659303785	0.046677259141565\\
0.036410706547705	0.0462883745736158\\
0.0370773658070466	0.0452994966722591\\
0.0379329118565349	0.0445328385240164\\
0.0384106843257297	0.044077288030133\\
0.0385995711158765	0.0439217342029533\\
0.0388662348196131	0.0435217386473484\\
0.0393217853134965	0.0430884101287764\\
0.0396773369184787	0.0427884134620726\\
0.0404439950667215	0.042088421239764\\
0.040788435684048	0.041799535560716\\
0.0411662092643415	0.0413439850668326\\
0.0417328696347818	0.040932878523572\\
0.04194397840024	0.0407328807457694\\
0.0424106398817791	0.0401217764247064\\
0.0443995066721481	0.0383662403751069\\
0.0449328340796213	0.0379551338318463\\
0.0456772702525527	0.0373662514860946\\
0.0461772646970589	0.0370218108687681\\
0.04635504049955	0.0367440361773758\\
0.0478994677836913	0.0354996055599382\\
0.0480772435861823	0.035399606671037\\
0.0483550182775747	0.0351773869179231\\
0.0488883456850479	0.0349107232141865\\
0.0501661092654526	0.0340996211153209\\
0.0504772169198119	0.0338885123498627\\
0.0509883223519738	0.0335329607448806\\
0.0517327585249053	0.0328551904978833\\
0.052177198031133	0.0325996377818024\\
0.0525327496361152	0.0323996400039999\\
0.053332740747325	0.0319329785224609\\
0.0539216230930768	0.0316218708681014\\
0.0551882756858257	0.0308218797568916\\
0.055610493216742	0.0305663270408107\\
0.0558771569204787	0.030444106176598\\
0.0572882523527516	0.0296441150653882\\
0.0583549071676982	0.0292107865468162\\
0.0590326774146954	0.028888567904801\\
0.0618437572915856	0.0276441372873635\\
0.0632104087732358	0.0269441450650548\\
0.0636437372918079	0.026721925311941\\
0.0648103909956556	0.0262552638304019\\
0.0657881579093565	0.0258552682747969\\
0.0662992633415184	0.0256886034599616\\
0.0666548149465006	0.0255441606204376\\
0.0674436950700548	0.025199720003111\\
0.0680325774158065	0.0249886112376529\\
0.0699103343296185	0.024299730003\\
0.0710769880334662	0.0238330685214609\\
0.0721547538360685	0.0233997400028888\\
0.0728436350707214	0.0231997422250864\\
0.0734769613670959	0.0229108565460384\\
0.0738991788980123	0.0227553027188587\\
0.0745658381573538	0.022455306052155\\
0.0755324940833991	0.0220886434595171\\
0.0761435984044621	0.0218997566693703\\
0.0772435861823757	0.021621981977978\\
0.0776880256886034	0.0214553171631426\\
0.0781102432195198	0.0213553182742414\\
0.0789546782813524	0.0211219875334719\\
0.0795880045777269	0.0209219897556694\\
0.0801435539605115	0.0208331018544239\\
0.080954656059377	0.0206331040766214\\
0.0811879868001467	0.0205219942000644\\
0.0817657581582427	0.0203553293852291\\
0.0822879745780603	0.020210886545705\\
0.0832101865534827	0.0200553327185254\\
0.0835101832201864	0.0199108898790013\\
0.0839435117387584	0.0197664470394773\\
0.0842990633437406	0.0196442261752647\\
0.0850546105043277	0.0193886734591838\\
0.0856101598871124	0.0192664525949712\\
0.0861212653192742	0.0191108987677915\\
0.0864657059366007	0.018910900989989\\
0.0872101421095321	0.0186442372862524\\
0.088476794702281	0.0182442417306474\\
0.0892545638381795	0.0180109109898779\\
0.0896323374184732	0.0179109121009767\\
0.0901989977889135	0.017788691236764\\
0.0910767658137131	0.0174331396317819\\
0.0915989822335306	0.0173664737058477\\
0.0926211930978544	0.017210919878668\\
0.0933322963078188	0.0170109221008655\\
0.0936989589004566	0.0168775902489972\\
0.0942989522338641	0.0166998144465061\\
0.0947545027277474	0.0165998155576049\\
0.0950322774191397	0.0165220386440151\\
0.0967211475428051	0.0161775980266886\\
0.101065543716181	0.0152887190142332\\
0.102221086432373	0.0151109432117421\\
0.103654403839957	0.0147665025944156\\
0.105854379395784	0.014355396051155\\
0.106887701247764	0.0141776202486639\\
0.108787680136887	0.0137887356807146\\
0.109509894334507	0.0136220708658793\\
0.110187664581505	0.0134554060510439\\
0.110576549149454	0.0133554071621426\\
0.111320985322385	0.0132442972855857\\
0.11179875779158	0.0131776313596516\\
0.112887634581838	0.012944300618882\\
0.11332096310041	0.0128776346929478\\
0.114076510260997	0.0127665248163909\\
0.114387617915357	0.0126887479028011\\
0.11484316840924	0.0126109709892112\\
0.115443161742647	0.0124331951867201\\
0.115820935322941	0.0124331951867201\\
0.11628759680448	0.0123554182731303\\
0.117265363718181	0.012222086421262\\
0.117998688903457	0.0121443095076721\\
0.118787569027011	0.0119887556804924\\
0.120343107298808	0.0116887590137887\\
0.121198653348296	0.011533205186609\\
0.123309741002878	0.0112109865445939\\
0.12430972989189	0.0110776546927256\\
0.12479861334874	0.0110109887667915\\
0.125276385817935	0.010955433828513\\
0.127343029521894	0.010810990988989\\
0.127809691003433	0.0107443250630548\\
0.128409684336841	0.0106887701247764\\
0.129298563349296	0.0106332151864979\\
0.130365218164242	0.0105665492605638\\
0.131931867423695	0.0104221064210398\\
0.132342973966956	0.0103554404951056\\
0.133154076065821	0.0102665525938601\\
0.133687403473295	0.0101887756802702\\
0.136276263597071	0.00996655592715637\\
0.139098454461617	0.0097554471616982\\
0.13994288952345	0.00969989222341974\\
0.14187620137554	0.00951100543327296\\
0.142398417795358	0.00942211753202742\\
0.143198408906568	0.00932211864312619\\
0.143620626437484	0.0092776746925034\\
0.144876168042577	0.00916656481594649\\
0.145598382240197	0.00905545493938956\\
0.14636504038844	0.0089999000011111\\
0.151842757302697	0.00846657259363785\\
0.155409384340174	0.00809991000099998\\
0.156176042488417	0.00798880012444307\\
0.15686492372307	0.00791102321085322\\
0.158187131254097	0.00785546827257475\\
0.158187131254097	0.00783324629726337\\
0.158842679525783	0.00781102432195197\\
0.159509338785125	0.00771102543305074\\
0.161775980266886	0.00752213864290396\\
0.161775980266886	0.00749991666759258\\
0.163609293230075	0.00737769580337995\\
0.164275952489417	0.00731102987744581\\
0.165209275452495	0.00718880901323318\\
0.165787046810591	0.0071665870379218\\
0.166531482983522	0.00703325518605349\\
0.167487027921912	0.00687770135887379\\
0.168031466317041	0.00684436839590671\\
0.168675903601071	0.00681103543293963\\
0.169231452983856	0.00673325851934978\\
0.170398106687704	0.00663325963044854\\
0.171409206564372	0.00659992666748146\\
0.172164753724959	0.00653326074154732\\
0.173453628293019	0.00647770580326885\\
0.174520283107965	0.00646659481561316\\
0.176498038910679	0.00631104098843346\\
0.177131365207053	0.00627770802546638\\
0.177975800268886	0.00623326407484362\\
0.179053566071488	0.00613326518594238\\
0.179809113232075	0.00613326518594238\\
0.179809113232075	0.00611104321063099\\
0.18100909989889	0.00602215530938545\\
0.181597982244642	0.00599993333407407\\
0.182475750269441	0.00591104543282852\\
0.183553516072044	0.00583326851923867\\
0.184331285207942	0.00573326963033743\\
0.185209053232742	0.00569993666737036\\
0.185964600393329	0.00563327074143621\\
0.187242363973734	0.00557771580315774\\
0.188475683603515	0.00544438395128943\\
0.189097898912234	0.00541105098832235\\
0.189942333974067	0.00536660703769958\\
0.190531216319819	0.00532216308707681\\
0.19127565249275	0.00527771913645404\\
0.192197864468172	0.00523327518583127\\
0.193042299530005	0.0051777202475528\\
0.193786735702937	0.00514438728458572\\
0.194397840024	0.00512216530927433\\
0.194953389406784	0.00507772135865157\\
0.195586715703159	0.0050332774080288\\
0.196353373851402	0.00499994444506172\\
0.197253363851513	0.00496661148209464\\
0.197908912123198	0.00496661148209464\\
0.198742236197376	0.00492216753147187\\
0.199675559160454	0.00492216753147187\\
0.201742202864412	0.00482216864257064\\
0.202397751136098	0.00475550271663648\\
0.203686625704159	0.00474439172898079\\
0.206775480272441	0.00463328185242386\\
0.207953244963945	0.00455550493883401\\
0.208675459161565	0.00451106098821124\\
0.211297652248308	0.00439995111165431\\
0.211930978544683	0.00439995111165431\\
0.213608737680693	0.00432217419806447\\
0.214319840890657	0.00432217419806447\\
0.215886490150109	0.00423328629681892\\
0.21678648015022	0.00416662037088476\\
0.217875356940479	0.00413328740791768\\
0.218608682125754	0.00409995444495061\\
0.219664225953045	0.00406662148198353\\
0.222697525583049	0.00401106654370507\\
0.224197508916568	0.00391106765480384\\
0.225230830768547	0.00387773469183676\\
0.22599748891679	0.00385551271652537\\
0.226375262497083	0.00383329074121398\\
0.226375262497083	0.00382217975355829\\
0.227297474472506	0.00382217975355829\\
0.227297474472506	0.0038110687659026\\
0.229053010522105	0.00378884679059121\\
0.229808557682693	0.00376662481527983\\
0.231508538794013	0.00371106987700136\\
0.232530749658337	0.00369995888934567\\
0.233408517683137	0.0036666259263786\\
0.234352951633871	0.00359996000044443\\
0.235441828424129	0.00357773802513305\\
0.237508472128087	0.0035110720991989\\
0.239041788424573	0.00347773913623181\\
0.240541771758091	0.00339996222264197\\
0.241863979289119	0.00336662925967489\\
0.242908412128754	0.00332218530905212\\
0.245197275585827	0.00325551938311797\\
0.245852823857513	0.00324440839546227\\
0.247119476450261	0.00321107543249519\\
0.248108354351619	0.00317774246952812\\
0.248986122376418	0.00315552049421673\\
0.252030532994078	0.00308885456828257\\
0.252030532994078	0.00307774358062688\\
0.253652737191809	0.00303329963000411\\
0.254241619537561	0.00299996666703703\\
0.254241619537561	0.00298885567938134\\
0.25494161175987	0.00295552271641426\\
0.255741602871079	0.00292218975344718\\
0.256774924723058	0.00289996777813579\\
0.257508249908334	0.00287774580282441\\
0.259074899167787	0.00284441283985733\\
0.259074899167787	0.00283330185220164\\
0.260341551760536	0.00278885790157887\\
0.262597082254641	0.00272219197564471\\
0.263697070032555	0.00268885901267763\\
0.264541505094388	0.00267774802502194\\
0.266085932378529	0.00265552604971056\\
0.266885923489739	0.00262219308674348\\
0.268352573860291	0.0025888601237764\\
0.268352573860291	0.00257774913612071\\
0.270730325218609	0.00249997222253086\\
0.272230308552127	0.0024444172842524\\
0.273485850157221	0.0024444172842524\\
0.273485850157221	0.0024333062965967\\
0.274230286330152	0.0024333062965967\\
0.274230286330152	0.00242219530894101\\
0.275196942256197	0.00242219530894101\\
0.275196942256197	0.00241108432128532\\
0.276719147565027	0.00239997333362963\\
0.277852468305908	0.00238886234597393\\
0.280741325096388	0.00232219642003978\\
0.280741325096388	0.00231108543238408\\
0.281630204108843	0.00231108543238408\\
0.281630204108843	0.00229997444472839\\
0.282941300652215	0.00226664148176131\\
0.283974622504194	0.00225553049410562\\
0.285463494850057	0.00224441950644993\\
0.286619037566249	0.00223330851879424\\
0.287430139665115	0.00223330851879424\\
0.287430139665115	0.00222219753113854\\
0.291118987566805	0.00216664259286008\\
0.294796724480839	0.00212219864223731\\
0.296730036332929	0.00205553271630315\\
0.297807802135532	0.00205553271630315\\
0.297807802135532	0.00204442172864746\\
0.298807791024544	0.00204442172864746\\
0.298807791024544	0.00203331074099177\\
0.30034110732103	0.00203331074099177\\
0.30034110732103	0.00202219975333607\\
0.301263319296452	0.00202219975333607\\
0.301263319296452	0.00201108876568038\\
0.303263297074477	0.00198886679036899\\
0.306785480161332	0.00191108987677915\\
0.307696581149098	0.00185553493850068\\
0.309541005099943	0.0018333129631893\\
0.31101876645815	0.0018333129631893\\
0.31101876645815	0.0018222019755336\\
0.312107643248408	0.00181109098787791\\
0.313696514483173	0.00181109098787791\\
0.313696514483173	0.00179998000022222\\
0.314607615470939	0.00177775802491083\\
0.315918712014311	0.00177775802491083\\
0.315918712014311	0.00176664703725514\\
0.316885367940356	0.00176664703725514\\
0.316885367940356	0.00175553604959945\\
0.3177520249775	0.00175553604959945\\
0.3177520249775	0.00174442506194376\\
0.318674236952923	0.00172220308663237\\
0.320240886212376	0.00172220308663237\\
0.320240886212376	0.00171109209897668\\
0.322440861768202	0.00164442617304252\\
0.324274174731392	0.00161109321007544\\
0.325418606459928	0.00159998222241975\\
0.328496350040555	0.00159998222241975\\
0.328496350040555	0.00158887123476406\\
0.329751891645648	0.00157776024710836\\
0.332085199053343	0.00154442728414129\\
0.335218497572249	0.00147776135820713\\
0.336374040288441	0.00142220641992867\\
0.337485139054011	0.00141109543227297\\
0.33900734436284	0.00139998444461728\\
0.341207319918667	0.00139998444461728\\
0.341207319918667	0.00138887345696159\\
0.342762858190465	0.0013777624693059\\
0.346407262141532	0.00131109654337174\\
0.348162798191131	0.00131109654337174\\
0.348162798191131	0.00129998555571605\\
0.350273885845713	0.00127776358040466\\
0.351229430784103	0.00126665259274897\\
0.352184975722492	0.00125554160509328\\
0.374418062021533	0.00125554160509328\\
0.374418062021533	0.00124443061743758\\
0.390517883134631	0.00124443061743758\\
0.390517883134631	0.00123331962978189\\
0.395473383629071	0.00123331962978189\\
0.395473383629071	0.0012222086421262\\
0.464905945489494	0.0012222086421262\\
0.464905945489494	0.00121109765447051\\
0.529105232164087	0.00121109765447051\\
0.529105232164087	0.00119998666681481\\
0.537249586115709	0.00119998666681481\\
0.537249586115709	0.00118887567915912\\
0.549816113154298	0.00118887567915912\\
0.549816113154298	0.00117776469150343\\
0.56531594093399	0.00117776469150343\\
0.56531594093399	0.00116665370384773\\
0.579771335874046	0.00116665370384773\\
0.579771335874046	0.00115554271619204\\
0.583482405751047	0.00115554271619204\\
0.583482405751047	0.00114443172853635\\
0.592526749702781	0.00114443172853635\\
0.592526749702781	0.00113332074088066\\
0.597082254641616	0.00108887679025789\\
0.620081999088899	0.00108887679025789\\
0.620081999088899	0.00107776580260219\\
0.622248641681759	0.00105554382729081\\
0.625459717114254	0.00103332185197942\\
0.627215253163854	0.00102221086432373\\
0.62980411328763	0.00102221086432373\\
0.62980411328763	0.00101109987666804\\
0.633270741436207	0.00101109987666804\\
0.633270741436207	0.000999988889012344\\
0.636192931189654	0.000988877901356652\\
0.638681792424528	0.000988877901356652\\
0.638681792424528	0.000977766913700959\\
0.641959533782958	0.000966655926045266\\
0.644570615882045	0.000955544938389574\\
0.651026099710003	0.000955544938389574\\
0.651026099710003	0.00094443395073388\\
0.653137187364584	0.000933322963078188\\
0.661714869834779	0.000933322963078188\\
0.661714869834779	0.000922211975422494\\
0.664237064032622	0.000922211975422494\\
0.664237064032622	0.000911100987766802\\
0.66798146687259	0.000877768024799724\\
0.671792535638493	0.000877768024799724\\
0.671792535638493	0.000866657037144032\\
0.674292507861024	0.000855546049488339\\
0.67695914489839	0.000855546049488339\\
0.67695914489839	0.000844435061832645\\
0.678759124898612	0.000833324074176953\\
0.681070210330996	0.000833324074176953\\
0.681070210330996	0.00082221308652126\\
0.684547949467228	0.00082221308652126\\
0.684547949467228	0.000811102098865567\\
0.690558993788958	0.000811102098865567\\
0.690558993788958	0.000799991111209876\\
0.693658959344896	0.000788880123554182\\
0.710747658359352	0.000788880123554182\\
0.710747658359352	0.000777769135898489\\
0.713869845890602	0.000777769135898489\\
0.713869845890602	0.000766658148242797\\
0.715947600582216	0.000766658148242797\\
0.715947600582216	0.000755547160587104\\
0.719336451817203	0.000744436172931412\\
0.723669737002922	0.000744436172931412\\
0.723669737002922	0.000733325185275719\\
0.732358529349673	0.000733325185275719\\
0.732358529349673	0.000722214197620026\\
0.746880590215664	0.000722214197620026\\
0.746880590215664	0.000711103209964334\\
0.749947222808635	0.000711103209964334\\
0.749947222808635	0.000699992222308641\\
0.757502694414507	0.000699992222308641\\
0.757502694414507	0.000688881234652948\\
0.764013733180743	0.000688881234652948\\
0.764013733180743	0.000677770246997255\\
0.766880367995912	0.00065554827168587\\
0.771735869601449	0.000611104321063099\\
0.779524671948089	0.000566660370440328\\
0.782602415528717	0.00053332740747325\\
0.786291263430407	0.000522216419817558\\
0.789535671825868	0.000522216419817558\\
0.789535671825868	0.000511105432161865\\
0.794102287752358	0.000511105432161865\\
0.794102287752358	0.000499994444506172\\
0.798935567382584	0.000466661481539094\\
0.803535516272041	0.000466661481539094\\
0.803535516272041	0.000455550493883401\\
0.81040210664326	0.000455550493883401\\
0.81040210664326	0.000444439506227708\\
0.813335407384362	0.000433328518572016\\
0.818779791335652	0.000399995555604938\\
0.82283530182998	0.000377773580293552\\
0.828901901089988	0.000377773580293552\\
0.828901901089988	0.00036666259263786\\
0.831435206275487	0.00036666259263786\\
0.831435206275487	0.000355551604982167\\
0.838468461461539	0.000355551604982167\\
0.838468461461539	0.000344440617326474\\
0.841823979733559	0.000344440617326474\\
0.841823979733559	0.000333329629670781\\
0.845090610104333	0.000333329629670781\\
0.845090610104333	0.000322218642015089\\
0.847790580104665	0.000311107654359396\\
0.851279430228553	0.000299996666703703\\
0.856812702081087	0.000299996666703703\\
0.856812702081087	0.00028888567904801\\
0.859446006155487	0.00028888567904801\\
0.859446006155487	0.000277774691392317\\
0.864934834057399	0.000277774691392317\\
0.864934834057399	0.000266663703736625\\
0.868468128131909	0.000266663703736625\\
0.868468128131909	0.000255552716080932\\
0.871801424428617	0.00024444172842524\\
0.875468050354997	0.000222219753113854\\
0.881645759491561	0.000222219753113854\\
0.881645759491561	0.000211108765458161\\
0.890378995788935	0.000211108765458161\\
0.890378995788935	0.000199997777802469\\
0.893934511838757	0.000199997777802469\\
0.893934511838757	0.000188886790146776\\
0.89846779480228	0.000188886790146776\\
0.89846779480228	0.000177775802491083\\
0.907423250852768	9.99988889012344e-05\\
};
\addlegendentry{\ac{oclssvm}}

\end{axis}
\end{tikzpicture}%

==> graphs/GMM_data_distr.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.125cm,
height=6cm,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-14.85,
xmax=14.85,
xtick distance=3,
ytick distance= 0.025,
xlabel style={font=\color{white!15!black}},
xlabel={${a}_{1}$},
ymin=0,
ymax=0.225,
ylabel style={font=\color{white!15!black}},
yticklabel style={/pgf/number format/fixed,
                  /pgf/number format/precision=3},
ylabel={${p}({a},\theta)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=none, area legend] table[row sep=crcr] {%
x	y\\
-6.1	2.50000000000001e-05\\
-6	2.49999999999999e-05\\
-5.9	5.00000000000002e-05\\
-5.8	0\\
-5.7	0\\
-5.6	2.49999999999999e-05\\
-5.5	0.0001\\
-5.4	2.50000000000001e-05\\
-5.3	7.49999999999996e-05\\
-5.2	7.50000000000003e-05\\
-5.1	7.49999999999996e-05\\
-5	0.0001\\
-4.9	0.000275000000000001\\
-4.8	0.000574999999999997\\
-4.7	0.000600000000000002\\
-4.6	0.000699999999999996\\
-4.5	0.00125\\
-4.4	0.00150000000000001\\
-4.3	0.00204999999999999\\
-4.2	0.00252500000000001\\
-4.1	0.00332499999999998\\
-4	0.00447500000000002\\
-3.9	0.00614999999999999\\
-3.8	0.00712499999999999\\
-3.7	0.00867500000000003\\
-3.6	0.011125\\
-3.5	0.0142\\
-3.4	0.0181\\
-3.3	0.021375\\
-3.2	0.0252250000000001\\
-3.1	0.030225\\
-3	0.035425\\
-2.9	0.0422\\
-2.8	0.0512\\
-2.7	0.0566000000000002\\
-2.6	0.0649249999999999\\
-2.5	0.0726499999999999\\
-2.4	0.0844499999999999\\
-2.3	0.0926749999999999\\
-2.2	0.105825\\
-2.1	0.116349999999999\\
-2	0.1239\\
-1.9	0.138800000000001\\
-1.8	0.153174999999999\\
-1.7	0.159200000000001\\
-1.6	0.171949999999999\\
-1.5	0.179075000000001\\
-1.4	0.187599999999999\\
-1.3	0.198900000000001\\
-1.2	0.203275000000001\\
-1.1	0.209874999999999\\
-1	0.213025000000001\\
-0.9	0.210174999999999\\
-0.8	0.216175000000001\\
-0.7	0.215075000000001\\
-0.600000000000001	0.212799999999999\\
-0.5	0.201875000000001\\
-0.4	0.200924999999999\\
-0.3	0.194025000000001\\
-0.2	0.185150000000001\\
-0.100000000000001	0.174999999999999\\
0	0.164550000000001\\
0.0999999999999996	0.150999999999999\\
0.2	0.142375000000001\\
0.3	0.130075\\
0.399999999999999	0.118599999999999\\
0.5	0.114725\\
0.6	0.0996749999999995\\
0.7	0.0891750000000003\\
0.8	0.0844750000000003\\
0.899999999999999	0.0810249999999996\\
1	0.0749000000000003\\
1.1	0.0725749999999996\\
1.2	0.0718000000000003\\
1.3	0.0721250000000003\\
1.4	0.0735749999999996\\
1.5	0.0726000000000003\\
1.6	0.0813749999999996\\
1.7	0.0860750000000003\\
1.8	0.0943000000000003\\
1.9	0.0972750000000003\\
2	0.110149999999998\\
2.1	0.1165\\
2.2	0.12295\\
2.3	0.13105\\
2.4	0.138575000000001\\
2.5	0.147224999999998\\
2.6	0.149525000000001\\
2.7	0.155050000000001\\
2.8	0.161675000000001\\
2.9	0.162500000000001\\
3	0.162949999999998\\
3.1	0.160650000000001\\
3.2	0.154400000000001\\
3.3	0.148225000000001\\
3.4	0.141824999999998\\
3.5	0.13685\\
3.6	0.1306\\
3.7	0.120075\\
3.8	0.111025\\
3.9	0.0989249999999986\\
4	0.0939000000000003\\
4.1	0.0818250000000003\\
4.2	0.0730500000000003\\
4.3	0.0666750000000002\\
4.4	0.0561999999999992\\
4.5	0.0462750000000002\\
4.6	0.0394000000000001\\
4.7	0.0334750000000001\\
4.8	0.0282750000000001\\
4.9	0.0249749999999996\\
5	0.0197500000000001\\
5.1	0.0156250000000001\\
5.2	0.01265\\
5.3	0.0102\\
5.4	0.00829999999999988\\
5.5	0.00637500000000002\\
5.6	0.00435000000000002\\
5.7	0.00390000000000001\\
5.8	0.00247500000000001\\
5.9	0.00189999999999997\\
6	0.00152500000000001\\
6.1	0.001\\
6.2	0.000850000000000003\\
6.3	0.000475000000000002\\
6.4	0.000499999999999993\\
6.5	0.000200000000000001\\
6.6	0.000125\\
6.7	0.000200000000000001\\
6.8	0.0001\\
6.9	2.49999999999996e-05\\
7	0\\
7.1	2.50000000000001e-05\\
7.2	2.50000000000001e-05\\
7.3	2.50000000000001e-05\\
7.4	2.49999999999996e-05\\
7.5	2.49999999999996e-05\\
};
\addlegendentry{$\mathcal{T}_0$}

\addplot[ybar interval, fill=mycolor3, fill opacity=0.6, draw=none, area legend] table[row sep=crcr] {%
x	y\\
1.6	2.5e-05\\
1.7	5.00000000000001e-05\\
1.8	2.5e-05\\
1.9	5.00000000000001e-05\\
2	5e-05\\
2.1	0.000125\\
2.2	0.000175\\
2.3	0.00015\\
2.4	0.000450000000000002\\
2.5	0.0005\\
2.6	0.000525\\
2.7	0.001075\\
2.8	0.001375\\
2.9	0.00200000000000001\\
3	0.0027\\
3.1	0.002775\\
3.2	0.0044\\
3.3	0.00609999999999999\\
3.4	0.00780000000000003\\
3.5	0.00927499999999999\\
3.6	0.01205\\
3.7	0.01565\\
3.8	0.0199\\
3.9	0.0241750000000001\\
4	0.0280500000000001\\
4.1	0.0350249999999998\\
4.2	0.0424749999999998\\
4.3	0.0515750000000002\\
4.4	0.0589000000000002\\
4.5	0.0695250000000003\\
4.6	0.0791499999999996\\
4.7	0.0929249999999995\\
4.8	0.107\\
4.9	0.113225\\
5	0.12935\\
5.1	0.138474999999999\\
5.2	0.150149999999999\\
5.3	0.165100000000001\\
5.4	0.175625000000001\\
5.5	0.182575000000001\\
5.6	0.188699999999997\\
5.7	0.192725000000001\\
5.8	0.200600000000001\\
5.9	0.198600000000001\\
6	0.200675000000001\\
6.1	0.200799999999997\\
6.2	0.198250000000001\\
6.3	0.192650000000001\\
6.4	0.188675000000001\\
6.5	0.182900000000001\\
6.6	0.175249999999997\\
6.7	0.166200000000001\\
6.8	0.158600000000001\\
6.9	0.153875000000001\\
7	0.1422\\
7.1	0.140124999999998\\
7.2	0.135875\\
7.3	0.13075\\
7.4	0.129125\\
7.5	0.130875\\
7.6	0.130549999999998\\
7.7	0.13215\\
7.8	0.141025000000001\\
7.9	0.145075000000001\\
8	0.154850000000001\\
8.1	0.156049999999998\\
8.2	0.166075000000001\\
8.3	0.178050000000001\\
8.4	0.182975000000001\\
8.5	0.187600000000001\\
8.6	0.189799999999997\\
8.7	0.196925000000001\\
8.8	0.199100000000001\\
8.9	0.197050000000001\\
9	0.201900000000001\\
9.1	0.200249999999997\\
9.2	0.195175000000001\\
9.3	0.188250000000001\\
9.4	0.182725000000001\\
9.5	0.174725000000001\\
9.6	0.158500000000001\\
9.7	0.149924999999998\\
9.8	0.1407\\
9.9	0.12695\\
10	0.114725\\
10.1	0.101775\\
10.2	0.0899999999999987\\
10.3	0.0784250000000003\\
10.4	0.0674500000000002\\
10.5	0.0584750000000002\\
10.6	0.0493750000000002\\
10.7	0.0438999999999994\\
10.8	0.0367250000000001\\
10.9	0.0299250000000001\\
11	0.0252750000000001\\
11.1	0.0198249999999997\\
11.2	0.0157750000000001\\
11.3	0.012225\\
11.4	0.010025\\
11.5	0.00747500000000003\\
11.6	0.00632499999999991\\
11.7	0.00477500000000002\\
11.8	0.00320000000000001\\
11.9	0.00322500000000001\\
12	0.00215000000000001\\
12.1	0.00159999999999998\\
12.2	0.000650000000000002\\
12.3	0.000675000000000002\\
12.4	0.000450000000000002\\
12.5	0.000500000000000002\\
12.6	0.000124999999999998\\
12.7	0.000250000000000001\\
12.8	0.000175000000000001\\
12.9	0.0001\\
13	2.50000000000001e-05\\
13.1	0\\
13.2	5.00000000000002e-05\\
13.3	5.00000000000002e-05\\
};
\addlegendentry{$\mathcal{T}_1$}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=none, area legend] table[row sep=crcr] {%
x	y\\
-14	0.03594\\
-13.5	0.03574\\
-13	0.03604\\
-12.5	0.03488\\
-12	0.03568\\
-11.5	0.03458\\
-11	0.03502\\
-10.5	0.03574\\
-10	0.0352\\
-9.5	0.036\\
-9	0.03528\\
-8.5	0.03588\\
-8	0.03588\\
-7.5	0.03648\\
-7	0.03686\\
-6.5	0.0358\\
-6	0.0371\\
-5.5	0.035\\
-5	0.03652\\
-4.5	0.03512\\
-4	0.03606\\
-3.5	0.03624\\
-3	0.03608\\
-2.5	0.03456\\
-2	0.037\\
-1.5	0.03406\\
-1	0.03578\\
-0.5	0.03466\\
0	0.0343\\
0.5	0.0361\\
1	0.03418\\
1.5	0.03612\\
2	0.0352\\
2.5	0.03654\\
3	0.03444\\
3.5	0.03644\\
4	0.03504\\
4.5	0.0356\\
5	0.0353\\
5.5	0.03594\\
6	0.03664\\
6.5	0.037\\
7	0.03398\\
7.5	0.03556\\
8	0.03582\\
8.5	0.03668\\
9	0.03444\\
9.5	0.03564\\
10	0.03676\\
10.5	0.03592\\
11	0.03584\\
11.5	0.03756\\
12	0.03612\\
12.5	0.03576\\
13	0.03568\\
13.5	0.03622\\
14	0.03622\\
};
\addlegendentry{$\mathcal{D}^*_1$}

\end{axis}
\end{tikzpicture}%

==> graphs/GMM_training_accuracy.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.0002,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\xi$},
ylabel={$P(\xi)$},
ymin=0,
ymax=0.08,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at = {(0.02,0.98)}, anchor = north west, legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=none, area legend] table[row sep=crcr] {%
x	y\\
0.000316227766016838	0.0101010101010101\\
0.000354813389233575	0.0101010101010101\\
0.000398107170553497	0.0101010101010101\\
0.000446683592150963	0\\
0.000501187233627273	0\\
0.000562341325190349	0\\
0.000630957344480193	0\\
0.000707945784384138	0\\
0.000794328234724281	0.0202020202020202\\
0.000891250938133746	0\\
0.001	0\\
0.00112201845430196	0.0303030303030303\\
0.00125892541179417	0.0101010101010101\\
0.00141253754462275	0.0202020202020202\\
0.00158489319246111	0.0101010101010101\\
0.00177827941003892	0\\
0.00199526231496888	0\\
0.00223872113856834	0\\
0.00251188643150958	0\\
0.00281838293126445	0.0101010101010101\\
0.00316227766016838	0\\
0.00354813389233575	0.0101010101010101\\
0.00398107170553497	0\\
0.00446683592150963	0\\
0.00501187233627272	0\\
0.00562341325190349	0\\
0.00630957344480193	0.0202020202020202\\
0.00707945784384138	0\\
0.00794328234724282	0\\
0.00891250938133746	0.0101010101010101\\
0.01	0\\
0.0112201845430196	0\\
0.0125892541179417	0.0101010101010101\\
0.0141253754462275	0\\
0.0158489319246111	0\\
0.0177827941003892	0.0202020202020202\\
0.0199526231496888	0.0101010101010101\\
0.0223872113856834	0\\
0.0251188643150958	0\\
0.0281838293126445	0\\
0.0316227766016838	0.0101010101010101\\
0.0354813389233575	0.0202020202020202\\
0.0398107170553497	0\\
0.0446683592150963	0.0101010101010101\\
0.0501187233627272	0\\
0.0562341325190349	0\\
0.0630957344480193	0\\
0.0707945784384138	0.0202020202020202\\
0.0794328234724281	0\\
0.0891250938133746	0\\
0.1	0\\
0.112201845430196	0\\
0.125892541179417	0.0101010101010101\\
0.141253754462275	0\\
0.158489319246111	0\\
0.177827941003892	0\\
0.199526231496888	0\\
0.223872113856834	0\\
0.251188643150958	0\\
0.281838293126445	0\\
0.316227766016838	0\\
0.354813389233575	0\\
0.398107170553497	0\\
0.446683592150963	0\\
0.501187233627272	0\\
0.562341325190349	0\\
0.630957344480193	0\\
0.707945784384138	0\\
0.794328234724281	0\\
0.891250938133746	0\\
1	0\\
};
\addlegendentry{$K=1$}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=none, area legend] table[row sep=crcr] {%
x	y\\
0.000316227766016838	0.0101010101010101\\
0.000354813389233575	0.0202020202020202\\
0.000398107170553497	0\\
0.000446683592150963	0.0303030303030303\\
0.000501187233627273	0.0101010101010101\\
0.000562341325190349	0.0101010101010101\\
0.000630957344480193	0.0101010101010101\\
0.000707945784384138	0\\
0.000794328234724281	0.0101010101010101\\
0.000891250938133746	0.0202020202020202\\
0.001	0\\
0.00112201845430196	0\\
0.00125892541179417	0.0101010101010101\\
0.00141253754462275	0.0202020202020202\\
0.00158489319246111	0.0202020202020202\\
0.00177827941003892	0.0303030303030303\\
0.00199526231496888	0.0101010101010101\\
0.00223872113856834	0.0404040404040404\\
0.00251188643150958	0.0202020202020202\\
0.00281838293126445	0\\
0.00316227766016838	0.0404040404040404\\
0.00354813389233575	0.0303030303030303\\
0.00398107170553497	0.0303030303030303\\
0.00446683592150963	0.0101010101010101\\
0.00501187233627272	0.0101010101010101\\
0.00562341325190349	0.0505050505050505\\
0.00630957344480193	0.0202020202020202\\
0.00707945784384138	0.0303030303030303\\
0.00794328234724282	0.0303030303030303\\
0.00891250938133746	0.0202020202020202\\
0.01	0.0101010101010101\\
0.0112201845430196	0.0303030303030303\\
0.0125892541179417	0.0404040404040404\\
0.0141253754462275	0.0101010101010101\\
0.0158489319246111	0.0101010101010101\\
0.0177827941003892	0\\
0.0199526231496888	0.0202020202020202\\
0.0223872113856834	0\\
0.0251188643150958	0.0101010101010101\\
0.0281838293126445	0.0202020202020202\\
0.0316227766016838	0.0303030303030303\\
0.0354813389233575	0.0101010101010101\\
0.0398107170553497	0.0303030303030303\\
0.0446683592150963	0\\
0.0501187233627272	0\\
0.0562341325190349	0.0101010101010101\\
0.0630957344480193	0.0202020202020202\\
0.0707945784384138	0.0101010101010101\\
0.0794328234724281	0.0202020202020202\\
0.0891250938133746	0\\
0.1	0.0101010101010101\\
0.112201845430196	0\\
0.125892541179417	0\\
0.141253754462275	0\\
0.158489319246111	0.0101010101010101\\
0.177827941003892	0\\
0.199526231496888	0\\
0.223872113856834	0\\
0.251188643150958	0\\
0.281838293126445	0\\
0.316227766016838	0\\
0.354813389233575	0.0101010101010101\\
0.398107170553497	0\\
0.446683592150963	0.0101010101010101\\
0.501187233627272	0\\
0.562341325190349	0\\
0.630957344480193	0\\
0.707945784384138	0\\
0.794328234724281	0\\
0.891250938133746	0\\
1	0\\
};
\addlegendentry{$K=2$}

\addplot[ybar interval, fill=mycolor3, fill opacity=0.6, draw=none, area legend] table[row sep=crcr] {%
x	y\\
0.000316227766016838	0\\
0.000354813389233575	0\\
0.000398107170553497	0\\
0.000446683592150963	0\\
0.000501187233627273	0\\
0.000562341325190349	0\\
0.000630957344480193	0.0101010101010101\\
0.000707945784384138	0\\
0.000794328234724281	0\\
0.000891250938133746	0\\
0.001	0\\
0.00112201845430196	0\\
0.00125892541179417	0\\
0.00141253754462275	0.0101010101010101\\
0.00158489319246111	0\\
0.00177827941003892	0.0101010101010101\\
0.00199526231496888	0\\
0.00223872113856834	0.0202020202020202\\
0.00251188643150958	0\\
0.00281838293126445	0.0202020202020202\\
0.00316227766016838	0.0202020202020202\\
0.00354813389233575	0.0202020202020202\\
0.00398107170553497	0.0404040404040404\\
0.00446683592150963	0.0202020202020202\\
0.00501187233627272	0.0303030303030303\\
0.00562341325190349	0.0101010101010101\\
0.00630957344480193	0\\
0.00707945784384138	0.0202020202020202\\
0.00794328234724282	0.0202020202020202\\
0.00891250938133746	0.0202020202020202\\
0.01	0.0202020202020202\\
0.0112201845430196	0.0404040404040404\\
0.0125892541179417	0.0404040404040404\\
0.0141253754462275	0.0101010101010101\\
0.0158489319246111	0.0606060606060606\\
0.0177827941003892	0.0303030303030303\\
0.0199526231496888	0.0404040404040404\\
0.0223872113856834	0.0101010101010101\\
0.0251188643150958	0.0404040404040404\\
0.0281838293126445	0.0303030303030303\\
0.0316227766016838	0.0101010101010101\\
0.0354813389233575	0.0202020202020202\\
0.0398107170553497	0.0101010101010101\\
0.0446683592150963	0.0202020202020202\\
0.0501187233627272	0.0101010101010101\\
0.0562341325190349	0.0303030303030303\\
0.0630957344480193	0.0101010101010101\\
0.0707945784384138	0.0101010101010101\\
0.0794328234724281	0.0101010101010101\\
0.0891250938133746	0.0202020202020202\\
0.1	0.0707070707070707\\
0.112201845430196	0.0101010101010101\\
0.125892541179417	0.0101010101010101\\
0.141253754462275	0.0202020202020202\\
0.158489319246111	0\\
0.177827941003892	0.0101010101010101\\
0.199526231496888	0.0303030303030303\\
0.223872113856834	0.0202020202020202\\
0.251188643150958	0.0101010101010101\\
0.281838293126445	0.0303030303030303\\
0.316227766016838	0.0101010101010101\\
0.354813389233575	0.0101010101010101\\
0.398107170553497	0\\
0.446683592150963	0.0202020202020202\\
0.501187233627272	0\\
0.562341325190349	0\\
0.630957344480193	0\\
0.707945784384138	0\\
0.794328234724281	0\\
0.891250938133746	0\\
1	0\\
};
\addlegendentry{$K=3$}

\end{axis}
\end{tikzpicture}%

==> graphs/GMM_training_loss.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.751\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.063555,
xmax=0.24,
xlabel style={font=\color{white!15!black}},
xlabel={$\Psi$},
ymin=0,
ymax=0.305,
ylabel style={font=\color{white!15!black}},
ylabel={$P(\Psi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=none, area legend] table[row sep=crcr] {%
x	y\\
0.2259	0.01\\
0.2262	0.03\\
0.2265	0.22\\
0.2268	0.29\\
0.2271	0.21\\
0.2274	0.11\\
0.2277	0.05\\
0.228	0.06\\
0.2283	0.01\\
0.2286	0\\
0.2289	0.01\\
0.2292	0.01\\
};
\addlegendentry{$K=1$}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=none, area legend] table[row sep=crcr] {%
x	y\\
0.15	0.01\\
0.1503	0\\
0.1506	0.03\\
0.1509	0.17\\
0.1512	0.23\\
0.1515	0.17\\
0.1518	0.22\\
0.1521	0.1\\
0.1524	0.04\\
0.1527	0.01\\
0.153	0.02\\
0.1533	0.02\\
};
\addlegendentry{$K=2$}

\addplot[ybar interval, fill=mycolor3, fill opacity=0.6, draw=none, area legend] table[row sep=crcr] {%
x	y\\
0.075	0.03\\
0.0753	0.04\\
0.0756	0.24\\
0.0759	0.22\\
0.0762	0.3\\
0.0765	0.07\\
0.0768	0.04\\
0.0771	0.02\\
0.0774	0.02\\
0.0777	0.01\\
0.078	0.01\\
0.0783	0.01\\
};
\addlegendentry{$K=3$}

\end{axis}


\end{tikzpicture}%

==> graphs/Gauss_GLRT_vs_AE.tex <==

\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
\definecolor{mycolor4}{rgb}{1,0.5984,0.2}%

\begin{tikzpicture}

\begin{axis}[%
width=0.75\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{P}_{\text{FA}}$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{P}_{\text{MD}}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]

\addplot [color=black, line width = 2pt, dashed]
  table[row sep=crcr]{%
9.00000000000001e-05	0.07643\\
0.0001	0.07643\\
0.00011	0.0761999999999999\\
0.00011	0.07589\\
0.00012	0.07589\\
0.00012	0.07133\\
0.00013	0.07133\\
0.00013	0.06639\\
0.00014	0.06639\\
0.00014	0.06463\\
0.00015	0.06463\\
0.00015	0.06233\\
0.00016	0.06233\\
0.00016	0.05675\\
0.00017	0.05675\\
0.00017	0.05632\\
0.00018	0.05632\\
0.00018	0.05437\\
0.00019	0.05437\\
0.00019	0.05297\\
0.0002	0.05297\\
0.0002	0.05274\\
0.00021	0.05274\\
0.00021	0.0519\\
0.00022	0.0519\\
0.00022	0.0512\\
0.00023	0.0512\\
0.00024	0.0510599999999999\\
0.00024	0.05011\\
0.00025	0.05011\\
0.00025	0.04919\\
0.00026	0.04919\\
0.00026	0.04903\\
0.00027	0.04903\\
0.00027	0.04825\\
0.00028	0.04825\\
0.00028	0.04771\\
0.00029	0.04771\\
0.00029	0.0456899999999999\\
0.0003	0.0456899999999999\\
0.0003	0.0454\\
0.00031	0.0454\\
0.00031	0.0451999999999999\\
0.00032	0.0451999999999999\\
0.00032	0.04482\\
0.00033	0.04482\\
0.00033	0.04427\\
0.00034	0.04427\\
0.00034	0.04371\\
0.00035	0.04371\\
0.00035	0.04343\\
0.00036	0.04343\\
0.00036	0.04267\\
0.00037	0.04267\\
0.00037	0.04168\\
0.00038	0.04168\\
0.00039	0.0415\\
0.00039	0.04126\\
0.0004	0.04126\\
0.0004	0.041\\
0.00041	0.041\\
0.00041	0.04015\\
0.000419999999999999	0.04015\\
0.000419999999999999	0.03992\\
0.00043	0.03992\\
0.00043	0.03957\\
0.00044	0.03957\\
0.000459999999999999	0.03945\\
0.000459999999999999	0.0367\\
0.00047	0.0367\\
0.00047	0.03619\\
0.000479999999999999	0.03619\\
0.00049	0.03609\\
0.0005	0.03592\\
0.0005	0.03551\\
0.000509999999999999	0.03551\\
0.000509999999999999	0.03459\\
0.000519999999999999	0.03459\\
0.000519999999999999	0.03441\\
0.00053	0.03441\\
0.00053	0.03324\\
0.00054	0.03324\\
0.00054	0.03263\\
0.000549999999999999	0.03263\\
0.000549999999999999	0.03226\\
0.000559999999999999	0.03226\\
0.000589999999999999	0.03197\\
0.000589999999999999	0.03137\\
0.000599999999999999	0.03137\\
0.000599999999999999	0.03122\\
0.00061	0.03122\\
0.00061	0.03073\\
0.000619999999999999	0.03073\\
0.000619999999999999	0.03015\\
0.000629999999999999	0.03015\\
0.000639999999999999	0.03006\\
0.000639999999999999	0.02974\\
0.00065	0.02974\\
0.00065	0.02964\\
0.000659999999999999	0.02964\\
0.000659999999999999	0.02918\\
0.000669999999999999	0.02918\\
0.000669999999999999	0.02907\\
0.000679999999999999	0.02907\\
0.000679999999999999	0.02885\\
0.000689999999999999	0.02885\\
0.000689999999999999	0.02797\\
0.0007	0.02797\\
0.0007	0.0274\\
0.00071	0.0274\\
0.00071	0.02721\\
0.000719999999999999	0.02721\\
0.000719999999999999	0.02672\\
0.00073	0.02672\\
0.00073	0.02654\\
0.00074	0.02654\\
0.00074	0.02629\\
0.00075	0.02629\\
0.000789999999999999	0.02615\\
0.00081	0.02597\\
0.00082	0.02588\\
0.00083	0.02576\\
0.000839999999999999	0.02567\\
0.000839999999999999	0.02529\\
0.00085	0.02529\\
0.00085	0.02498\\
0.000859999999999999	0.02498\\
0.000859999999999999	0.0249\\
0.000869999999999999	0.0249\\
0.000879999999999999	0.0248\\
0.000879999999999999	0.02449\\
0.000889999999999999	0.02449\\
0.000889999999999999	0.02441\\
0.000899999999999999	0.02441\\
0.000909999999999999	0.02432\\
0.000909999999999999	0.02421\\
0.000919999999999999	0.02421\\
0.000919999999999999	0.0241\\
0.000929999999999999	0.0241\\
0.000939999999999999	0.02401\\
0.000939999999999999	0.02393\\
0.00095	0.02393\\
0.00095	0.02369\\
0.000959999999999999	0.02369\\
0.000959999999999999	0.02357\\
0.000969999999999999	0.02357\\
0.000979999999999998	0.02348\\
0.000979999999999998	0.02319\\
0.00099	0.02319\\
0.00099	0.02284\\
0.001	0.02284\\
0.001	0.0226\\
0.00101	0.0226\\
0.00101	0.02248\\
0.00102	0.02248\\
0.00102	0.02236\\
0.00104	0.02236\\
0.00104	0.02214\\
0.00105	0.02214\\
0.00105	0.02201\\
0.00106	0.02201\\
0.00106	0.02193\\
0.00107	0.02193\\
0.00107	0.02186\\
0.00109	0.02186\\
0.0011	0.0218\\
0.0011	0.02168\\
0.00111	0.02168\\
0.00111	0.02158\\
0.00113	0.02158\\
0.00114	0.02152\\
0.00114	0.0213\\
0.00115	0.0213\\
0.00115	0.02118\\
0.00116	0.02118\\
0.00116	0.02112\\
0.00118	0.02112\\
0.00118	0.02093\\
0.00119	0.02093\\
0.00119	0.02076\\
0.0012	0.02076\\
0.00122	0.02069\\
0.00122	0.02051\\
0.00123	0.02051\\
0.00124	0.02042\\
0.00124	0.02036\\
0.00126	0.02036\\
0.00126	0.02016\\
0.00127	0.02016\\
0.00127	0.0201\\
0.00128	0.0201\\
0.00129	0.02002\\
0.00131	0.01995\\
0.00131	0.01989\\
0.00132	0.01989\\
0.00132	0.0198\\
0.00133	0.0198\\
0.00133	0.01968\\
0.00135	0.01968\\
0.00137	0.01961\\
0.00137	0.01955\\
0.00138	0.01955\\
0.00142	0.01942\\
0.00142	0.01934\\
0.00143	0.01934\\
0.00143	0.01922\\
0.00144	0.01922\\
0.00144	0.01899\\
0.00145	0.01899\\
0.00145	0.01888\\
0.00146	0.01888\\
0.00146	0.0188\\
0.00147	0.0188\\
0.00147	0.0187\\
0.00148	0.0187\\
0.00153	0.01851\\
0.00153	0.01835\\
0.00154	0.01835\\
0.00154	0.01783\\
0.00155	0.01783\\
0.00155	0.01769\\
0.00156	0.01769\\
0.00157	0.01763\\
0.00161	0.01751\\
0.00162	0.01751\\
0.00162	0.01743\\
0.00163	0.01743\\
0.00164	0.01735\\
0.00164	0.01722\\
0.00165	0.01722\\
0.00165	0.0171\\
0.00166	0.0171\\
0.00166	0.01701\\
0.00168	0.01701\\
0.00169	0.01694\\
0.00169	0.01685\\
0.0017	0.01685\\
0.0017	0.01665\\
0.00171	0.01665\\
0.00173	0.01655\\
0.00173	0.01641\\
0.00174	0.01641\\
0.0018	0.01625\\
0.00181	0.01625\\
0.00185	0.01613\\
0.00185	0.01607\\
0.00186	0.01607\\
0.00186	0.01598\\
0.00187	0.01598\\
0.00187	0.01584\\
0.00188	0.01584\\
0.00188	0.01568\\
0.0019	0.01568\\
0.0019	0.01563\\
0.00191	0.01563\\
0.00193	0.01555\\
0.00193	0.0155\\
0.00194	0.0155\\
0.00194	0.01541\\
0.00195	0.01541\\
0.00195	0.01528\\
0.00196	0.01528\\
0.002	0.01516\\
0.00201	0.01516\\
0.00201	0.01501\\
0.00202	0.01501\\
0.00202	0.01485\\
0.00203	0.01485\\
0.00204	0.01479\\
0.00204	0.01462\\
0.00205	0.01462\\
0.00205	0.01456\\
0.00206	0.01456\\
0.00208	0.01449\\
0.00208	0.01444\\
0.00209	0.01444\\
0.00212	0.01437\\
0.00213	0.01437\\
0.00213	0.01417\\
0.00214	0.01417\\
0.00214	0.01406\\
0.00215	0.01406\\
0.00215	0.01401\\
0.00216	0.01401\\
0.00218	0.01394\\
0.00218	0.0139\\
0.00219	0.0139\\
0.00219	0.0138\\
0.00221	0.0138\\
0.00221	0.01373\\
0.00222	0.01373\\
0.00222	0.01368\\
0.00223	0.01368\\
0.00226	0.01356\\
0.00227	0.01352\\
0.00227	0.01346\\
0.00228	0.01346\\
0.00228	0.01338\\
0.00229	0.01338\\
0.00229	0.0133\\
0.0023	0.0133\\
0.00231	0.01325\\
0.00231	0.01317\\
0.00232	0.01317\\
0.00234	0.01312\\
0.00234	0.01295\\
0.00235	0.01295\\
0.00236	0.01289\\
0.00238	0.01284\\
0.00241	0.01272\\
0.00241	0.01268\\
0.00242	0.01268\\
0.00242	0.01262\\
0.00243	0.01262\\
0.00244	0.01257\\
0.00244	0.01246\\
0.00247	0.01246\\
0.00249	0.01243\\
0.0025	0.01243\\
0.00259	0.01237\\
0.0026	0.01237\\
0.00262	0.01232\\
0.00262	0.01226\\
0.00264	0.01226\\
0.00267	0.01217\\
0.00267	0.01211\\
0.00268	0.01211\\
0.00268	0.01199\\
0.00269	0.01199\\
0.00272	0.01193\\
0.0028	0.01182\\
0.00281	0.01176\\
0.00281	0.01169\\
0.00282	0.01169\\
0.00282	0.01164\\
0.00283	0.01164\\
0.00284	0.0116\\
0.00284	0.01154\\
0.00285	0.01154\\
0.00287	0.01147\\
0.00288	0.01143\\
0.00289	0.01138\\
0.00289	0.01127\\
0.00292	0.01127\\
0.00299	0.0111\\
0.00302	0.01101\\
0.00307	0.01088\\
0.00309	0.01081\\
0.0031	0.01078\\
0.0031	0.01071\\
0.00311	0.01071\\
0.00311	0.01065\\
0.00312	0.01065\\
0.00313	0.0106\\
0.00313	0.0105\\
0.00317	0.0105\\
0.00317	0.01045\\
0.00321	0.01045\\
0.00326	0.01038\\
0.00326	0.01028\\
0.00327	0.01028\\
0.0033	0.01019\\
0.00333	0.01014\\
0.00334	0.01009\\
0.00335	0.01006\\
0.00337	0.00998999999999999\\
0.00337	0.00994999999999999\\
0.00338	0.00994999999999999\\
0.00338	0.00990999999999999\\
0.0034	0.00990999999999999\\
0.0034	0.00984999999999999\\
0.00341	0.00984999999999999\\
0.00341	0.00977999999999999\\
0.00342	0.00977999999999999\\
0.00344	0.00974\\
0.00346	0.00969999999999999\\
0.00346	0.00957\\
0.00347	0.00957\\
0.00347	0.00953999999999999\\
0.00348	0.00953999999999999\\
0.00348	0.00951\\
0.00349	0.00951\\
0.00349	0.00944\\
0.0035	0.00944\\
0.00351	0.00941\\
0.00351	0.00937999999999999\\
0.00352	0.00937999999999999\\
0.00355	0.00932999999999999\\
0.00356	0.00928\\
0.00357	0.00922999999999999\\
0.00357	0.00919999999999999\\
0.00358	0.00919999999999999\\
0.00361	0.00918999999999999\\
0.00362	0.00918999999999999\\
0.00363	0.00914000000000001\\
0.00363	0.00910999999999999\\
0.00364	0.00910999999999999\\
0.00366	0.00907\\
0.00368999999999999	0.00898\\
0.00368999999999999	0.00895\\
0.0037	0.00895\\
0.0037	0.00892\\
0.00371	0.00892\\
0.00372	0.00888999999999999\\
0.00372	0.00881999999999999\\
0.00372999999999999	0.00881999999999999\\
0.0038	0.00876999999999999\\
0.00382	0.00873\\
0.00382	0.00869\\
0.00385	0.00869\\
0.00386	0.00864\\
0.0039	0.00858\\
0.0039	0.00853\\
0.00392	0.00853\\
0.00392	0.0085\\
0.00393	0.00847\\
0.00396	0.00846\\
0.00399	0.00846\\
0.00399	0.00842\\
0.00401	0.00842\\
0.00406999999999999	0.00838\\
0.0041	0.00832999999999999\\
0.00414	0.00826999999999999\\
0.00422	0.00821\\
0.00426	0.00818999999999999\\
0.00429	0.00813999999999999\\
0.00432	0.0081\\
0.00435	0.0081\\
0.00437	0.00808\\
0.0044	0.00804999999999999\\
0.0044	0.00802\\
0.00443	0.00802\\
0.00447	0.00796\\
0.00449999999999999	0.00796\\
0.00452999999999999	0.00792\\
0.00455	0.00788999999999999\\
0.0046	0.00780999999999999\\
0.00462	0.00780999999999999\\
0.00462	0.00774\\
0.00463	0.00769\\
0.00467	0.00764\\
0.00469	0.00764\\
0.00471	0.00761999999999999\\
0.00474	0.00759\\
0.00474	0.00755\\
0.00475999999999999	0.00755\\
0.00478999999999999	0.00750999999999999\\
0.00482	0.00750999999999999\\
0.00482	0.00743\\
0.00482999999999999	0.00737999999999999\\
0.00482999999999999	0.00735999999999999\\
0.00484999999999999	0.00735999999999999\\
0.00487999999999999	0.00732999999999999\\
0.00492	0.00727999999999999\\
0.00495	0.00727999999999999\\
0.00498999999999999	0.00724\\
0.00504	0.00716999999999999\\
0.00506	0.00716999999999999\\
0.00506	0.00712\\
0.00508999999999999	0.00703\\
0.00516	0.00692\\
0.00519999999999999	0.00692\\
0.00519999999999999	0.00688999999999999\\
0.00522	0.00686999999999999\\
0.00522	0.00682\\
0.00523999999999999	0.00682\\
0.00523999999999999	0.00677999999999999\\
0.0053	0.00674\\
0.0053	0.00668\\
0.00534	0.00662999999999999\\
0.00536999999999999	0.00662999999999999\\
0.00536999999999999	0.00656999999999999\\
0.00541	0.00651999999999999\\
0.00543	0.00651999999999999\\
0.00543	0.0065\\
0.00545	0.0065\\
0.00545	0.00647\\
0.00547	0.00647\\
0.00547	0.00641999999999999\\
0.00548999999999999	0.00639999999999999\\
0.00548999999999999	0.00635999999999999\\
0.00554	0.00632\\
0.00556	0.00629999999999999\\
0.00558	0.00627999999999999\\
0.00561	0.00627999999999999\\
0.00567999999999999	0.00626\\
0.0057	0.00624\\
0.00572	0.00621999999999999\\
0.00572	0.00618\\
0.00581	0.00612\\
0.00584	0.00609\\
0.00586999999999999	0.00605\\
0.00589999999999999	0.00605\\
0.00589999999999999	0.00603\\
0.00595	0.00595\\
0.00597	0.00595\\
0.00603	0.00591\\
0.00603	0.00588999999999999\\
0.0061	0.00586999999999999\\
0.00612	0.00586999999999999\\
0.00621999999999999	0.00581\\
0.00624	0.00578999999999999\\
0.00624	0.00576999999999999\\
0.00626	0.00575\\
0.00627999999999999	0.00575\\
0.00632	0.00572\\
0.00632	0.00567999999999999\\
0.00634999999999999	0.00567999999999999\\
0.00636999999999999	0.00565999999999999\\
0.00636999999999999	0.00564\\
0.00643999999999999	0.00562\\
0.00649	0.00562\\
0.00649	0.00559\\
0.00651999999999999	0.00555\\
0.00656	0.00555\\
0.00656	0.00552999999999999\\
0.00668	0.00546\\
0.00669	0.00541\\
0.00670999999999999	0.00539\\
0.00670999999999999	0.00536999999999999\\
0.00673	0.00536999999999999\\
0.00674999999999999	0.00535\\
0.00677999999999999	0.00531\\
0.00683999999999999	0.00527\\
0.00697	0.00522\\
0.00703	0.00518\\
0.00703	0.00516\\
0.0071	0.00516\\
0.0071	0.00512999999999999\\
0.00722	0.00506\\
0.00724999999999999	0.00503\\
0.0073	0.00496999999999999\\
0.00743	0.00492\\
0.00745	0.00492\\
0.00752	0.0049\\
0.00755	0.0049\\
0.00759	0.00487\\
0.00767	0.00482\\
0.00767	0.00478999999999999\\
0.00772	0.00478999999999999\\
0.00772	0.00476999999999999\\
0.00777999999999999	0.00469\\
0.00780999999999999	0.00467\\
0.00784999999999999	0.00464\\
0.00784999999999999	0.00462\\
0.00792	0.0046\\
0.00799	0.00455\\
0.00801	0.00452999999999999\\
0.00801	0.00450999999999999\\
0.00804	0.00448\\
0.00807	0.00444999999999999\\
0.00807	0.00443\\
0.00818	0.00443\\
0.00821	0.0044\\
0.00828	0.00435\\
0.00828	0.00433\\
0.00832999999999999	0.00429\\
0.00835999999999999	0.00427\\
0.00842	0.00427\\
0.00844999999999999	0.00423999999999999\\
0.00847999999999999	0.00423999999999999\\
0.00853	0.00421\\
0.00855999999999999	0.00419999999999999\\
0.00863	0.00417999999999999\\
0.00869	0.00417999999999999\\
0.00871999999999999	0.00417\\
0.00879999999999999	0.00411\\
0.00886999999999999	0.00409\\
0.00896999999999999	0.00409\\
0.00903	0.00405\\
0.00907	0.00405\\
0.00910999999999999	0.00403\\
0.00918	0.00403\\
0.00920999999999999	0.00402\\
0.00932999999999999	0.00392\\
0.00939999999999999	0.00392\\
0.00943	0.00391\\
0.00949	0.00391\\
0.00951999999999999	0.0039\\
0.00954999999999999	0.00385\\
0.00959	0.00383\\
0.00961	0.00381\\
0.00967	0.00377\\
0.00982000000000001	0.00377\\
0.00982000000000001	0.00375\\
0.00986	0.00375\\
0.00986	0.00374\\
0.00993999999999999	0.00374\\
0.00993999999999999	0.00372999999999999\\
0.00998999999999999	0.00372999999999999\\
0.00998999999999999	0.00372\\
0.01001	0.0037\\
0.01001	0.00367\\
0.01004	0.00366\\
0.01007	0.00366\\
0.01007	0.00365\\
0.01012	0.00362\\
0.01019	0.00362\\
0.01019	0.0036\\
0.01022	0.0036\\
0.01022	0.00359\\
0.01029	0.00359\\
0.01029	0.00358\\
0.01032	0.00357\\
0.01037	0.00357\\
0.01037	0.00356\\
0.01044	0.00356\\
0.01044	0.00355\\
0.01047	0.00355\\
0.01047	0.00354\\
0.01048	0.00351\\
0.01048	0.0035\\
0.01053	0.0035\\
0.01053	0.00349\\
0.01068	0.00349\\
0.01068	0.00348\\
0.01075	0.00348\\
0.01075	0.00347\\
0.01078	0.00347\\
0.01078	0.00345\\
0.01081	0.00345\\
0.01081	0.00344\\
0.01086	0.00344\\
0.01086	0.00342\\
0.01101	0.00342\\
0.01101	0.00341\\
0.01104	0.00341\\
0.01104	0.0034\\
0.01107	0.0034\\
0.01107	0.00337\\
0.01116	0.00334\\
0.01127	0.0033\\
0.0113	0.0033\\
0.0113	0.00329\\
0.01139	0.00329\\
0.01139	0.00327\\
0.01144	0.00325\\
0.01144	0.00323\\
0.01149	0.00321\\
0.01155	0.0032\\
0.01164	0.00318\\
0.01172	0.00318\\
0.01172	0.00317\\
0.01191	0.00309\\
0.012	0.00306\\
0.01206	0.00306\\
0.01206	0.00305\\
0.0121	0.00304\\
0.01213	0.00302\\
0.01213	0.00301\\
0.01217	0.00301\\
0.01217	0.003\\
0.01224	0.00298\\
0.01229	0.00296\\
0.01234	0.00296\\
0.01234	0.00294\\
0.01241	0.00292\\
0.0125	0.00292\\
0.0125	0.00291\\
0.01257	0.0029\\
0.01262	0.0029\\
0.01262	0.00289\\
0.01267	0.00288\\
0.01271	0.00288\\
0.01271	0.00287\\
0.01276	0.00287\\
0.01276	0.00285\\
0.01283	0.00284\\
0.0129	0.00284\\
0.0129	0.00283\\
0.01324	0.00283\\
0.01324	0.00281\\
0.01328	0.00281\\
0.01328	0.0028\\
0.01333	0.0028\\
0.01333	0.00279\\
0.0134	0.00279\\
0.0134	0.00278\\
0.01345	0.00277\\
0.01355	0.00277\\
0.01355	0.00276\\
0.01363	0.00276\\
0.01363	0.00275\\
0.01369	0.00275\\
0.01369	0.00274\\
0.01374	0.00272\\
0.01379	0.00271\\
0.01384	0.0027\\
0.01388	0.00269\\
0.01393	0.00268\\
0.01403	0.00268\\
0.01403	0.00267\\
0.01416	0.00267\\
0.01416	0.00266\\
0.01423	0.00266\\
0.01423	0.00265\\
0.01429	0.00265\\
0.01429	0.00264\\
0.01442	0.00264\\
0.01442	0.00263\\
0.01449	0.00263\\
0.01449	0.00261\\
0.01457	0.00256\\
0.01461	0.00255\\
0.01468	0.00255\\
0.01468	0.00253\\
0.01472	0.00252\\
0.01478	0.00252\\
0.01478	0.00251\\
0.01482	0.00249\\
0.01482	0.00248\\
0.01492	0.00248\\
0.01492	0.00247\\
0.01506	0.00247\\
0.01506	0.00246\\
0.0152	0.00246\\
0.0152	0.00245\\
0.0153	0.00243\\
0.01539	0.00243\\
0.01539	0.00242\\
0.01549	0.00242\\
0.01549	0.00241\\
0.01555	0.00239\\
0.0156	0.00239\\
0.0156	0.00238\\
0.01572	0.00234\\
0.01578	0.00233\\
0.01594	0.00233\\
0.01594	0.00232\\
0.01601	0.00229\\
0.01606	0.00228\\
0.01611	0.00228\\
0.01611	0.00227\\
0.01621	0.00227\\
0.01621	0.00226\\
0.01631	0.00226\\
0.01631	0.00225\\
0.01654	0.00225\\
0.01654	0.00224\\
0.01673	0.00224\\
0.01673	0.00222\\
0.0168	0.00222\\
0.0168	0.00221\\
0.0169	0.00218\\
0.01698	0.00216\\
0.01705	0.00215\\
0.01716	0.00215\\
0.01716	0.00213\\
0.01727	0.00213\\
0.01727	0.00211\\
0.01735	0.00209\\
0.01743	0.00209\\
0.01743	0.00207\\
0.01749	0.00205\\
0.01757	0.00203\\
0.01763	0.00201\\
0.01778	0.00201\\
0.01778	0.002\\
0.0179	0.002\\
0.0179	0.00199\\
0.01797	0.00198\\
0.01803	0.00198\\
0.01803	0.00197\\
0.01808	0.00196\\
0.01842	0.00196\\
0.01842	0.00195\\
0.01854	0.00195\\
0.01854	0.00194\\
0.01863	0.00193\\
0.01873	0.00193\\
0.01873	0.00192\\
0.01897	0.00192\\
0.01897	0.00191\\
0.01906	0.00191\\
0.01906	0.0019\\
0.01916	0.0019\\
0.01916	0.00189\\
0.01945	0.00189\\
0.01945	0.00188\\
0.01954	0.00187\\
0.01971	0.00184\\
0.01979	0.00183\\
0.01986	0.00181\\
0.01993	0.0018\\
0.02024	0.0018\\
0.02024	0.00179\\
0.02031	0.00178\\
0.0204	0.00176\\
0.02046	0.00174\\
0.02046	0.00173\\
0.02071	0.00173\\
0.02071	0.00172\\
0.02081	0.00172\\
0.02081	0.00171\\
0.02091	0.00171\\
0.02091	0.0017\\
0.02107	0.0017\\
0.02107	0.00169\\
0.0212	0.00169\\
0.0212	0.00168\\
0.02143	0.00168\\
0.02143	0.00167\\
0.02179	0.00161\\
0.02193	0.00158\\
0.02199	0.00158\\
0.02199	0.00157\\
0.02234	0.00157\\
0.02234	0.00156\\
0.0224	0.00156\\
0.0224	0.00155\\
0.02247	0.00154\\
0.02258	0.00154\\
0.02258	0.00153\\
0.02266	0.00153\\
0.02266	0.00152\\
0.02286	0.00152\\
0.02286	0.00151\\
0.02295	0.00151\\
0.02295	0.0015\\
0.02309	0.0015\\
0.02309	0.00149\\
0.02321	0.00148\\
0.02348	0.00148\\
0.02348	0.00147\\
0.02363	0.00147\\
0.02363	0.00146\\
0.02373	0.00146\\
0.02373	0.00145\\
0.02382	0.00144\\
0.02394	0.00144\\
0.02394	0.00143\\
0.02404	0.00142\\
0.02411	0.00141\\
0.0242	0.0014\\
0.02428	0.00139\\
0.0249	0.00139\\
0.0249	0.00138\\
0.02499	0.00138\\
0.02499	0.00137\\
0.02526	0.00137\\
0.02526	0.00136\\
0.02536	0.00136\\
0.02536	0.00135\\
0.02547	0.00135\\
0.02547	0.00133\\
0.02561	0.00133\\
0.02561	0.00132\\
0.02571	0.0013\\
0.02579	0.0013\\
0.02579	0.00129\\
0.02596	0.00127\\
0.0262	0.00127\\
0.0262	0.00126\\
0.02651	0.00126\\
0.02651	0.00125\\
0.0266	0.00123\\
0.0267	0.00122\\
0.02684	0.00122\\
0.02684	0.00121\\
0.02707	0.00121\\
0.02707	0.0012\\
0.02762	0.0012\\
0.02762	0.00119\\
0.02773	0.00119\\
0.02773	0.00118\\
0.02828	0.00118\\
0.02828	0.00117\\
0.02837	0.00116\\
0.02847	0.00116\\
0.02847	0.00115\\
0.02859	0.00115\\
0.02859	0.00114\\
0.0287	0.00114\\
0.0287	0.00113\\
0.02903	0.00113\\
0.02903	0.00112\\
0.02913	0.00111\\
0.02964	0.00111\\
0.02964	0.0011\\
0.02972	0.00109\\
0.02984	0.00108\\
0.03003	0.00108\\
0.03003	0.00107\\
0.03065	0.00107\\
0.03065	0.00106\\
0.03119	0.00106\\
0.03119	0.00105\\
0.03128	0.00105\\
0.03128	0.00104\\
0.03154	0.00104\\
0.03154	0.00103\\
0.03168	0.00103\\
0.03168	0.00102\\
0.03179	0.00102\\
0.03179	0.00101\\
0.03217	0.00101\\
0.03217	0.001\\
0.03253	0.001\\
0.03253	0.00099\\
0.03262	0.000979999999999998\\
0.03325	0.000979999999999998\\
0.03325	0.000969999999999999\\
0.03334	0.000959999999999999\\
0.03403	0.000959999999999999\\
0.03403	0.00095\\
0.03529	0.00095\\
0.03529	0.000939999999999999\\
0.0359	0.000939999999999999\\
0.0359	0.000929999999999999\\
0.03605	0.000909999999999999\\
0.03616	0.000899999999999999\\
0.03627	0.000879999999999999\\
0.03637	0.000879999999999999\\
0.03637	0.000869999999999999\\
0.03664	0.000869999999999999\\
0.03664	0.000859999999999999\\
0.03674	0.00085\\
0.0369	0.00085\\
0.0369	0.000839999999999999\\
0.03765	0.000839999999999999\\
0.03765	0.00083\\
0.03782	0.00082\\
0.038	0.00082\\
0.038	0.00081\\
0.0382	0.00081\\
0.0382	0.0008\\
0.03831	0.000789999999999999\\
0.03865	0.000789999999999999\\
0.03865	0.000779999999999999\\
0.03881	0.000769999999999999\\
0.03909	0.000769999999999999\\
0.03909	0.00076\\
0.03923	0.00075\\
0.04058	0.00075\\
0.04058	0.00074\\
0.04185	0.00074\\
0.04185	0.00073\\
0.04218	0.00073\\
0.04218	0.000719999999999999\\
0.0426399999999999	0.000719999999999999\\
0.0426399999999999	0.00071\\
0.04286	0.0007\\
0.04341	0.0007\\
0.04341	0.000689999999999999\\
0.04396	0.000689999999999999\\
0.04396	0.000679999999999999\\
0.0443899999999999	0.000679999999999999\\
0.0443899999999999	0.000669999999999999\\
0.04451	0.000659999999999999\\
0.0446699999999999	0.00065\\
0.04497	0.00065\\
0.04497	0.000639999999999999\\
0.04712	0.000639999999999999\\
0.04712	0.000629999999999999\\
0.04811	0.000629999999999999\\
0.04811	0.000619999999999999\\
0.04996	0.000619999999999999\\
0.04996	0.00061\\
0.05016	0.000599999999999999\\
0.05133	0.000599999999999999\\
0.05133	0.000589999999999999\\
0.0552399999999999	0.000589999999999999\\
0.0552399999999999	0.000579999999999999\\
0.05587	0.000579999999999999\\
0.05587	0.00057\\
0.05815	0.00057\\
0.05815	0.000559999999999999\\
0.05845	0.000559999999999999\\
0.05845	0.000549999999999999\\
0.05873	0.000549999999999999\\
0.05873	0.00054\\
0.0594099999999999	0.00054\\
0.0594099999999999	0.00053\\
0.0597	0.00053\\
0.0597	0.000519999999999999\\
0.0599799999999999	0.000519999999999999\\
0.0599799999999999	0.000509999999999999\\
0.0605099999999999	0.000509999999999999\\
0.0605099999999999	0.0005\\
0.06073	0.000479999999999999\\
0.06097	0.000479999999999999\\
0.06097	0.00047\\
0.0612399999999999	0.00047\\
0.0612399999999999	0.000459999999999999\\
0.06311	0.000459999999999999\\
0.06311	0.000449999999999999\\
0.06348	0.000449999999999999\\
0.06348	0.00044\\
0.06369	0.00043\\
0.0643899999999999	0.00043\\
0.0643899999999999	0.000419999999999999\\
0.06466	0.000419999999999999\\
0.06466	0.00041\\
0.06617	0.00041\\
0.06617	0.0004\\
0.0672199999999999	0.0004\\
0.0672199999999999	0.00039\\
0.06944	0.00039\\
0.06944	0.00038\\
0.0697799999999999	0.00037\\
0.0700999999999999	0.00037\\
0.0700999999999999	0.00036\\
0.0703	0.00036\\
0.0703	0.00035\\
0.0707	0.00035\\
0.0707	0.00033\\
0.0720399999999999	0.00033\\
0.0720399999999999	0.00032\\
0.07392	0.00032\\
0.07392	0.00031\\
0.0741899999999999	0.00031\\
0.0741899999999999	0.0003\\
0.07709	0.0003\\
0.07709	0.00029\\
0.07733	0.00029\\
0.07733	0.00028\\
0.08144	0.00028\\
0.08144	0.00027\\
0.08171	0.00026\\
0.0832600000000001	0.00026\\
0.0832600000000001	0.00025\\
0.0843	0.00025\\
0.0843	0.00024\\
0.0857399999999999	0.00024\\
0.0857399999999999	0.00023\\
0.0867399999999999	0.00023\\
0.0867399999999999	0.00022\\
0.0869999999999999	0.00022\\
0.0869999999999999	0.00021\\
0.08798	0.00021\\
0.08798	0.0002\\
0.0882499999999999	0.0002\\
0.0882499999999999	0.00019\\
0.0930799999999999	0.00019\\
0.0930799999999999	0.00018\\
0.0953100000000001	0.00018\\
0.0953100000000001	0.00017\\
0.10027	0.00017\\
0.10027	0.00016\\
0.1014	0.00016\\
0.1014	0.00015\\
0.10552	0.00015\\
0.10552	0.00014\\
0.11176	0.00014\\
0.11176	0.00013\\
0.11775	0.00013\\
0.11775	0.00012\\
0.12705	0.00012\\
0.12705	0.00011\\
0.13067	0.00011\\
0.13067	0.0001\\
0.13774	0.0001\\
0.13774	9.00000000000001e-05\\
};
\addlegendentry{\ac{glrtwk}}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.110829918855949	8.03406443319675e-05\\
0.110829918855949	0.000120510966497951\\
0.086406362979031	0.000120510966497951\\
0.086406362979031	0.000160681288663935\\
0.0701373825018077	0.000160681288663935\\
0.0701373825018077	0.000200851610829919\\
0.069374146380654	0.000200851610829919\\
0.069374146380654	0.000241021932995903\\
0.06921346509199	0.000281192255161886\\
0.0673254599501887	0.000281192255161886\\
0.0673254599501887	0.00032136257732787\\
0.0636297903109182	0.00032136257732787\\
0.0636297903109182	0.000361532899493854\\
0.0635092793444203	0.000401703221659837\\
0.0559170884550494	0.000401703221659837\\
0.0559170884550494	0.000441873543825821\\
0.051940226560617	0.000441873543825821\\
0.051940226560617	0.000482043865991805\\
0.0459950188800514	0.000482043865991805\\
0.0459950188800514	0.000562384510323772\\
0.0423395195629469	0.000562384510323772\\
0.0423395195629469	0.000602554832489756\\
0.0405318550654776	0.000602554832489756\\
0.0405318550654776	0.00064272515465574\\
0.037197718325701	0.00064272515465574\\
0.037197718325701	0.000682895476821724\\
0.0360327789828875	0.000682895476821724\\
0.0360327789828875	0.000723065798987708\\
0.0359926086607214	0.000763236121153691\\
0.0333413673977665	0.000763236121153691\\
0.0333413673977665	0.000803406443319675\\
0.0331003454647706	0.000803406443319675\\
0.0331003454647706	0.000843576765485659\\
0.0327789828874427	0.000843576765485659\\
0.0327789828874427	0.000883747087651643\\
0.0316542138667952	0.000883747087651643\\
0.0316542138667952	0.000923917409817626\\
0.0311721700008034	0.000923917409817626\\
0.0311721700008034	0.00096408773198361\\
0.0299268900136579	0.00096408773198361\\
0.0299268900136579	0.00100425805414959\\
0.027155137784205	0.00100425805414959\\
0.027155137784205	0.00104442837631558\\
0.0269944564955411	0.00104442837631558\\
0.0269944564955411	0.00108459869848156\\
0.0265525829517153	0.00108459869848156\\
0.0265525829517153	0.00112476902064755\\
0.0262312203743874	0.00112476902064755\\
0.0262312203743874	0.00116493934281353\\
0.0256286655418977	0.00116493934281353\\
0.0256286655418977	0.00120510966497951\\
0.0237406604000964	0.00120510966497951\\
0.0237406604000964	0.0012452799871455\\
0.0226158913794488	0.0012452799871455\\
0.0226158913794488	0.00128545030931148\\
0.022174017835623	0.00128545030931148\\
0.022174017835623	0.00132562063147746\\
0.0218526552582952	0.00132562063147746\\
0.0218526552582952	0.00136579095364345\\
0.0216116333252992	0.00136579095364345\\
0.0216116333252992	0.00140596127580943\\
0.0208082268819796	0.00140596127580943\\
0.0208082268819796	0.00144613159797542\\
0.0207680565598136	0.0014863019201414\\
0.0205270346268177	0.0014863019201414\\
0.0205270346268177	0.00152647224230738\\
0.0200048204386599	0.00152647224230738\\
0.0200048204386599	0.00156664256447337\\
0.0181168152968587	0.00156664256447337\\
0.0181168152968587	0.00160681288663935\\
0.0177954527195308	0.00160681288663935\\
0.0177954527195308	0.00164698320880533\\
0.0174339198200369	0.00164698320880533\\
0.0174339198200369	0.00168715353097132\\
0.017192897887041	0.00168715353097132\\
0.017192897887041	0.0017273238531373\\
0.0169518759540451	0.0017273238531373\\
0.0169518759540451	0.00176749417530329\\
0.0167108540210492	0.00176749417530329\\
0.0167108540210492	0.00180766449746927\\
0.0166706836988832	0.00184783481963525\\
0.0164698320880533	0.00184783481963525\\
0.0164698320880533	0.00188800514180124\\
0.0162288101550574	0.00188800514180124\\
0.0162288101550574	0.00192817546396722\\
0.0154254037117377	0.00192817546396722\\
0.0154254037117377	0.0019683457861332\\
0.014943359845746	0.0019683457861332\\
0.014943359845746	0.00200851610829919\\
0.014782678557082	0.00200851610829919\\
0.014782678557082	0.00204868643046517\\
0.014662167590584	0.00204868643046517\\
0.014662167590584	0.00212902707479714\\
0.0143006346910902	0.00212902707479714\\
0.0143006346910902	0.00216919739696312\\
0.0138185908250984	0.00216919739696312\\
0.0138185908250984	0.00220936771912911\\
0.0136980798586005	0.00220936771912911\\
0.0136980798586005	0.00224953804129509\\
0.0135373985699365	0.00224953804129509\\
0.0135373985699365	0.00228970836346107\\
0.0134570579256046	0.00228970836346107\\
0.0134570579256046	0.00232987868562706\\
0.0132963766369406	0.00232987868562706\\
0.0132963766369406	0.00241021932995903\\
0.0132160359926087	0.00241021932995903\\
0.0132160359926087	0.00245038965212501\\
0.0130553547039447	0.00245038965212501\\
0.0130553547039447	0.00249055997429099\\
0.012613481160119	0.00249055997429099\\
0.012613481160119	0.00257090061862296\\
0.012332288904957	0.00257090061862296\\
0.012332288904957	0.00261107094078894\\
0.0117297340724673	0.00261107094078894\\
0.0117297340724673	0.00265124126295493\\
0.0116493934281353	0.00265124126295493\\
0.0116493934281353	0.00269141158512091\\
0.0115690527838034	0.00269141158512091\\
0.0115690527838034	0.0027315819072869\\
0.0115288824616373	0.0027315819072869\\
0.0115288824616373	0.00277175222945288\\
0.0108861573069816	0.00277175222945288\\
0.0108861573069816	0.00285209287378485\\
0.0106451353739857	0.00285209287378485\\
0.0106451353739857	0.00289226319595083\\
0.0105246244074877	0.00289226319595083\\
0.0105246244074877	0.0029726038402828\\
0.0104442837631558	0.0029726038402828\\
0.0104442837631558	0.00301277416244878\\
0.0103639431188238	0.00301277416244878\\
0.0103639431188238	0.00305294448461476\\
0.00972121796416802	0.00305294448461476\\
0.00972121796416802	0.00317345545111272\\
0.00968104764200206	0.00317345545111272\\
0.00968104764200206	0.0032136257732787\\
0.00927934442034228	0.0032136257732787\\
0.00927934442034228	0.00329396641761067\\
0.00923917409817632	0.00329396641761067\\
0.00923917409817632	0.00333413673977665\\
0.00859644894352052	0.00333413673977665\\
0.00859644894352052	0.00341447738410862\\
0.00851610829918857	0.00341447738410862\\
0.00851610829918857	0.0034546477062746\\
0.00839559733269057	0.0034546477062746\\
0.00839559733269057	0.00357515867277256\\
0.00819474572186074	0.00357515867277256\\
0.00819474572186074	0.00361532899493854\\
0.00803406443319677	0.00361532899493854\\
0.00803406443319677	0.00365549931710452\\
0.00799389411103079	0.00365549931710452\\
0.00799389411103079	0.00381618060576845\\
0.00779304250020085	0.00381618060576845\\
0.00779304250020085	0.00385635092793444\\
0.00767253153370295	0.00385635092793444\\
0.00767253153370295	0.00389652125010043\\
0.00763236121153688	0.00389652125010043\\
0.00763236121153688	0.00393669157226641\\
0.00751185024503897	0.00393669157226641\\
0.00751185024503897	0.00401703221659837\\
0.00739133927854097	0.00401703221659837\\
0.00739133927854097	0.00405720253876436\\
0.00731099863420903	0.00405720253876436\\
0.00731099863420903	0.00421788382742829\\
0.00723065798987709	0.00421788382742829\\
0.00723065798987709	0.00425805414959428\\
0.00715031734554516	0.00425805414959428\\
0.00715031734554516	0.00437856511609223\\
0.00694946573471522	0.00437856511609223\\
0.00694946573471522	0.00441873543825821\\
0.00690929541254926	0.00441873543825821\\
0.00690929541254926	0.0044589057604242\\
0.00682895476821721	0.0044589057604242\\
0.00682895476821721	0.00453924640475616\\
0.00674861412388527	0.00453924640475616\\
0.00674861412388527	0.00461958704908813\\
0.00638708122439146	0.00461958704908813\\
0.00638708122439146	0.00478026833775207\\
0.00630674058005942	0.00478026833775207\\
0.00630674058005942	0.00486060898208403\\
0.00626657025789346	0.00486060898208403\\
0.00626657025789346	0.00510163091507994\\
0.00618622961356151	0.00510163091507994\\
0.00618622961356151	0.00526231220374387\\
0.00614605929139556	0.00526231220374387\\
0.00614605929139556	0.00530248252590986\\
0.00610588896922948	0.00530248252590986\\
0.00610588896922948	0.00550333413673977\\
0.00606571864706351	0.00550333413673977\\
0.00606571864706351	0.00554350445890576\\
0.00602554832489754	0.00554350445890576\\
0.00602554832489754	0.00562384510323772\\
0.00594520768056561	0.00562384510323772\\
0.00594520768056561	0.00578452639190167\\
0.00590503735839964	0.00578452639190167\\
0.00590503735839964	0.00582469671406765\\
0.00586486703623367	0.00582469671406765\\
0.00586486703623367	0.00598537800273158\\
0.00578452639190163	0.00598537800273158\\
0.00578452639190163	0.00602554832489756\\
0.00566401542540373	0.00602554832489756\\
0.00566401542540373	0.00606571864706355\\
0.00558367478107169	0.00606571864706355\\
0.00558367478107169	0.0061862296135615\\
0.00542299349240782	0.0061862296135615\\
0.00542299349240782	0.00622639993572748\\
0.00534265284807589	0.00622639993572748\\
0.00534265284807589	0.00630674058005945\\
0.00522214188157788	0.00630674058005945\\
0.00522214188157788	0.00638708122439142\\
0.0050614605929139	0.00638708122439142\\
0.0050614605929139	0.00650759219088936\\
0.00502129027074793	0.00650759219088936\\
0.00502129027074793	0.00654776251305535\\
0.00486060898208407	0.00654776251305535\\
0.00486060898208407	0.00658793283522133\\
0.0048204386599181	0.00658793283522133\\
0.0048204386599181	0.00670844380171928\\
0.00469992769342009	0.00670844380171928\\
0.00469992769342009	0.00694946573471519\\
0.00465975737125412	0.00694946573471519\\
0.00465975737125412	0.00711014702337912\\
0.00461958704908816	0.00711014702337912\\
0.00461958704908816	0.00727082831204306\\
0.00457941672692219	0.00727082831204306\\
0.00457941672692219	0.00731099863420905\\
0.00453924640475611	0.00731099863420905\\
0.00453924640475611	0.00743150960070699\\
0.00449907608259015	0.00743150960070699\\
0.00449907608259015	0.00747167992287297\\
0.00445890576042418	0.00747167992287297\\
0.00445890576042418	0.00755202056720495\\
0.00441873543825821	0.00755202056720495\\
0.00441873543825821	0.00775287217803486\\
0.00433839479392628	0.00775287217803486\\
0.00433839479392628	0.00779304250020085\\
0.00425805414959423	0.00779304250020085\\
0.00425805414959423	0.00783321282236683\\
0.00421788382742827	0.00783321282236683\\
0.00421788382742827	0.00795372378886478\\
0.0041777135052623	0.00795372378886478\\
0.0041777135052623	0.00803406443319675\\
0.00409737286093037	0.00803406443319675\\
0.00409737286093037	0.00815457539969471\\
0.0040572025387644	0.00815457539969471\\
0.0040572025387644	0.00819474572186069\\
0.00401703221659832	0.00819474572186069\\
0.00401703221659832	0.00827508636619265\\
0.00389652125010043	0.00827508636619265\\
0.00389652125010043	0.00831525668835864\\
0.00385635092793446	0.00831525668835864\\
0.00385635092793446	0.00851610829918856\\
0.00373583996143645	0.00851610829918856\\
0.00373583996143645	0.00859644894352052\\
0.00365549931710451	0.00859644894352052\\
0.00365549931710451	0.00863661926568651\\
0.00361532899493855	0.00863661926568651\\
0.00361532899493855	0.00883747087651643\\
0.00357515867277258	0.00883747087651643\\
0.00357515867277258	0.00903832248734635\\
0.00353498835060662	0.00903832248734635\\
0.00353498835060662	0.00907849280951233\\
0.00349481802844054	0.00907849280951233\\
0.00349481802844054	0.00919900377601028\\
0.00345464770627457	0.00919900377601028\\
0.00345464770627457	0.00923917409817626\\
0.0034144773841086	0.00923917409817626\\
0.0034144773841086	0.00960070699767012\\
0.00337430706194264	0.00960070699767012\\
0.00337430706194264	0.0096408773198361\\
0.00333413673977667	0.0096408773198361\\
0.00333413673977667	0.00980155860850004\\
0.00329396641761071	0.00980155860850004\\
0.00329396641761071	0.00996223989716398\\
0.00325379609544473	0.00996223989716398\\
0.00325379609544473	0.0101630915079939\\
0.00321362577327866	0.0101630915079939\\
0.00321362577327866	0.0102434321523259\\
0.00317345545111269	0.0102434321523259\\
0.00317345545111269	0.0103639431188238\\
0.00313328512894673	0.0103639431188238\\
0.00313328512894673	0.0106451353739857\\
0.00309311480678076	0.0106451353739857\\
0.00309311480678076	0.0106853056961517\\
0.00301277416244882	0.0106853056961517\\
0.00301277416244882	0.0112075198843095\\
0.00297260384028275	0.0112075198843095\\
0.00297260384028275	0.0115288824616373\\
0.00289226319595081	0.0115288824616373\\
0.00289226319595081	0.012372459227123\\
0.00285209287378485	0.012372459227123\\
0.00285209287378485	0.012492970193621\\
0.00281192255161888	0.012492970193621\\
0.00281192255161888	0.0126134811601189\\
0.00277175222945291	0.0126134811601189\\
0.00277175222945291	0.0131356953482767\\
0.00273158190728695	0.0131356953482767\\
0.00273158190728695	0.0135373985699365\\
0.00269141158512087	0.0135373985699365\\
0.00269141158512087	0.0135775688921025\\
0.0026512412629549	0.0135775688921025\\
0.0026512412629549	0.0138185908250984\\
0.00261107094078894	0.0138185908250984\\
0.00261107094078894	0.0141399534024263\\
0.00257090061862297	0.0141399534024263\\
0.00257090061862297	0.0142202940467583\\
0.002530730296457	0.0142202940467583\\
0.002530730296457	0.0144211456575882\\
0.00245038965212496	0.0144211456575882\\
0.00245038965212496	0.0151442114565759\\
0.002410219329959	0.0151442114565759\\
0.002410219329959	0.0151843817787419\\
0.00237004900779303	0.0151843817787419\\
0.00237004900779303	0.0153852333895718\\
0.00224953804129513	0.0153852333895718\\
0.00224953804129513	0.0161886398328915\\
0.00220936771912916	0.0161886398328915\\
0.00220936771912916	0.0164296617658874\\
0.00216919739696308	0.0164296617658874\\
0.00216919739696308	0.0165100024102193\\
0.00208885675263115	0.0165100024102193\\
0.00208885675263115	0.0167911946653812\\
0.00204868643046518	0.0167911946653812\\
0.00204868643046518	0.0169518759540452\\
0.00200851610829922	0.0169518759540452\\
0.00200851610829922	0.0175946011087009\\
0.00196834578613325	0.0175946011087009\\
0.00196834578613325	0.0177552823973648\\
0.00192817546396717	0.0177552823973648\\
0.00192817546396717	0.0179159636860287\\
0.00188800514180121	0.0179159636860287\\
0.00172732385313734	0.0180364746525267\\
0.00172732385313734	0.0182774965855226\\
0.00168715353097126	0.0182774965855226\\
0.00168715353097126	0.0184381778741866\\
0.00160681288663933	0.0184381778741866\\
0.00160681288663933	0.0187193701293484\\
0.00156664256447336	0.0187193701293484\\
0.00156664256447336	0.0190005623845103\\
0.0015264722423074	0.0190005623845103\\
0.0015264722423074	0.0191612436731743\\
0.00148630192014143	0.0191612436731743\\
0.00148630192014143	0.019723628183498\\
0.00144613159797546	0.019723628183498\\
0.00144613159797546	0.019884309472162\\
0.00140596127580938	0.019884309472162\\
0.00140596127580938	0.0202860126938218\\
0.00136579095364342	0.0202860126938218\\
0.00136579095364342	0.0210090784928095\\
0.00132562063147745	0.0210090784928095\\
0.00132562063147745	0.0213304410701374\\
0.00128545030931149	0.0213304410701374\\
0.00128545030931149	0.0218124849361292\\
0.00124527998714552	0.0218124849361292\\
0.00124527998714552	0.0227364023459468\\
0.00120510966497955	0.0227364023459468\\
0.00120510966497955	0.0228569133124448\\
0.00116493934281347	0.0228569133124448\\
0.00116493934281347	0.0230175946011087\\
0.00112476902064751	0.0230175946011087\\
0.00112476902064751	0.0234594681449345\\
0.00108459869848154	0.0234594681449345\\
0.00108459869848154	0.0238611713665943\\
0.00104442837631558	0.0238611713665943\\
0.00104442837631558	0.024785088776412\\
0.00100425805414961	0.024785088776412\\
0.00100425805414961	0.0251466216759058\\
0.000964087731983642	0.0251466216759058\\
0.000964087731983642	0.0255081545753997\\
0.000923917409817675	0.0255081545753997\\
0.000923917409817675	0.0266329235960472\\
0.000883747087651598	0.0266329235960472\\
0.000883747087651598	0.0300474009801559\\
0.000843576765485631	0.0300474009801559\\
0.000843576765485631	0.0305696151683136\\
0.000803406443319665	0.0305696151683136\\
0.000763236121153699	0.0306499558126456\\
0.000763236121153699	0.0317345545111272\\
0.000723065798987732	0.0317345545111272\\
0.000723065798987732	0.0343456254519161\\
0.000682895476821766	0.0343456254519161\\
0.000682895476821766	0.0385635092793444\\
0.000642725154655688	0.0385635092793444\\
0.000642725154655688	0.0392464047561661\\
0.00060255483248972	0.0392464047561661\\
0.00060255483248972	0.0403711737768137\\
0.000562384510323754	0.0403711737768137\\
0.000562384510323754	0.041937816341287\\
0.000522214188157788	0.041937816341287\\
0.000522214188157788	0.0422993492407809\\
0.000482043865991821	0.0422993492407809\\
0.000482043865991821	0.0439061621274203\\
0.000441873543825855	0.0439061621274203\\
0.000441873543825855	0.0459950188800514\\
0.000401703221659888	0.0459950188800514\\
0.000401703221659888	0.0476018317666908\\
0.00036153289949381	0.0476018317666908\\
0.00036153289949381	0.0479231943440187\\
0.000321362577327844	0.0479231943440187\\
0.000321362577327844	0.0520607375271149\\
0.000281192255161877	0.0520607375271149\\
0.000281192255161877	0.0598136097051498\\
0.00024102193299591	0.0598136097051498\\
0.00024102193299591	0.0627058729011006\\
0.000200851610829944	0.0627058729011006\\
0.000200851610829944	0.0696151683136499\\
0.000160681288663977	0.0696151683136499\\
0.000160681288663977	0.074355266329236\\
0.0001205109664979	0.074355266329236\\
0.0001205109664979	0.0868884068450228\\
8.03406443319331e-05	0.0868884068450228\\
};
\addlegendentry{NN \ac{glrtwk}}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.127168622382001	9.08852220628925e-05\\
0.127168622382001	0.000100983580069881\\
0.124926786904449	0.000100983580069881\\
0.124926786904449	0.000111081938076869\\
0.116646133338719	0.000111081938076869\\
0.116646133338719	0.000121180296083857\\
0.108072627390786	0.000121180296083857\\
0.108072627390786	0.000131278654090845\\
0.105366267444913	0.000131278654090845\\
0.105366267444913	0.000141377012097833\\
0.0952679094379254	0.000141377012097833\\
0.0952679094379254	0.000151475370104821\\
0.0936824672308283	0.000151475370104821\\
0.0936824672308283	0.000161573728111809\\
0.087916304808838	0.000161573728111809\\
0.087916304808838	0.000171672086118797\\
0.0878557146607961	0.000181770444125785\\
0.0868357805020903	0.000181770444125785\\
0.0868357805020903	0.000191868802132773\\
0.0866944034899925	0.000201967160139761\\
0.0834225354957284	0.000201967160139761\\
0.0834225354957284	0.000212065518146749\\
0.0824227980530365	0.000212065518146749\\
0.0824227980530365	0.000222163876153737\\
0.082079453880799	0.000222163876153737\\
0.082079453880799	0.000232262234160725\\
0.0812715852402398	0.000232262234160725\\
0.0812715852402398	0.000242360592167713\\
0.0772120453214307	0.000242360592167713\\
0.0772120453214307	0.000252458950174702\\
0.0755155211762567	0.000252458950174702\\
0.0755155211762567	0.000262557308181689\\
0.0745056853755579	0.000262557308181689\\
0.0745056853755579	0.000272655666188678\\
0.0739502756851734	0.000272655666188678\\
0.0739502756851734	0.000282754024195665\\
0.0735665380809081	0.000282754024195665\\
0.0735665380809081	0.000292852382202654\\
0.0733342758467473	0.000292852382202654\\
0.0733342758467473	0.000302950740209641\\
0.071092440369196	0.000302950740209641\\
0.071092440369196	0.00031304909821663\\
0.0684769656453861	0.00031304909821663\\
0.0684769656453861	0.000323147456223618\\
0.0683860804233232	0.000333245814230606\\
0.0679619493870297	0.000333245814230606\\
0.0679619493870297	0.000343344172237594\\
0.0653161795891988	0.000343344172237594\\
0.0653161795891988	0.00036354088825157\\
0.0645083109486397	0.00036354088825157\\
0.0645083109486397	0.000373639246258558\\
0.0641952618504231	0.000373639246258558\\
0.0641952618504231	0.000383737604265546\\
0.0637913275301436	0.000383737604265546\\
0.0637913275301436	0.000393835962272534\\
0.0626401147173469	0.000393835962272534\\
0.0626401147173469	0.000403934320279523\\
0.0618019510027669	0.000403934320279523\\
0.0618019510027669	0.000414032678286511\\
0.0612768363864036	0.000414032678286511\\
0.0612768363864036	0.000424131036293498\\
0.0607012299800052	0.000424131036293498\\
0.0607012299800052	0.000434229394300487\\
0.0601963120796558	0.000434229394300487\\
0.0601963120796558	0.000444327752307474\\
0.0601660170056348	0.00046452446832145\\
0.0595904105992365	0.00046452446832145\\
0.0595904105992365	0.000474622826328439\\
0.0586815583786077	0.000474622826328439\\
0.0586815583786077	0.000484721184335427\\
0.0585300830085028	0.000494819542342414\\
0.0571264112455315	0.000494819542342414\\
0.0571264112455315	0.000504917900349403\\
0.0560559852967908	0.000504917900349403\\
0.0560559852967908	0.000515016258356391\\
0.0556823460505322	0.000515016258356391\\
0.0556823460505322	0.000525114616363379\\
0.0548542806939591	0.000525114616363379\\
0.0548542806939591	0.000535212974370367\\
0.0545816250277705	0.000535212974370367\\
0.0545816250277705	0.000545311332377355\\
0.0535616908690647	0.000545311332377355\\
0.0535616908690647	0.000555409690384343\\
0.0529557893886454	0.000555409690384343\\
0.0529557893886454	0.000565508048391331\\
0.0526326419324218	0.000565508048391331\\
0.0526326419324218	0.00057560640639832\\
0.0505725768989961	0.00057560640639832\\
0.0505725768989961	0.000585704764405307\\
0.0496132328883323	0.000585704764405307\\
0.0496132328883323	0.000595803122412295\\
0.0494314624442066	0.000595803122412295\\
0.0494314624442066	0.000605901480419283\\
0.04911841334599	0.000605901480419283\\
0.04911841334599	0.000615999838426271\\
0.0489972330499061	0.000626098196433259\\
0.0473512006947671	0.000626098196433259\\
0.0473512006947671	0.000636196554440248\\
0.0467856926463756	0.000636196554440248\\
0.0467856926463756	0.000646294912447236\\
0.0465231353381939	0.000646294912447236\\
0.0465231353381939	0.000656393270454223\\
0.0461696928079494	0.000656393270454223\\
0.0461696928079494	0.000666491628461212\\
0.0460485125118656	0.0006765899864682\\
0.0453618241673905	0.0006765899864682\\
0.0453618241673905	0.000686688344475188\\
0.0429988083937551	0.000686688344475188\\
0.0429988083937551	0.000696786702482176\\
0.0425746773574617	0.000696786702482176\\
0.0425746773574617	0.000706885060489163\\
0.0425544806414477	0.000716983418496152\\
0.0424030052713428	0.000716983418496152\\
0.0424030052713428	0.00072708177650314\\
0.041443661260679	0.00072708177650314\\
0.041443661260679	0.000737180134510129\\
0.0409892351503645	0.000737180134510129\\
0.0409892351503645	0.000747278492517117\\
0.0405247106820431	0.000747278492517117\\
0.0405247106820431	0.000757376850524105\\
0.0399592026336517	0.000757376850524105\\
0.0399592026336517	0.000767475208531093\\
0.0395653666713792	0.000767475208531093\\
0.0395653666713792	0.00077757356653808\\
0.0393432027952255	0.00077757356653808\\
0.0393432027952255	0.000787671924545068\\
0.0392624159311696	0.000797770282552056\\
0.0387978914628482	0.000797770282552056\\
0.0387978914628482	0.000807868640559044\\
0.0373033344778138	0.000807868640559044\\
0.0373033344778138	0.000817966998566033\\
0.037262941045786	0.000838163714580009\\
0.0371013673176741	0.000838163714580009\\
0.0371013673176741	0.000848262072586997\\
0.0370306788116252	0.000868458788600973\\
0.0369195968735484	0.000868458788600973\\
0.0369195968735484	0.000878557146607961\\
0.0369094985155414	0.000888655504614949\\
0.0365964494173247	0.000888655504614949\\
0.0365964494173247	0.000898753862621937\\
0.0364954658372548	0.000898753862621937\\
0.0364954658372548	0.000908852220628925\\
0.0356976955547028	0.000908852220628925\\
0.0356976955547028	0.000918950578635913\\
0.0347989416920808	0.000918950578635913\\
0.0347989416920808	0.000929048936642901\\
0.0343950073718013	0.000929048936642901\\
0.0343950073718013	0.00093914729464989\\
0.0341627451376406	0.00093914729464989\\
0.0341627451376406	0.000949245652656878\\
0.0338294993234101	0.000949245652656878\\
0.0338294993234101	0.000959344010663866\\
0.0337285157433401	0.000959344010663866\\
0.0337285157433401	0.000969442368670853\\
0.0334356633611374	0.000969442368670853\\
0.0334356633611374	0.000979540726677841\\
0.0333447781390745	0.000979540726677841\\
0.0333447781390745	0.000989639084684829\\
0.032971138892816	0.000989639084684829\\
0.032971138892816	0.000999737442691818\\
0.0325470078565225	0.000999737442691818\\
0.0325470078565225	0.00100983580069881\\
0.0323349423383758	0.00100983580069881\\
0.0323349423383758	0.00101993415870579\\
0.0320218932401591	0.00101993415870579\\
0.0320218932401591	0.00103003251671278\\
0.0319310080180962	0.00105022923272676\\
0.0313654999697049	0.00105022923272676\\
0.0313654999697049	0.00106032759073375\\
0.0308302869953345	0.00106032759073375\\
0.0308302869953345	0.00107042594874073\\
0.0305475329711389	0.00107042594874073\\
0.0305475329711389	0.00108052430674772\\
0.0299719265647405	0.00108052430674772\\
0.0299719265647405	0.00109062266475471\\
0.0299315331327126	0.0011007210227617\\
0.0297194676145659	0.0011007210227617\\
0.0297194676145659	0.00111081938076869\\
0.0294569103063842	0.00111081938076869\\
0.0294569103063842	0.00113101609678266\\
0.0293458283683074	0.00113101609678266\\
0.0293458283683074	0.00114111445478965\\
0.0290832710601256	0.00114111445478965\\
0.0290832710601256	0.00115121281279664\\
0.0290125825540767	0.00117140952881061\\
0.02880051703593	0.00117140952881061\\
0.02880051703593	0.0011815078868176\\
0.028719730171874	0.0011815078868176\\
0.028719730171874	0.00119160624482459\\
0.0282047139135176	0.00119160624482459\\
0.0282047139135176	0.00120170460283158\\
0.0281845171975037	0.00121180296083857\\
0.0280734352594268	0.00121180296083857\\
0.0280734352594268	0.00122190131884556\\
0.0280027467533779	0.00124209803485953\\
0.0277300910871893	0.00124209803485953\\
0.0277300910871893	0.00125219639286652\\
0.0274574354210005	0.00125219639286652\\
0.0274574354210005	0.00126229475087351\\
0.0271645830387979	0.00126229475087351\\
0.0271645830387979	0.0012723931088805\\
0.0271443863227839	0.00128249146688748\\
0.0269929109526791	0.00128249146688748\\
0.0269929109526791	0.00129258982489447\\
0.0268111405085533	0.00129258982489447\\
0.0268111405085533	0.00130268818290146\\
0.0267101569284835	0.00130268818290146\\
0.0267101569284835	0.00131278654090845\\
0.0266293700644275	0.00131278654090845\\
0.0266293700644275	0.00132288489891543\\
0.0259729767939733	0.00132288489891543\\
0.0259729767939733	0.00133298325692242\\
0.0256599276957566	0.00133298325692242\\
0.0256599276957566	0.00134308161492941\\
0.0255791408317008	0.00134308161492941\\
0.0255791408317008	0.0013531799729364\\
0.02544786217761	0.0013531799729364\\
0.02544786217761	0.00136327833094339\\
0.0253973703875749	0.00137337668895038\\
0.0253266818815261	0.00137337668895038\\
0.0253266818815261	0.00138347504695736\\
0.0251651081534142	0.00138347504695736\\
0.0251651081534142	0.00139357340496435\\
0.0250136327833095	0.00139357340496435\\
0.0250136327833095	0.00140367176297134\\
0.0249530426352676	0.00141377012097833\\
0.0247207804011068	0.00141377012097833\\
0.0247207804011068	0.00142386847898532\\
0.0244885181669461	0.00142386847898532\\
0.0244885181669461	0.0014339668369923\\
0.0244178296608971	0.0014339668369923\\
0.0244178296608971	0.00144406519499929\\
0.0243370427968412	0.00144406519499929\\
0.0243370427968412	0.00145416355300628\\
0.0243067477228202	0.00146426191101327\\
0.0241249772786944	0.00146426191101327\\
0.0241249772786944	0.00147436026902026\\
0.0239936986246037	0.00147436026902026\\
0.0239936986246037	0.00148445862702724\\
0.0238927150445337	0.00148445862702724\\
0.0238927150445337	0.00149455698503423\\
0.0238018298224709	0.00149455698503423\\
0.0238018298224709	0.00150465534304122\\
0.0235695675883102	0.00150465534304122\\
0.0235695675883102	0.00151475370104821\\
0.0235291741562822	0.00155514713307616\\
0.0233877971441844	0.00155514713307616\\
0.0233877971441844	0.00156524549108315\\
0.0231555349100236	0.00156524549108315\\
0.0231555349100236	0.00157534384909014\\
0.022822289095793	0.00157534384909014\\
0.022822289095793	0.00158544220709712\\
0.0227213055157232	0.00158544220709712\\
0.0227213055157232	0.00159554056510411\\
0.0226001252196393	0.00159554056510411\\
0.0226001252196393	0.0016056389231111\\
0.0225395350715973	0.0016056389231111\\
0.0225395350715973	0.00161573728111809\\
0.0222668794054087	0.00161573728111809\\
0.0222668794054087	0.00162583563912508\\
0.0221961908993597	0.00162583563912508\\
0.0221961908993597	0.00163593399713207\\
0.021953830307192	0.00168642578716701\\
0.021953830307192	0.00170662250318098\\
0.0218730434431361	0.00172681921919496\\
0.0217922565790803	0.00172681921919496\\
0.0217922565790803	0.00173691757720195\\
0.0216912729990104	0.00173691757720195\\
0.0216912729990104	0.00174701593520893\\
0.0216104861349544	0.00174701593520893\\
0.0216104861349544	0.00175711429321592\\
0.0215700927029265	0.00176721265122291\\
0.0213883222588007	0.00176721265122291\\
0.0213883222588007	0.0017773110092299\\
0.0213681255427868	0.00178740936723689\\
0.0212267485306889	0.00178740936723689\\
0.0212267485306889	0.00179750772524387\\
0.0209036010744653	0.00179750772524387\\
0.0209036010744653	0.00180760608325086\\
0.0208329125684164	0.00180760608325086\\
0.0208329125684164	0.00181770444125785\\
0.0207925191363885	0.00182780279926484\\
0.0207016339143255	0.00182780279926484\\
0.0207016339143255	0.00183790115727183\\
0.0206915355563185	0.00184799951527881\\
0.0204289782481368	0.00184799951527881\\
0.0204289782481368	0.0018580978732858\\
0.0202371094460041	0.0018580978732858\\
0.0202371094460041	0.00186819623129279\\
0.0201765192979621	0.00186819623129279\\
0.0201765192979621	0.00187829458929978\\
0.0201260275079273	0.00188839294730677\\
0.0200654373598853	0.00188839294730677\\
0.0200654373598853	0.00189849130531376\\
0.0199341587057944	0.00189849130531376\\
0.0199341587057944	0.00190858966332074\\
0.0197927816936966	0.00196917981136267\\
0.0197018964716337	0.00196917981136267\\
0.0197018964716337	0.00197927816936966\\
0.0196413063235917	0.00197927816936966\\
0.0196413063235917	0.00198937652737665\\
0.0196110112495708	0.00199947488538364\\
0.019520126027508	0.00199947488538364\\
0.019520126027508	0.00200957324339062\\
0.0193888473734171	0.00200957324339062\\
0.0193888473734171	0.00201967160139761\\
0.0193686506574031	0.0020297699594046\\
0.0192171752872983	0.0020297699594046\\
0.0192171752872983	0.00203986831741159\\
0.0192070769292912	0.00204996667541858\\
0.0188738311150607	0.00204996667541858\\
0.0188738311150607	0.00206006503342556\\
0.0188536343990468	0.00207016339143255\\
0.0187223557449558	0.00207016339143255\\
0.0187223557449558	0.00208026174943954\\
0.0186920606709349	0.0021105568234605\\
0.0186415688809	0.0021105568234605\\
0.0186415688809	0.00212065518146749\\
0.018621372164886	0.00213075353947448\\
0.0185405853008301	0.00213075353947448\\
0.0185405853008301	0.00215095025548846\\
0.0185203885848161	0.00216104861349544\\
0.0183083230666694	0.00216104861349544\\
0.0183083230666694	0.00217114697150243\\
0.0182578312766344	0.00217114697150243\\
0.0182578312766344	0.00218124532950942\\
0.0182073394865995	0.00218124532950942\\
0.0182073394865995	0.00219134368751641\\
0.0181669460545715	0.00222163876153737\\
0.0180659624745017	0.00222163876153737\\
0.0180659624745017	0.00223173711954436\\
0.0179447821784178	0.00223173711954436\\
0.0179447821784178	0.00224183547755135\\
0.0179245854624038	0.00225193383555834\\
0.017813503524327	0.00225193383555834\\
0.017813503524327	0.00226203219356532\\
0.017732716660271	0.00226203219356532\\
0.017732716660271	0.00227213055157231\\
0.0177226183022641	0.0022822289095793\\
0.0176418314382082	0.0022822289095793\\
0.0176418314382082	0.00229232726758629\\
0.0174903560681033	0.00229232726758629\\
0.0174903560681033	0.00230242562559328\\
0.0173388806979985	0.00230242562559328\\
0.0173388806979985	0.00231252398360026\\
0.0172479954759356	0.00231252398360026\\
0.0172479954759356	0.00232262234160725\\
0.0172277987599216	0.00234281905762123\\
0.0170864217478238	0.00234281905762123\\
0.0170864217478238	0.00235291741562822\\
0.0169955365257609	0.00235291741562822\\
0.0169955365257609	0.00236301577363521\\
0.0169652414517399	0.00238321248964918\\
0.0167632742916002	0.00238321248964918\\
0.0167632742916002	0.00239331084765617\\
0.0166824874275443	0.00239331084765617\\
0.0166824874275443	0.00241350756367014\\
0.0166723890695373	0.00243370427968412\\
0.0165916022054814	0.00243370427968412\\
0.0165916022054814	0.00244380263769111\\
0.0165411104154465	0.00244380263769111\\
0.0165411104154465	0.0024539009956981\\
0.0164199301193626	0.0024539009956981\\
0.0164199301193626	0.00247409771171207\\
0.0163492416133136	0.00247409771171207\\
0.0163492416133136	0.00248419606971906\\
0.0161674711691879	0.00248419606971906\\
0.0161674711691879	0.00250439278573304\\
0.0161472744531739	0.00251449114374003\\
0.016076585947125	0.00251449114374003\\
0.016076585947125	0.00252458950174702\\
0.016056389231111	0.00254478621776099\\
0.0159150122190132	0.00254478621776099\\
0.0159150122190132	0.00255488457576798\\
0.0158544220709712	0.00255488457576798\\
0.0158544220709712	0.00256498293377497\\
0.0157736352069153	0.00256498293377497\\
0.0157736352069153	0.00258517964978894\\
0.0157029467008665	0.00260537636580292\\
0.0156524549108315	0.00260537636580292\\
0.0156524549108315	0.00261547472380991\\
0.0156322581948175	0.00262557308181689\\
0.0155211762567406	0.00262557308181689\\
0.0155211762567406	0.00263567143982388\\
0.0153091107385939	0.00263567143982388\\
0.0153091107385939	0.00264576979783087\\
0.015167733726496	0.00264576979783087\\
0.015167733726496	0.00265586815583786\\
0.0151172419364611	0.00267606487185184\\
0.0150364550724052	0.00267606487185184\\
0.0150364550724052	0.00268616322985883\\
0.0147839961222306	0.00268616322985883\\
0.0147839961222306	0.00269626158786581\\
0.0147032092581746	0.00269626158786581\\
0.0147032092581746	0.0027063599458728\\
0.0146426191101327	0.0027063599458728\\
0.0146426191101327	0.00271645830387979\\
0.0145416355300628	0.00271645830387979\\
0.0145416355300628	0.00273665501989376\\
0.0145012420980348	0.00275685173590774\\
0.0144204552339789	0.0027871468099287\\
0.0142689798638741	0.0027871468099287\\
0.0142689798638741	0.00279724516793569\\
0.0142285864318462	0.00281744188394967\\
0.0141276028517763	0.00281744188394967\\
0.0141276028517763	0.00282754024195665\\
0.0140872094197484	0.00284773695797063\\
0.0140468159877204	0.00284773695797063\\
0.0140468159877204	0.00285783531597762\\
0.0138751439016016	0.00285783531597762\\
0.0138751439016016	0.00286793367398461\\
0.0138347504695736	0.00290832710601256\\
0.0138145537535597	0.00291842546401955\\
0.0137640619635247	0.00291842546401955\\
0.0137640619635247	0.00292852382202654\\
0.0137236685314967	0.00292852382202654\\
0.0137236685314967	0.00293862218003353\\
0.0136832750994689	0.00293862218003353\\
0.0136832750994689	0.00294872053804051\\
0.0136529800254479	0.0029588188960475\\
0.0135721931613919	0.0029588188960475\\
0.0135721931613919	0.00296891725405449\\
0.013521701371357	0.00296891725405449\\
0.013521701371357	0.00297901561206148\\
0.0134005210752731	0.00297901561206148\\
0.0134005210752731	0.00298911397006846\\
0.0133601276432452	0.00302950740209642\\
0.0133197342112172	0.00302950740209642\\
0.0133197342112172	0.00303960576010341\\
0.0132490457051684	0.00303960576010341\\
0.0132490457051684	0.00304970411811039\\
0.0131177670510775	0.00304970411811039\\
0.0131177670510775	0.00305980247611738\\
0.0130975703350635	0.00306990083412437\\
0.0130470785450286	0.00306990083412437\\
0.0130470785450286	0.00309009755013835\\
0.0130268818290146	0.00310019590814533\\
0.0129359966069516	0.00310019590814533\\
0.0129359966069516	0.00311029426615232\\
0.0128956031749238	0.00311029426615232\\
0.0128956031749238	0.00312039262415931\\
0.0128249146688748	0.00312039262415931\\
0.0128249146688748	0.0031304909821663\\
0.0127845212368469	0.0031304909821663\\
0.0127845212368469	0.00315068769818027\\
0.0127744228788399	0.00317088441419425\\
0.0127340294468119	0.00317088441419425\\
0.0127340294468119	0.00318098277220124\\
0.0126734392987701	0.00322137620422919\\
0.0125724557187001	0.00322137620422919\\
0.0125724557187001	0.00323147456223618\\
0.0125522590026862	0.00324157292024316\\
0.0124411770646093	0.00324157292024316\\
0.0124411770646093	0.00325167127825015\\
0.0123906852745743	0.00325167127825015\\
0.0123906852745743	0.00326176963625715\\
0.0122594066204835	0.00326176963625715\\
0.0122594066204835	0.00327186799426413\\
0.0121281279663926	0.00327186799426413\\
0.0121281279663926	0.00328196635227112\\
0.0120877345343647	0.00328196635227112\\
0.0120877345343647	0.00329206471027811\\
0.0120170460283158	0.00334255650031304\\
0.0119665542382808	0.00334255650031304\\
0.0119665542382808	0.00335265485832004\\
0.0119362591642599	0.00336275321632702\\
0.011885767374225	0.00336275321632702\\
0.011885767374225	0.00337285157433401\\
0.011845373942197	0.00337285157433401\\
0.011845373942197	0.003382949932341\\
0.011815078868176	0.00339304829034799\\
0.0116434067820572	0.00339304829034799\\
0.0116434067820572	0.00340314664835498\\
0.0116232100660433	0.00341324500636196\\
0.0115828166340153	0.00341324500636196\\
0.0115828166340153	0.00342334336436895\\
0.0115424232019874	0.00342334336436895\\
0.0115424232019874	0.00343344172237594\\
0.0114515379799245	0.00343344172237594\\
0.0114515379799245	0.00344354008038293\\
0.0114313412639104	0.0034637367963969\\
0.0113404560418476	0.0034637367963969\\
0.0113404560418476	0.00347383515440389\\
0.0112495708197847	0.00356472037646679\\
0.0112192757457638	0.00356472037646679\\
0.0112192757457638	0.00359501545048775\\
0.0111081938076869	0.00359501545048775\\
0.0111081938076869	0.00360511380849474\\
0.0110980954496799	0.00361521216650172\\
0.0110274069436309	0.00361521216650172\\
0.0110274069436309	0.0036354088825157\\
0.011007210227617	0.00365560559852967\\
0.0108658332155192	0.00365560559852967\\
0.0108658332155192	0.00366570395653667\\
0.0108254397834912	0.00366570395653667\\
0.0108254397834912	0.00367580231454365\\
0.0107648496354493	0.00367580231454365\\
0.0107648496354493	0.00369599903055763\\
0.0107143578454143	0.00369599903055763\\
0.0107143578454143	0.00370609738856462\\
0.0106840627713933	0.00372629410457859\\
0.0105830791913235	0.00372629410457859\\
0.0105830791913235	0.00376668753660654\\
0.0105729808333165	0.00379698261062751\\
0.0105426857592955	0.00379698261062751\\
0.0105426857592955	0.0038070809686345\\
0.0104215054632116	0.0038070809686345\\
0.0104215054632116	0.00381717932664149\\
0.0103811120311837	0.00381717932664149\\
0.0103811120311837	0.00383737604265547\\
0.0103407185991558	0.00383737604265547\\
0.010148849797023	0.00387776947468342\\
0.010148849797023	0.00389796619069739\\
0.0101286530810091	0.00393835962272534\\
0.0100882596489811	0.00393835962272534\\
0.0100882596489811	0.00395855633873932\\
0.0100579645749601	0.00395855633873932\\
0.0100478662169531	0.00397875305475329\\
0.00998727606891113	0.00397875305475329\\
0.00998727606891113	0.00402924484478823\\
0.00995698099489029	0.00402924484478823\\
0.00993678427887622	0.00403934320279523\\
0.00993678427887622	0.00408983499283016\\
0.00990648920485526	0.00412013006685113\\
0.00984589905681331	0.00412013006685113\\
0.00977521055076447	0.00416052349887908\\
0.00977521055076447	0.00419081857290005\\
0.00972471876072956	0.00419081857290005\\
0.00970452204471549	0.00420091693090703\\
0.00970452204471549	0.00422111364692101\\
0.00964393189667356	0.00422111364692101\\
0.00960353846464567	0.004231212004928\\
0.00960353846464567	0.00425140872094198\\
0.00954294831660374	0.00427160543695595\\
0.00950255488457573	0.00432209722699089\\
0.00947225981055476	0.00432209722699089\\
0.00944196473653379	0.00437258901702582\\
0.00934098115646398	0.00437258901702582\\
0.00932078444045003	0.00438268737503282\\
0.00932078444045003	0.00441298244905379\\
0.00928039100842203	0.00443317916506776\\
0.00921980086038009	0.00444327752307474\\
0.00921980086038009	0.00446347423908872\\
0.00915921071233815	0.00446347423908872\\
0.00915921071233815	0.0044836709551027\\
0.00907842384828227	0.00453416274513763\\
0.00901783370024033	0.00453416274513763\\
0.00901783370024033	0.00455435946115161\\
0.00896734191020543	0.00455435946115161\\
0.00896734191020543	0.00459475289317956\\
0.00893704683618445	0.00459475289317956\\
0.00893704683618445	0.00462504796720053\\
0.00885625997212857	0.00466544139922848\\
0.00885625997212857	0.00468563811524246\\
0.00882596489810761	0.00468563811524246\\
0.00877547310807257	0.00470583483125644\\
0.00877547310807257	0.0047361299052774\\
0.00868458788600979	0.0047361299052774\\
0.00868458788600979	0.00475632662129137\\
0.00859370266394687	0.00479672005331933\\
0.00859370266394687	0.00482701512734029\\
0.00848262072587002	0.00488760527538222\\
0.00840183386181403	0.00488760527538222\\
0.00839173550380711	0.0049078019913962\\
0.00835134207177912	0.0049078019913962\\
0.00835134207177912	0.00493809706541716\\
0.00832104699775815	0.00494819542342414\\
0.00832104699775815	0.00499868721345909\\
0.00830085028174421	0.00502898228748006\\
0.00824026013370227	0.00502898228748006\\
0.00813927655363233	0.00508957243552198\\
0.00810898147961136	0.00511986750954295\\
0.00808878476359742	0.00512996586754993\\
0.00808878476359742	0.00515016258356391\\
0.00806858804758348	0.00519055601559186\\
0.00804839133156954	0.00521075273160584\\
0.00796760446751354	0.00521075273160584\\
0.00796760446751354	0.00525114616363379\\
0.00795750610950662	0.00527134287964777\\
0.00791711267747864	0.00527134287964777\\
0.00791711267747864	0.00530163795366873\\
0.00788681760345766	0.00530163795366873\\
0.00784642417142978	0.00531173631167571\\
0.00784642417142978	0.00534203138569668\\
0.00782622745541573	0.00535212974370368\\
0.00782622745541573	0.00538242481772464\\
0.00776563730737377	0.00538242481772464\\
0.00776563730737377	0.00545311332377355\\
0.00765455536929694	0.00550360511380849\\
0.00765455536929694	0.00555409690384343\\
0.00762426029527596	0.00555409690384343\\
0.00759396522125499	0.00557429361985741\\
0.00759396522125499	0.00559449033587139\\
0.00756367014723402	0.00559449033587139\\
0.00756367014723402	0.00562478540989235\\
0.0075535717892271	0.00564498212590633\\
0.00750307999919208	0.00564498212590633\\
0.00740209641912226	0.0056651788419203\\
0.00736170298709426	0.00573586734796921\\
0.00734150627108031	0.00573586734796921\\
0.00732130955506637	0.00574596570597621\\
0.00732130955506637	0.00576616242199018\\
0.00730111283905233	0.00576616242199018\\
0.00729101448104541	0.00578635913800416\\
0.00725062104901741	0.00578635913800416\\
0.00724052269101038	0.00581665421202512\\
0.00717993254296856	0.00581665421202512\\
0.00714963746894758	0.00586714600206007\\
0.0071092440369196	0.00586714600206007\\
0.0071092440369196	0.005917637792095\\
0.00708904732090565	0.005917637792095\\
0.00707894896289863	0.00593783450810898\\
0.00705875224688467	0.00593783450810898\\
0.00704865388887765	0.00595803122412295\\
0.00701835881485667	0.00595803122412295\\
0.00698806374083571	0.00601862137216488\\
0.0069779653828288	0.00604891644618584\\
0.00694767030880783	0.00604891644618584\\
0.00682649001272395	0.00610950659422778\\
0.00676589986468201	0.00610950659422778\\
0.00676589986468201	0.00613980166824873\\
0.00672550643265402	0.00620039181629067\\
0.00670530971664008	0.00621049017429766\\
0.00670530971664008	0.00625088360632561\\
0.00668511300062613	0.00625088360632561\\
0.00668511300062613	0.00630137539636055\\
0.00666491628461208	0.00631147375436754\\
0.00666491628461208	0.00633167047038151\\
0.00661442449457716	0.00641245733443741\\
0.00659422777856322	0.00645285076646537\\
0.00657403106254928	0.00645285076646537\\
0.00657403106254928	0.00647304748247934\\
0.00655383434653523	0.00647304748247934\\
0.00655383434653523	0.00650334255650031\\
0.00653363763052128	0.00650334255650031\\
0.00653363763052128	0.00652353927251428\\
0.00652353927251425	0.00658412942055621\\
0.00650334255650031	0.00658412942055621\\
0.00650334255650031	0.00660432613657019\\
0.00646294912447232	0.00660432613657019\\
0.00646294912447232	0.00663462121059115\\
0.00643265405045134	0.00665481792660513\\
0.00643265405045134	0.0066750146426191\\
0.0064124573344374	0.0066750146426191\\
0.00639226061842346	0.00668511300062609\\
0.00639226061842346	0.00670530971664008\\
0.00631147375436758	0.00671540807464706\\
0.00631147375436758	0.00673560479066104\\
0.00629127703835352	0.00677599822268899\\
0.00625088360632563	0.00677599822268899\\
0.00625088360632563	0.00680629329670996\\
0.00623068689031158	0.00680629329670996\\
0.00618019510027667	0.00681639165471694\\
0.00618019510027667	0.00683658837073092\\
0.00608930987821377	0.00688708016076586\\
0.00608930987821377	0.00694767030880779\\
0.00607921152020685	0.00698806374083574\\
0.00603881808817884	0.00698806374083574\\
0.00603881808817884	0.00700826045684971\\
0.00601862137216491	0.00700826045684971\\
0.00601862137216491	0.00703855553087067\\
0.00596812958212999	0.00716983418496152\\
0.005927736150102	0.00716983418496152\\
0.00589744107608103	0.0072708177650314\\
0.00584694928604612	0.0072708177650314\\
0.00581665421202515	0.00738189970310827\\
0.00578635913800418	0.00738189970310827\\
0.00571567063195522	0.00739199806111526\\
0.00571567063195522	0.00743239149314321\\
0.00569547391594127	0.00750307999919213\\
0.0056651788419203	0.00750307999919213\\
0.00560458869387837	0.00754347343122007\\
0.00560458869387837	0.00758386686324803\\
0.00558439197786442	0.00759396522125502\\
0.00558439197786442	0.00763435865328298\\
0.00551370347181546	0.00768485044331792\\
0.00547331003978757	0.0076949488013249\\
0.00547331003978757	0.00772524387534586\\
0.00545311332377352	0.0077858340233878\\
0.00541271989174563	0.0077858340233878\\
0.00536222810171061	0.00787671924545068\\
0.00536222810171061	0.0079474077514996\\
0.00535212974370369	0.00797770282552056\\
0.00533193302768975	0.00797770282552056\\
0.00533193302768975	0.00800799789954153\\
0.00531173631167569	0.0080281946155555\\
0.00531173631167569	0.0081190798376184\\
0.00528144123765473	0.00818976834366732\\
0.00528144123765473	0.00822006341768828\\
0.00524104780562684	0.00824026013370226\\
0.00524104780562684	0.00828065356573022\\
0.00522085108961279	0.00828065356573022\\
0.00522085108961279	0.00831094863975118\\
0.00520065437359884	0.00835134207177912\\
0.0051804576575849	0.00835134207177912\\
0.00516026094157085	0.00836144042978611\\
0.00516026094157085	0.00839173550380708\\
0.00511986750954297	0.00839173550380708\\
0.00508957243552199	0.00842203057782803\\
0.00508957243552199	0.00845232565184901\\
0.00505927736150102	0.00845232565184901\\
0.00500878557146611	0.00847252236786298\\
0.00500878557146611	0.00850281744188395\\
0.00499868721345908	0.00852301415789792\\
0.00496839213943811	0.00852301415789792\\
0.00494819542342417	0.00860380102195383\\
0.0049179003494032	0.00865429281198876\\
0.00489770363338926	0.00865429281198876\\
0.0048775069173752	0.00875527639205865\\
0.00484721184335424	0.00875527639205865\\
0.00484721184335424	0.00881586654010058\\
0.00481691676933326	0.00881586654010058\\
0.00481691676933326	0.00884616161412153\\
0.00477652333730538	0.00897744026821238\\
0.00475632662129133	0.00898753862621937\\
0.00475632662129133	0.00901783370024033\\
0.00473612990527738	0.00910871892230323\\
0.00469573647324949	0.00911881728031022\\
0.00469573647324949	0.00921980086038009\\
0.00467553975723545	0.00921980086038009\\
0.00467553975723545	0.00925009593440106\\
0.00465534304122151	0.00925009593440106\\
0.00464524468321448	0.00927029265041504\\
0.00464524468321448	0.009310686082443\\
0.00460485125118659	0.00932078444044997\\
0.00460485125118659	0.00935107951447094\\
0.00458465453517253	0.00945206309454083\\
0.00457455617716562	0.00948235816856179\\
0.00455435946115157	0.00948235816856179\\
0.00449376931310974	0.00958334174863166\\
0.00449376931310974	0.00965403025468058\\
0.00448367095510271	0.00967422697069456\\
0.00446347423908877	0.00967422697069456\\
0.00446347423908877	0.00977521055076445\\
0.00444327752307472	0.00982570234079939\\
0.00441298244905375	0.00988629248884132\\
0.00438268737503277	0.00988629248884132\\
0.00436249065901883	0.00989639084684829\\
0.00436249065901883	0.00995698099489023\\
0.00432209722699084	0.010148849797023\\
0.00430190051097689	0.01015894815503\\
0.00430190051097689	0.0102397350190859\\
0.00428170379496295	0.0102902268091208\\
0.00426150707894901	0.0103306202411488\\
0.00424131036293496	0.0103306202411488\\
0.0041302284248581	0.0105628824753095\\
0.0041302284248581	0.0106537676973724\\
0.00403934320279519	0.0106840627713934\\
0.00403934320279519	0.0107749479934563\\
0.00395855633873932	0.0108557348575122\\
0.00395855633873932	0.0109466200795751\\
0.00394845798073229	0.011027406943631\\
0.00392826126471835	0.011027406943631\\
0.00392826126471835	0.0110678003756589\\
0.00390806454870441	0.0110678003756589\\
0.00385757275866949	0.0111182921656939\\
0.00385757275866949	0.0111586855977218\\
0.00384747440066247	0.0112192757457637\\
0.0038171793266415	0.0112192757457637\\
0.00378688425262053	0.0112495708197847\\
0.00378688425262053	0.0112798658938057\\
0.0037767858946135	0.0112798658938057\\
0.00374649082059253	0.0113404560418476\\
0.00372629410457858	0.0113404560418476\\
0.00369599903055761	0.0113808494738755\\
0.00369599903055761	0.0114111445478965\\
0.00368590067255059	0.0114111445478965\\
0.00368590067255059	0.0114616363379314\\
0.00364550724052271	0.0114616363379314\\
0.00364550724052271	0.0115020297699594\\
0.00362531052450876	0.0115020297699594\\
0.00362531052450876	0.0115424232019874\\
0.00361521216650174	0.0115424232019874\\
0.00360511380849471	0.0115727182760083\\
0.00360511380849471	0.0116232100660432\\
0.00359501545048779	0.0116232100660432\\
0.00356472037646682	0.0116737018560782\\
0.00349403187041785	0.0117746854361481\\
0.00347383515440392	0.0117746854361481\\
0.00343344172237592	0.01183527558419\\
0.00343344172237592	0.0119261608062529\\
0.003423343364369	0.0119261608062529\\
0.00340314664835495	0.0119968493123018\\
0.00338294993234101	0.0119968493123018\\
0.00338294993234101	0.0120574394603438\\
0.00337285157433398	0.0120574394603438\\
0.00337285157433398	0.0120978328923717\\
0.00336275321632706	0.0120978328923717\\
0.00335265485832004	0.0121079312503787\\
0.00335265485832004	0.0122089148304486\\
0.00333245814230609	0.0122089148304486\\
0.00331226142629204	0.0122291115464625\\
0.00331226142629204	0.0122695049784905\\
0.0032920647102781	0.0122695049784905\\
0.0032920647102781	0.0124007836325813\\
0.00328196635227107	0.0124007836325813\\
0.00328196635227107	0.0124512754226163\\
0.00327186799426415	0.0124512754226163\\
0.0032516712782501	0.0124714721386303\\
0.0032516712782501	0.0125320622866722\\
0.00323147456223616	0.0125320622866722\\
0.00320117948821519	0.0125825540767071\\
0.00320117948821519	0.0126431442247491\\
0.00319108113020827	0.0126431442247491\\
0.0031607860561873	0.01267343929877\\
0.0031607860561873	0.012713832730798\\
0.00315068769818027	0.012713832730798\\
0.00315068769818027	0.0127744228788399\\
0.00313049098216634	0.0127744228788399\\
0.00313049098216634	0.0128552097428958\\
0.00310019590814537	0.0128552097428958\\
0.00310019590814537	0.0128956031749238\\
0.00309009755013833	0.0128956031749238\\
0.00307999919213131	0.0129157998909377\\
0.00307999919213131	0.0129561933229657\\
0.00306990083412439	0.0129561933229657\\
0.00306990083412439	0.0129965867549936\\
0.00305980247611736	0.0129965867549936\\
0.00305980247611736	0.0130874719770565\\
0.00304970411811034	0.0130874719770565\\
0.00304970411811034	0.0131581604831055\\
0.00303960576010343	0.0131581604831055\\
0.00297901561206148	0.0132389473471613\\
0.00297901561206148	0.0133803243592592\\
0.00296891725405446	0.0133803243592592\\
0.00296891725405446	0.0134207177912871\\
0.00295881889604754	0.0134207177912871\\
0.00282754024195664	0.0138145537535597\\
0.00282754024195664	0.0138953406176156\\
0.00281744188394972	0.0138953406176156\\
0.00279724516793567	0.0139559307656575\\
0.00279724516793567	0.0140064225556924\\
0.00278714680992875	0.0140064225556924\\
0.0027669500939147	0.0140670127037344\\
0.0027669500939147	0.0141578979257973\\
0.00275685173590778	0.0141578979257973\\
0.00267606487185179	0.0142992749378951\\
0.00267606487185179	0.0144608486660069\\
0.00266596651384488	0.0144608486660069\\
0.00266596651384488	0.0145113404560418\\
0.00265586815583785	0.0145113404560418\\
0.00265586815583785	0.0146426191101327\\
0.00263567143982391	0.0146426191101327\\
0.00261547472380996	0.0146931109001676\\
0.00261547472380996	0.0147637994062166\\
0.00260537636580294	0.0147637994062166\\
0.00257508129178196	0.0148041928382445\\
0.00257508129178196	0.0150263567143982\\
0.00256498293377494	0.0150263567143982\\
0.00256498293377494	0.015248520590552\\
0.00255488457576802	0.015248520590552\\
0.002544786217761	0.015268717306566\\
0.002544786217761	0.0153797992446428\\
0.00253468785975397	0.0153797992446428\\
0.00253468785975397	0.0154908811827197\\
0.00252458950174705	0.0154908811827197\\
0.00248419606971906	0.0155312746147476\\
0.00248419606971906	0.0155918647627896\\
0.00247409771171203	0.0155918647627896\\
0.00247409771171203	0.0156625532688385\\
0.00246399935370511	0.0156625532688385\\
0.00246399935370511	0.0158140286389433\\
0.00244380263769106	0.0158140286389433\\
0.00244380263769106	0.0159049138610062\\
0.00243370427968414	0.0159049138610062\\
0.00243370427968414	0.0160159957990831\\
0.00242360592167712	0.0160159957990831\\
0.00238321248964923	0.016066487589118\\
0.00238321248964923	0.0161270777371599\\
0.00236301577363518	0.0161270777371599\\
0.00236301577363518	0.0161775695271949\\
0.00235291741562826	0.0161775695271949\\
0.00232262234160729	0.0162280613172298\\
0.00232262234160729	0.0162785531072648\\
0.00231252398360026	0.0162785531072648\\
0.00231252398360026	0.0163896350453416\\
0.00230242562559324	0.0163896350453416\\
0.00229232726758632	0.0164300284773696\\
0.00229232726758632	0.0165007169834185\\
0.0022822289095793	0.0165007169834185\\
0.00227213055157227	0.0165108153414255\\
0.00227213055157227	0.0166218972795024\\
0.00226203219356535	0.0166218972795024\\
0.00226203219356535	0.0166723890695373\\
0.00225193383555833	0.0166723890695373\\
0.00223173711954438	0.0167228808595722\\
0.00223173711954438	0.0167733726496072\\
0.00222163876153736	0.0167733726496072\\
0.00222163876153736	0.016884454587684\\
0.00221154040353033	0.016884454587684\\
0.00218124532950947	0.016945044735726\\
0.00218124532950947	0.0170763233898168\\
0.00217114697150245	0.0170763233898168\\
0.00217114697150245	0.0171268151798517\\
0.00216104861349542	0.0171268151798517\\
0.00214085189748148	0.0171369135378587\\
0.00214085189748148	0.0171874053278937\\
0.00213075353947445	0.0171874053278937\\
0.00212065518146753	0.0172076020439077\\
0.00212065518146753	0.0173489790560055\\
0.00211055682346051	0.0173489790560055\\
0.00209036010744656	0.0173792741300265\\
0.00209036010744656	0.0174499626360754\\
0.00208026174943954	0.0174499626360754\\
0.00207016339143251	0.0174600609940823\\
0.00207016339143251	0.0177024215862501\\
0.00206006503342559	0.0177024215862501\\
0.00204996667541857	0.0177125199442571\\
0.00204996667541857	0.017783208450306\\
0.00203986831741154	0.017783208450306\\
0.00203986831741154	0.0178639953143619\\
0.00202976995940463	0.0178639953143619\\
0.00202976995940463	0.0180154706844667\\
0.0020196716013976	0.0180154706844667\\
0.0020196716013976	0.0180760608325086\\
0.00200957324339057	0.0180760608325086\\
0.00200957324339057	0.0181265526225436\\
0.00199947488538366	0.0181265526225436\\
0.00199947488538366	0.0181871427705855\\
0.00198937652737663	0.0181871427705855\\
0.00197927816936971	0.0181972411285925\\
0.00197927816936971	0.0184698967947812\\
0.00196917981136269	0.0184698967947812\\
0.00196917981136269	0.0185203885848161\\
0.00195908145335566	0.0185203885848161\\
0.00195908145335566	0.0187829458929978\\
0.00194898309534874	0.0187829458929978\\
0.00194898309534874	0.0188637327570537\\
0.00193888473734172	0.0188637327570537\\
0.00191868802132778	0.0189142245470886\\
0.00191868802132778	0.0190354048431725\\
0.00190858966332075	0.0190354048431725\\
0.00190858966332075	0.0191767818552703\\
0.00189849130531372	0.0191767818552703\\
0.00187829458929978	0.0191969785712843\\
0.00187829458929978	0.0192777654353402\\
0.00186819623129275	0.0192777654353402\\
0.00183790115727178	0.0193484539413891\\
0.00183790115727178	0.0195100276695009\\
0.00182780279926487	0.0195100276695009\\
0.00182780279926487	0.0196816997556197\\
0.00181770444125784	0.0196816997556197\\
0.00178740936723687	0.0197018964716337\\
0.00178740936723687	0.0198937652737665\\
0.00177731100922995	0.0198937652737665\\
0.00174701593520898	0.0199644537798154\\
0.00174701593520898	0.0200654373598853\\
0.00173691757720196	0.0200654373598853\\
0.00173691757720196	0.020327994668067\\
0.00171672086118801	0.020327994668067\\
0.00170662250318099	0.020338093026074\\
0.00170662250318099	0.0204289782481368\\
0.00169652414517396	0.0204289782481368\\
0.00169652414517396	0.0205501585442207\\
0.00168642578716705	0.0205501585442207\\
0.00168642578716705	0.0206410437662836\\
0.00167632742916002	0.0206410437662836\\
0.00167632742916002	0.0207218306303395\\
0.00166622907115299	0.0207218306303395\\
0.00166622907115299	0.0207824207783814\\
0.00165613071314607	0.0207824207783814\\
0.00165613071314607	0.0208834043584513\\
0.00164603235513905	0.0208834043584513\\
0.00161573728111808	0.0209742895805142\\
0.00161573728111808	0.021186355098661\\
0.00160563892311105	0.021186355098661\\
0.00160563892311105	0.0212570436047099\\
0.00159554056510414	0.0212570436047099\\
0.00159554056510414	0.0213984206168077\\
0.00158544220709711	0.0213984206168077\\
0.00158544220709711	0.0215700927029265\\
0.00157534384909008	0.0215700927029265\\
0.00156524549108317	0.0216104861349545\\
0.00156524549108317	0.0217114697150243\\
0.00155514713307614	0.0217114697150243\\
0.00155514713307614	0.0218427483691152\\
0.00154504877506922	0.0218427483691152\\
0.00154504877506922	0.022004322097227\\
0.0015349504170622	0.022004322097227\\
0.00151475370104825	0.0220447155292549\\
0.00151475370104825	0.0221255023933109\\
0.00150465534304123	0.0221255023933109\\
0.00150465534304123	0.0222567810474017\\
0.0014945569850342	0.0222567810474017\\
0.0014945569850342	0.0223173711954436\\
0.00148445862702728	0.0223173711954436\\
0.00148445862702728	0.0225193383555834\\
0.00147436026902026	0.0225193383555834\\
0.00147436026902026	0.0227919940217721\\
0.00146426191101323	0.0227919940217721\\
0.00146426191101323	0.0232060267000586\\
0.00145416355300632	0.0232060267000586\\
0.00145416355300632	0.0235291741562822\\
0.00144406519499929	0.0235291741562822\\
0.00144406519499929	0.0235998626623311\\
0.00143396683699226	0.0235998626623311\\
0.00143396683699226	0.0237311413164219\\
0.00142386847898535	0.0237311413164219\\
0.00141377012097832	0.0237412396744289\\
0.00141377012097832	0.0242259608587644\\
0.00140367176297129	0.0242259608587644\\
0.00137337668895032	0.0243067477228202\\
0.00137337668895032	0.024468321450932\\
0.00136327833094341	0.024468321450932\\
0.00136327833094341	0.0248318623391836\\
0.00135317997293638	0.0248318623391836\\
0.00135317997293638	0.0249227475612465\\
0.00134308161492947	0.0249227475612465\\
0.00134308161492947	0.0250540262153374\\
0.00133298325692244	0.0250540262153374\\
0.00132288489891541	0.0250641245733443\\
0.00132288489891541	0.025427665461596\\
0.00131278654090849	0.025427665461596\\
0.00131278654090849	0.0256195342637287\\
0.00130268818290147	0.0256195342637287\\
0.00130268818290147	0.0257003211277846\\
0.00129258982489444	0.0257003211277846\\
0.00129258982489444	0.0257811079918405\\
0.00128249146688752	0.0257811079918405\\
0.00126229475087347	0.0258114030658615\\
0.00126229475087347	0.0260537636580292\\
0.00125219639286656	0.0260537636580292\\
0.00125219639286656	0.0261547472380991\\
0.00124209803485953	0.0261547472380991\\
0.0012319996768525	0.0261648455961061\\
0.0012319996768525	0.0263264193242179\\
0.00122190131884559	0.0263264193242179\\
0.00121180296083856	0.0263365176822249\\
0.00121180296083856	0.0265586815583786\\
0.00119160624482462	0.0265586815583786\\
0.00119160624482462	0.0268010421505463\\
0.00118150788681759	0.0268010421505463\\
0.00118150788681759	0.0269222224466302\\
0.00117140952881056	0.0269222224466302\\
0.00117140952881056	0.0271847797548118\\
0.00116131117080365	0.0271847797548118\\
0.00116131117080365	0.0273564518409307\\
0.00115121281279662	0.0273564518409307\\
0.00113101609678268	0.0274271403469796\\
0.00113101609678268	0.0277502878032032\\
0.00112091773877565	0.0277502878032032\\
0.00112091773877565	0.0281643204814897\\
0.00111081938076873	0.0281643204814897\\
0.00110072102276171	0.0281946155555107\\
0.00110072102276171	0.0283763859996365\\
0.00109062266475468	0.0283763859996365\\
0.00109062266475468	0.0286591400238321\\
0.00108052430674777	0.0286591400238321\\
0.00108052430674777	0.028739926887888\\
0.00107042594874074	0.028739926887888\\
0.0010502292327268	0.02880051703593\\
0.0010502292327268	0.0289822874800558\\
0.00104013087471977	0.0289822874800558\\
0.00104013087471977	0.0292751398622584\\
0.00103003251671274	0.0292751398622584\\
0.00103003251671274	0.0293963201583423\\
0.00101993415870583	0.0293963201583423\\
0.0010098358006988	0.0294165168743562\\
0.0010098358006988	0.0295376971704401\\
0.000999737442691773	0.0295376971704401\\
0.000989639084684855	0.029557893886454\\
0.000989639084684855	0.030416254317048\\
0.000979540726677829	0.030416254317048\\
0.000979540726677829	0.0306182214771878\\
0.000969442368670802	0.0306182214771878\\
0.000969442368670802	0.0309110738593905\\
0.000959344010663888	0.0309110738593905\\
0.000959344010663888	0.0314765819077818\\
0.00094924565265686	0.0314765819077818\\
0.00094924565265686	0.0315775654878517\\
0.000939147294649943	0.0315775654878517\\
0.000929048936642918	0.0315977622038656\\
0.000929048936642918	0.032193565326278\\
0.00091895057863589	0.032193565326278\\
0.00091895057863589	0.0322945489063478\\
0.000898753862621948	0.0322945489063478\\
0.000888655504614922	0.0323046472643548\\
0.000888655504614922	0.0327691717326763\\
0.000878557146608004	0.0327691717326763\\
0.000868458788600979	0.0327792700906833\\
0.000868458788600979	0.0335770403732353\\
0.000858360430593951	0.0335770403732353\\
0.000858360430593951	0.0337285157433402\\
0.000848262072587035	0.0337285157433402\\
0.000848262072587035	0.0344152040878153\\
0.000838163714580009	0.0344152040878153\\
0.000838163714580009	0.0345060893098782\\
0.000828065356572983	0.0345060893098782\\
0.000828065356572983	0.0349504170621857\\
0.000817966998566066	0.0349504170621857\\
0.000787671924545097	0.0351826792963464\\
0.000787671924545097	0.0358895643568356\\
0.000777573566538069	0.0358895643568356\\
0.000777573566538069	0.0359905479369054\\
0.000767475208531043	0.0359905479369054\\
0.000767475208531043	0.0362329085290732\\
0.000757376850524127	0.0362329085290732\\
0.0007472784925171	0.0362834003191081\\
0.0007472784925171	0.0370407771696322\\
0.000727081776503158	0.0370407771696322\\
0.000716983418496131	0.0370508755276392\\
0.000716983418496131	0.0376163835760305\\
0.000706885060489215	0.0376163835760305\\
0.000706885060489215	0.038000121180296\\
0.000696786702482189	0.038000121180296\\
0.000696786702482189	0.0385656292286874\\
0.000686688344475161	0.0385656292286874\\
0.000676589986468245	0.0386363177347363\\
0.000676589986468245	0.038908973400925\\
0.000666491628461219	0.038908973400925\\
0.000666491628461219	0.0391513339930927\\
0.000656393270454192	0.0391513339930927\\
0.000656393270454192	0.0403025468058893\\
0.000646294912447276	0.0403025468058893\\
0.000646294912447276	0.0404742188920081\\
0.000636196554440249	0.0404742188920081\\
0.000626098196433222	0.0405045139660291\\
0.000626098196433222	0.0409488417183366\\
0.000615999838426306	0.0409488417183366\\
0.000605901480419279	0.0410195302243855\\
0.000605901480419279	0.043160382121867\\
0.000595803122412253	0.043160382121867\\
0.000595803122412253	0.0432815624179509\\
0.000585704764405337	0.0432815624179509\\
0.000585704764405337	0.0437056934542444\\
0.000575606406398311	0.0437056934542444\\
0.000575606406398311	0.0445640538848383\\
0.000565508048391284	0.0445640538848383\\
0.000565508048391284	0.0446953325389291\\
0.000555409690384367	0.0446953325389291\\
0.000555409690384367	0.0452709389453275\\
0.000545311332377341	0.0452709389453275\\
0.000545311332377341	0.046513036980187\\
0.000535212974370314	0.046513036980187\\
0.000535212974370314	0.0475329711388928\\
0.000525114616363398	0.0475329711388928\\
0.000525114616363398	0.0482499545573889\\
0.000515016258356371	0.0482499545573889\\
0.000515016258356371	0.0495627410982974\\
0.000504917900349455	0.0495627410982974\\
0.000504917900349455	0.049895986912528\\
0.000494819542342429	0.049895986912528\\
0.000494819542342429	0.0506735604790661\\
0.000484721184335401	0.0506735604790661\\
0.000474622826328485	0.0507038555530871\\
0.000474622826328485	0.0518449700078767\\
0.000464524468321459	0.0518449700078767\\
0.000454426110314432	0.0519560519459535\\
0.000454426110314432	0.0526124452164078\\
0.000444327752307516	0.0526124452164078\\
0.000444327752307516	0.0530769696847292\\
0.000434229394300489	0.0530769696847292\\
0.000434229394300489	0.05330923191889\\
0.000424131036293463	0.05330923191889\\
0.000424131036293463	0.0539050350413023\\
0.000414032678286546	0.0539050350413023\\
0.000414032678286546	0.0541473956334699\\
0.000403934320279519	0.0541473956334699\\
0.000403934320279519	0.0544301496576656\\
0.000393835962272493	0.0544301496576656\\
0.000383737604265577	0.0545614283117565\\
0.000383737604265577	0.0556015591864763\\
0.00037363924625855	0.0556015591864763\\
0.00037363924625855	0.05666188677721\\
0.000363540888251523	0.05666188677721\\
0.000363540888251523	0.0569648375174197\\
0.000353442530244608	0.0569648375174197\\
0.00034334417223758	0.0570759194554965\\
0.00034334417223758	0.0573990669117202\\
0.000333245814230553	0.0573990669117202\\
0.000333245814230553	0.0576515258618949\\
0.000323147456223638	0.0576515258618949\\
0.000323147456223638	0.060034738351544\\
0.000313049098216611	0.060034738351544\\
0.000313049098216611	0.0617009674226971\\
0.000282754024195642	0.0617009674226971\\
0.000262557308181699	0.0619433280148648\\
0.000262557308181699	0.0645588027386747\\
0.000252458950174672	0.0645588027386747\\
0.000252458950174672	0.0658311958475551\\
0.000242360592167756	0.0658311958475551\\
0.000242360592167756	0.0673964413386383\\
0.000232262234160729	0.0673964413386383\\
0.000232262234160729	0.0702138832225879\\
0.000222163876153703	0.0702138832225879\\
0.000222163876153703	0.071930604083776\\
0.000212065518146787	0.071930604083776\\
0.000212065518146787	0.0723244400460484\\
0.00020196716013976	0.0723244400460484\\
0.00020196716013976	0.076888897865207\\
0.000191868802132733	0.076888897865207\\
0.000191868802132733	0.0800597822794013\\
0.000181770444125817	0.0800597822794013\\
0.000181770444125817	0.0819380768687011\\
0.00017167208611879	0.0819380768687011\\
0.00017167208611879	0.0827055520772322\\
0.000161573728111764	0.0827055520772322\\
0.000151475370104848	0.082867125805344\\
0.000151475370104848	0.094722598105548\\
0.000141377012097821	0.094722598105548\\
0.000141377012097821	0.099014400258518\\
0.000131278654090794	0.099014400258518\\
0.000131278654090794	0.106487185183689\\
0.000121180296083878	0.106487185183689\\
0.000121180296083878	0.107880758588653\\
0.000111081938076851	0.107880758588653\\
0.000100983580069935	0.108133217538828\\
0.000100983580069935	0.108850200957324\\
9.08852220629087e-05	0.108850200957324\\
};
\addlegendentry{LS-SVM}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.986949064031494	9.99761013303902e-05\\
0.986949064031494	0.000100374412491\\
0.986349321121556	0.000104755835258485\\
0.986349321121556	0.000105154146419206\\
0.983388366674701	0.000132637616506059\\
0.977913553466698	0.000189197801322427\\
0.976299108218849	0.000201147136142721\\
0.970711014702338	0.000249741097745559\\
0.962151120751988	0.000321038795507045\\
0.959517956134007	0.000344140842826412\\
0.94871736161324	0.000443718632996081\\
0.941339680244236	0.00050824504102609\\
0.937979432795051	0.000541703178523089\\
0.931840202458424	0.000602644786106943\\
0.891746203904555	0.00101569345973074\\
0.850950429822447	0.00150641280968689\\
0.846796818510485	0.00155620170477177\\
0.839785892182855	0.00164183860431766\\
0.834785088776412	0.00170278021190151\\
0.822221017112558	0.0018672827212618\\
0.815476420020889	0.00196247908866409\\
0.787358399614365	0.00236995140603835\\
0.741994456495541	0.00307894527204655\\
0.736495139391017	0.00317374332828801\\
0.712729171687958	0.00355094399745082\\
0.673060978549048	0.00429180275631325\\
0.666206314774644	0.00442404206165858\\
0.652920382421467	0.00468453756074249\\
0.624985136980799	0.00525930056560186\\
0.60655860850004	0.00564048434637142\\
0.592147103719772	0.00594200589500515\\
0.583547842853699	0.00613678005257712\\
0.575158672772556	0.00632916434318487\\
0.555308106371013	0.00680116306858913\\
0.507113762352374	0.00801680873098065\\
0.461071342492167	0.00940293157014259\\
0.450574837310196	0.00974547916832624\\
0.438026030368763	0.0101509599298972\\
0.427055917088455	0.0105285589102206\\
0.360674058005945	0.0130144188640165\\
0.349405077528722	0.0134860192782602\\
0.342789427171206	0.0137783796701984\\
0.291403551056479	0.0161881621923047\\
0.275696151683136	0.0170166494065164\\
0.263234916044027	0.0177180753604717\\
0.231335663212019	0.0196586473352983\\
0.222544388205993	0.0202401816298893\\
0.211879971077368	0.021001752569107\\
0.206138025226962	0.0214239623994265\\
0.20016469832088	0.0218652911654584\\
0.1805712219812	0.02345654425237\\
0.150872097694224	0.0261535091213255\\
0.143747891058086	0.0268636979208158\\
0.138522133847513	0.0274241217238907\\
0.132330280388849	0.0281307257229347\\
0.125166706836989	0.0290006372978571\\
0.11560255483249	0.0302158846490878\\
0.109603117217	0.0310292360391938\\
0.0885418173053748	0.0342380307496216\\
0.0811050855627861	0.0355317453995061\\
0.0713067405800595	0.0374830717756711\\
0.0691600385635092	0.0379638333466103\\
0.0659339599903591	0.0386863697920816\\
0.0625978147344741	0.0394666613558512\\
0.0513927050694947	0.0423528240261291\\
0.0486249698722583	0.0431976419979288\\
0.0356322808708925	0.0478176531506412\\
0.0326616855467181	0.0490225444116944\\
0.0314035510564795	0.0496164263522664\\
0.0182244717602635	0.0577754321676094\\
0.0169723628183498	0.0588970763960806\\
0.0155089579818431	0.0602525292758704\\
0.0148851128786053	0.0608886321994742\\
0.0116927773760745	0.0647263602326136\\
0.0102060737527115	0.0669708436230382\\
0.00727966578291961	0.0728646538676013\\
0.00678034867839639	0.0741838604317692\\
0.00662689804772231	0.0746231976419978\\
0.00596770306097859	0.076575718951645\\
0.00566120350285204	0.0776352266390504\\
0.0043428135293645	0.0830176053533021\\
0.00369928496826544	0.0862534852226559\\
0.00284606732546	0.0920759977694575\\
0.00266690768859967	0.0935397912849519\\
0.00213465091990039	0.0984975703019198\\
0.00205511368201172	0.0993129132478291\\
0.0018783642644814	0.101270214291405\\
0.00182493773600067	0.101874452322154\\
0.00159998393187111	0.104852226559388\\
0.00153691652607058	0.105660001593245\\
0.00147103719771835	0.106577710507449\\
0.00136820117297343	0.108214769377838\\
0.00125532256768701	0.110227435672748\\
0.00119988752309796	0.11127379909185\\
0.00102474491845428	0.114998805066518\\
0.00100024102193297	0.115688281685653\\
0.000976942235076715	0.116258663267745\\
0.000919498674379348	0.117890145781885\\
0.000898610106853103	0.118559308531825\\
0.000882943681208336	0.119034493746515\\
0.000866072145898621	0.119557476300486\\
0.000856832971800391	0.119913964789293\\
0.000820679681851066	0.121036803951247\\
0.000770868482365183	0.122828009240819\\
0.000753996947055469	0.123535808173345\\
0.000716236844219508	0.125094399745081\\
0.000704989154013069	0.12558711065084\\
0.000697356792801473	0.126019676571338\\
0.000675664818831856	0.127012666294909\\
0.000598537800273191	0.130311877638811\\
0.0005884952197317	0.130776308452163\\
0.000457539969470511	0.136795188401179\\
0.000396882782999874	0.140075280809368\\
0.000369566963927092	0.141882816856528\\
0.000343857957740834	0.143722217796543\\
0.000335823893307663	0.144535967497809\\
0.000326986422431119	0.145103959212937\\
0.000313730216116359	0.146456225603441\\
0.000285610990600093	0.149285031466582\\
0.000279987145496929	0.149862184338405\\
0.000275568410058602	0.15035210706604\\
0.000270346268177124	0.151241137576675\\
0.000267936048847117	0.151872460766351\\
0.00025950028119226	0.152661116864495\\
0.000242628745882545	0.154532781008524\\
0.000237004900779269	0.155286385724528\\
0.000232184462119367	0.155884649087867\\
0.000224552100907882	0.156809527602963\\
0.000220535068691241	0.157256831036406\\
0.000209689081706488	0.158648131920656\\
0.000206073752711533	0.15928981120051\\
0.000197637985056676	0.161370588703896\\
0.000196432875391617	0.161968852067235\\
0.000188800514180132	0.163758464112164\\
0.000183980075520229	0.164381821078627\\
0.000180766449746961	0.165278817812475\\
0.000177552823973692	0.166870070899387\\
0.000175142604643685	0.167778220345734\\
0.000172732385313679	0.168250219071138\\
0.000151442114565747	0.174176690830877\\
0.000149835301679113	0.174656257468334\\
0.000147826785570792	0.175420616585677\\
0.000147425082349106	0.175420616585677\\
0.000145416566240897	0.176338723811041\\
0.000144211456575838	0.176939775352505\\
0.00014300634691089	0.177478292041743\\
0.000136579095364353	0.179194216521947\\
0.000136177392142667	0.179194216521947\\
0.000133365469591085	0.180135824105792\\
0.000130553547039502	0.180797020632518\\
0.00012975014059613	0.181435513423086\\
0.000125331405157913	0.183251812315781\\
0.000124929701936227	0.183251812315781\\
0.00012251948260622	0.183869991237154\\
0.0001205109664979	0.184560662789771\\
0.000118100747168004	0.185345734087469\\
0.000117699043946318	0.185345734087469\\
0.000117297340724631	0.185835656815104\\
0.000117297340724631	0.186553811837808\\
0.000116895637503056	0.186553811837808\\
0.000115690527837997	0.187292280729706\\
0.000115288824616422	0.187292280729706\\
0.000109664979513146	0.189193419899625\\
0.00010926327629146	0.189193419899625\\
0.000108058166626512	0.189786106906715\\
0.000102836024744923	0.192853899466263\\
0.000102434321523237	0.192853899466263\\
0.000100425805414916	0.193470883454154\\
9.96223989716549e-05	0.193670437345655\\
};
\addlegendentry{AE, $K=1$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.997726761468628	9.99761013303902e-05\\
0.997726761468628	0.000100374412491\\
0.991485498513699	0.000446905122281515\\
0.981136418414076	0.00100414243607105\\
0.976777938459066	0.00123755277622883\\
0.961548164216278	0.00207520114713611\\
0.927849280951233	0.00393252608938099\\
0.918947939262472	0.00443320321835416\\
0.894425966096249	0.00586473352983352\\
0.888011569052784	0.00623635784274679\\
0.864758978067004	0.00761331952521304\\
0.851538925042179	0.0084334422050506\\
0.840168715353097	0.00912331713534609\\
0.820827106933398	0.0103417509758623\\
0.803176267373664	0.0114526408029953\\
0.779542861733751	0.0130068509519636\\
0.753566321201895	0.0147554369473433\\
0.697151924158431	0.0187982952282323\\
0.666524062022977	0.0210913725802597\\
0.632426287458825	0.0237927188719828\\
0.582977424278943	0.0278714251573328\\
0.546828151361774	0.0310742452003505\\
0.515898208403631	0.0339831116067872\\
0.477680163894914	0.0379550705010755\\
0.451011488712139	0.0408428264159961\\
0.378614525588495	0.0496212060861945\\
0.325085964489435	0.0570752011471362\\
0.289301839800755	0.0628276109296582\\
0.227580541495943	0.0745307894527205\\
0.222360006427252	0.0757010276427944\\
0.204799951795613	0.0797888950848402\\
0.193077046677914	0.0826364215725324\\
0.163168233309231	0.0907014259539552\\
0.149465333011971	0.0948566079821556\\
0.136984012211778	0.0989277463554528\\
0.107762513055355	0.110232215406676\\
0.0946340483650679	0.116387716083805\\
0.0723379127500603	0.12899625587509\\
0.0556917329476982	0.141278180514618\\
0.0407901502370049	0.155576356249502\\
0.0243560697356793	0.179036086991157\\
0.0171422832811119	0.194777344061181\\
0.0137964971479071	0.204362702142914\\
0.0122182051900056	0.209610053373695\\
0.0101281433277095	0.217915637696168\\
0.00829517152727565	0.226552616904326\\
0.00350606571864709	0.267032980164104\\
0.00330842773359041	0.269831514379033\\
0.00303245762031012	0.274519636740221\\
0.00275769261669479	0.279491356647813\\
0.00218727404193786	0.291880028678403\\
0.00171005061460594	0.304588544571019\\
0.00118100747167993	0.32208316737035\\
0.00115931549771031	0.323166175416235\\
0.00110026512412631	0.325502270373616\\
0.00088053346187833	0.336120050983828\\
0.00069052783803325	0.346376165060145\\
0.000631075761227561	0.350342149287023\\
0.000595324174499922	0.352914044451526\\
0.000571221981200298	0.354511670517008\\
0.000530248252590959	0.357128973153828\\
0.000505744356069759	0.358893491595635\\
0.000483248975656769	0.360681510395921\\
0.000439463324495848	0.365006771289732\\
0.000409335582871373	0.368230701824265\\
0.000394472563669978	0.369657452401816\\
0.000366353338153824	0.372452401816299\\
0.000341849441632513	0.375320242173186\\
0.000310516590343091	0.379439576196925\\
0.000302482525909808	0.380922488648132\\
0.000289226319595048	0.38272882976181\\
0.000260303687635521	0.386654584561459\\
0.000185185185185177	0.402437664303354\\
0.000172330682092103	0.406186967258822\\
0.000164698320880507	0.40853899466263\\
0.000113682011729788	0.423079343583207\\
0.000113280308508101	0.423079343583207\\
0.000108058166626512	0.424799649486178\\
0.000106049650518192	0.425934836294113\\
0.000100827508636603	0.428261371783637\\
9.96223989716549e-05	0.428759659045647\\
};
\addlegendentry{AE, $K=2$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.998501646983208	9.99761013303902e-05\\
0.998501646983208	0.000100374412491\\
0.992922390937575	0.000952760296343502\\
0.9891190648349	0.00196964868955629\\
0.977225435847996	0.00735760376005734\\
0.964912428697679	0.0145471202103082\\
0.951017915963685	0.0230072492631244\\
0.93646902868161	0.0318139090257309\\
0.914131115931549	0.044855014737513\\
0.898457861332049	0.0538484824344778\\
0.879126295492891	0.0648446586473353\\
0.858039688278299	0.076725882259221\\
0.83629709970274	0.0888572452800128\\
0.809206234434	0.104117342467936\\
0.788454246003053	0.115787461164662\\
0.758448622157949	0.132931570142595\\
0.719934924078091	0.155203138691946\\
0.663147746444926	0.188625428184498\\
0.628915401301519	0.209023341034016\\
0.602620711818109	0.224913168166972\\
0.583069816019924	0.23678403568868\\
0.544866634530409	0.260676332350833\\
0.509868643046517	0.282964231657771\\
0.475010042580541	0.305690671552617\\
0.435494094962641	0.33209511670517\\
0.405304491042018	0.352880586314028\\
0.361683538201976	0.38384370270055\\
0.340805414959428	0.399000238986696\\
0.302406202297743	0.42848004461085\\
0.273978468707319	0.451935792240898\\
0.256985217321443	0.466426352266391\\
0.228660721458986	0.491873655699833\\
0.207798264642082	0.511596829443161\\
0.183763557483731	0.535473990281208\\
0.163012372459227	0.557244881701585\\
0.143554671808468	0.57916075838445\\
0.113261830159878	0.616906715526169\\
0.0922772555635896	0.646727873815025\\
0.0673322889049569	0.687156058312754\\
0.0582702659275326	0.703631801163068\\
0.0358580380814653	0.752753126742612\\
0.0219205431027557	0.793412331713535\\
0.0132855306499558	0.826572930773521\\
0.0113260223346991	0.835831673703498\\
0.00691692777376074	0.860902971401259\\
0.0025950028119226	0.899323269338007\\
0.00110026512412631	0.926010515414643\\
0.000494496665863209	0.945566796781646\\
0.000146621675905845	0.962129371464989\\
0.000146219972684159	0.962129371464989\\
9.96223989716549e-05	0.965690671552616\\
};
\addlegendentry{AE, $K=3$}

\addplot [color=mycolor5, line width = 2pt]
  table[row sep=crcr]{%
1.11111111111111e-05	0.121088888888889\\
1.11111111111111e-05	0.110722222222222\\
2.22222222222222e-05	0.110722222222222\\
2.22222222222222e-05	0.102355555555555\\
3.33333333333333e-05	0.102355555555555\\
3.33333333333333e-05	0.0960555555555555\\
4.44444444444444e-05	0.0960555555555555\\
4.44444444444444e-05	0.0951111111111111\\
5.55555555555555e-05	0.0951111111111111\\
5.55555555555555e-05	0.0895888888888889\\
6.66666666666667e-05	0.0895888888888889\\
6.66666666666667e-05	0.0863222222222222\\
7.77777777777777e-05	0.0863222222222222\\
7.77777777777777e-05	0.0847777777777778\\
8.88888888888889e-05	0.0847777777777778\\
8.88888888888889e-05	0.0795222222222222\\
0.0001	0.0795222222222222\\
0.0001	0.0743888888888888\\
0.000111111111111111	0.0743888888888888\\
0.000111111111111111	0.0725222222222222\\
0.000122222222222222	0.0725222222222222\\
0.000122222222222222	0.0698888888888889\\
0.000133333333333333	0.0698888888888889\\
0.000133333333333333	0.0658222222222222\\
0.000144444444444444	0.0658222222222222\\
0.000144444444444444	0.0625111111111111\\
0.000155555555555555	0.0625111111111111\\
0.000155555555555555	0.0547888888888889\\
0.000166666666666667	0.0547888888888889\\
0.000166666666666667	0.0542444444444444\\
0.000177777777777778	0.0542444444444444\\
0.000177777777777778	0.0533333333333333\\
0.000188888888888889	0.0533333333333333\\
0.000188888888888889	0.0502555555555555\\
0.0002	0.0502555555555555\\
0.0002	0.0471555555555556\\
0.000211111111111111	0.0471555555555556\\
0.000211111111111111	0.0455333333333333\\
0.000222222222222222	0.0455333333333333\\
0.000222222222222222	0.0444777777777777\\
0.000233333333333333	0.0444777777777777\\
0.000233333333333333	0.0435666666666666\\
0.000244444444444444	0.0435666666666666\\
0.000255555555555555	0.0433888888888889\\
0.000255555555555555	0.0422\\
0.000266666666666667	0.0422\\
0.000266666666666667	0.0417666666666667\\
0.000277777777777778	0.0417666666666667\\
0.000277777777777778	0.0414555555555555\\
0.000288888888888889	0.0414555555555555\\
0.000288888888888889	0.0413111111111111\\
0.0003	0.0413111111111111\\
0.0003	0.0407\\
0.000311111111111111	0.0407\\
0.000333333333333333	0.0404555555555556\\
0.000333333333333333	0.0402555555555555\\
0.000344444444444445	0.0402555555555555\\
0.000344444444444445	0.0400666666666666\\
0.000355555555555556	0.0400666666666666\\
0.000355555555555556	0.0397222222222222\\
0.000366666666666667	0.0397222222222222\\
0.000377777777777778	0.0394777777777778\\
0.000377777777777778	0.0378111111111111\\
0.000388888888888889	0.0378111111111111\\
0.000388888888888889	0.0368444444444444\\
0.0004	0.0368444444444444\\
0.0004	0.0362333333333333\\
0.000411111111111111	0.0362333333333333\\
0.000411111111111111	0.0358333333333334\\
0.000433333333333333	0.0358333333333334\\
0.000433333333333333	0.0353444444444444\\
0.000444444444444444	0.0353444444444444\\
0.000444444444444444	0.0351666666666667\\
0.000455555555555555	0.0351666666666667\\
0.000455555555555555	0.0348888888888889\\
0.000466666666666667	0.0348888888888889\\
0.000466666666666667	0.0342111111111111\\
0.000477777777777777	0.0342111111111111\\
0.000477777777777777	0.0338888888888889\\
0.000488888888888889	0.0338888888888889\\
0.000488888888888889	0.0335\\
0.0005	0.0335\\
0.000522222222222222	0.0332666666666667\\
0.000522222222222222	0.0328666666666666\\
0.000533333333333333	0.0328666666666666\\
0.000533333333333333	0.0326888888888889\\
0.000544444444444444	0.0326888888888889\\
0.000544444444444444	0.0324444444444444\\
0.000555555555555555	0.0324444444444444\\
0.000566666666666667	0.0323333333333333\\
0.000588888888888889	0.0321888888888889\\
0.000588888888888889	0.0320444444444444\\
0.000599999999999999	0.0320444444444444\\
0.000599999999999999	0.0319111111111111\\
0.000611111111111111	0.0319111111111111\\
0.000622222222222222	0.0317777777777778\\
0.000633333333333333	0.0315888888888888\\
0.000633333333333333	0.0309666666666666\\
0.000644444444444445	0.0309666666666666\\
0.000655555555555556	0.0307888888888889\\
0.000655555555555556	0.0305444444444444\\
0.000666666666666667	0.0305444444444444\\
0.000666666666666667	0.0299111111111111\\
0.000677777777777777	0.0299111111111111\\
0.000677777777777777	0.0282888888888889\\
0.000688888888888889	0.0282888888888889\\
0.000688888888888889	0.0280333333333333\\
0.0007	0.0280333333333333\\
0.0007	0.0274444444444444\\
0.000711111111111111	0.0274444444444444\\
0.000733333333333334	0.0272888888888889\\
0.000733333333333334	0.0266\\
0.000755555555555556	0.0266\\
0.000755555555555556	0.0261888888888889\\
0.000766666666666667	0.0261888888888889\\
0.000766666666666667	0.0257666666666667\\
0.000777777777777777	0.0257666666666667\\
0.000788888888888889	0.0256555555555555\\
0.000811111111111111	0.0254888888888889\\
0.000811111111111111	0.0243444444444444\\
0.000822222222222222	0.0243444444444444\\
0.000822222222222222	0.0241777777777778\\
0.000833333333333333	0.0241777777777778\\
0.000833333333333333	0.0233666666666667\\
0.000844444444444444	0.0233666666666667\\
0.000844444444444444	0.0232777777777778\\
0.000855555555555556	0.0232777777777778\\
0.000877777777777778	0.0231666666666666\\
0.000888888888888889	0.0231666666666666\\
0.000888888888888889	0.0220777777777778\\
0.000899999999999999	0.0220777777777778\\
0.00091111111111111	0.0219666666666666\\
0.000922222222222221	0.0218555555555555\\
0.000922222222222221	0.0212666666666667\\
0.000933333333333333	0.0212666666666667\\
0.000933333333333333	0.0207666666666666\\
0.000944444444444444	0.0207666666666666\\
0.000944444444444444	0.0205666666666667\\
0.000966666666666665	0.0205666666666667\\
0.000966666666666665	0.0201777777777778\\
0.000977777777777778	0.0201777777777778\\
0.000977777777777778	0.0199333333333333\\
0.000988888888888889	0.0199333333333333\\
0.000988888888888889	0.0196111111111111\\
0.001	0.0196111111111111\\
0.001	0.0194333333333333\\
0.00101111111111111	0.0194333333333333\\
0.00105555555555555	0.0192\\
0.00105555555555555	0.0189111111111111\\
0.00106666666666667	0.0189111111111111\\
0.00106666666666667	0.0187777777777778\\
0.00107777777777778	0.0187777777777778\\
0.00108888888888889	0.0187\\
0.0011	0.0186\\
0.00111111111111111	0.0185\\
0.00111111111111111	0.0184333333333333\\
0.00112222222222222	0.0184333333333333\\
0.00112222222222222	0.0181777777777778\\
0.00113333333333333	0.0181777777777778\\
0.00113333333333333	0.0180444444444444\\
0.00115555555555556	0.0180444444444444\\
0.00115555555555556	0.0178888888888889\\
0.00117777777777778	0.0178888888888889\\
0.00117777777777778	0.0177111111111111\\
0.00118888888888889	0.0177111111111111\\
0.00118888888888889	0.0175777777777778\\
0.0012	0.0175777777777778\\
0.0012	0.0175\\
0.00121111111111111	0.0175\\
0.00123333333333333	0.0173333333333333\\
0.00123333333333333	0.0171888888888889\\
0.00124444444444444	0.0171888888888889\\
0.00126666666666667	0.0170888888888889\\
0.00126666666666667	0.0169888888888889\\
0.00127777777777778	0.0169888888888889\\
0.00127777777777778	0.0166777777777778\\
0.00128888888888889	0.0166777777777778\\
0.0013	0.0166\\
0.0013	0.0164777777777778\\
0.00131111111111111	0.0164777777777778\\
0.00131111111111111	0.0163777777777778\\
0.00132222222222222	0.0163777777777778\\
0.00132222222222222	0.0163\\
0.00133333333333333	0.0163\\
0.00133333333333333	0.0162333333333333\\
0.00134444444444444	0.0162333333333333\\
0.00136666666666667	0.0161444444444444\\
0.00136666666666667	0.0160888888888889\\
0.00137777777777778	0.0160888888888889\\
0.00138888888888889	0.0160333333333333\\
0.00141111111111111	0.0159222222222222\\
0.00142222222222222	0.0158555555555555\\
0.00142222222222222	0.0157888888888889\\
0.00143333333333333	0.0157888888888889\\
0.00143333333333333	0.0156888888888889\\
0.00144444444444444	0.0156888888888889\\
0.00144444444444444	0.0156333333333333\\
0.00145555555555555	0.0156333333333333\\
0.00147777777777778	0.0155\\
0.0015	0.0154555555555556\\
0.00151111111111111	0.0154555555555556\\
0.00151111111111111	0.0153888888888889\\
0.00152222222222222	0.0153888888888889\\
0.00152222222222222	0.0152777777777778\\
0.00153333333333333	0.0152777777777778\\
0.00155555555555555	0.0152111111111111\\
0.00158888888888889	0.0150333333333333\\
0.00158888888888889	0.0149666666666667\\
0.0016	0.0149666666666667\\
0.00164444444444444	0.0147444444444444\\
0.00165555555555555	0.0146777777777778\\
0.00166666666666667	0.0146111111111111\\
0.00167777777777778	0.0145555555555556\\
0.00167777777777778	0.0144555555555555\\
0.00168888888888889	0.0144555555555555\\
0.00172222222222222	0.0143777777777778\\
0.00174444444444444	0.0143111111111111\\
0.00177777777777778	0.0142333333333333\\
0.00177777777777778	0.0141444444444444\\
0.00178888888888889	0.0141444444444444\\
0.00182222222222222	0.0140333333333333\\
0.00185555555555555	0.0139333333333333\\
0.00186666666666667	0.0139333333333333\\
0.00186666666666667	0.0138777777777778\\
0.00188888888888889	0.0138777777777778\\
0.00188888888888889	0.0137444444444444\\
0.00192222222222222	0.0137444444444444\\
0.00196666666666666	0.0136555555555555\\
0.002	0.0135444444444444\\
0.00201111111111111	0.0134777777777778\\
0.00202222222222222	0.0134\\
0.00202222222222222	0.0133\\
0.00204444444444444	0.0133\\
0.00204444444444444	0.0132\\
0.00205555555555555	0.0132\\
0.00206666666666666	0.0131222222222222\\
0.00207777777777778	0.0130666666666667\\
0.00207777777777778	0.0129666666666667\\
0.00213333333333333	0.0129666666666667\\
0.00213333333333333	0.0129222222222222\\
0.00214444444444444	0.0129222222222222\\
0.00218888888888889	0.0128444444444444\\
0.0022	0.0128\\
0.00224444444444445	0.0127\\
0.00225555555555556	0.0127\\
0.00225555555555556	0.0126222222222222\\
0.00226666666666667	0.0126222222222222\\
0.00226666666666667	0.0125333333333333\\
0.00227777777777778	0.0125333333333333\\
0.00227777777777778	0.0124888888888889\\
0.0023	0.0124888888888889\\
0.00234444444444445	0.0123111111111111\\
0.00234444444444445	0.0122444444444444\\
0.00235555555555556	0.0122444444444444\\
0.00238888888888889	0.0121777777777778\\
0.00241111111111111	0.0120666666666667\\
0.00241111111111111	0.0120222222222222\\
0.00242222222222222	0.0120222222222222\\
0.00248888888888889	0.0117888888888889\\
0.00248888888888889	0.0117444444444444\\
0.0025	0.0117444444444444\\
0.00251111111111111	0.0116888888888889\\
0.00252222222222222	0.0116444444444444\\
0.00252222222222222	0.0115888888888889\\
0.00253333333333333	0.0115888888888889\\
0.00253333333333333	0.0115444444444444\\
0.00254444444444444	0.0115444444444444\\
0.00255555555555555	0.0115\\
0.00257777777777777	0.0113888888888889\\
0.00257777777777777	0.0112777777777778\\
0.00258888888888889	0.0112777777777778\\
0.00258888888888889	0.0112333333333333\\
0.0026	0.0112333333333333\\
0.0026	0.0111888888888889\\
0.00261111111111111	0.0111888888888889\\
0.00268888888888889	0.011\\
0.00268888888888889	0.0109333333333333\\
0.0027	0.0109333333333333\\
0.00273333333333333	0.0108333333333333\\
0.00273333333333333	0.0107333333333333\\
0.00274444444444444	0.0107333333333333\\
0.00277777777777777	0.0106\\
0.00278888888888889	0.0105555555555555\\
0.00278888888888889	0.0104777777777778\\
0.0028	0.0104777777777778\\
0.00286666666666666	0.0103\\
0.00288888888888889	0.0103\\
0.00291111111111111	0.0102444444444444\\
0.00295555555555555	0.0101666666666667\\
0.00296666666666666	0.0101222222222222\\
0.00296666666666666	0.0100555555555555\\
0.003	0.0100555555555555\\
0.00301111111111111	0.01\\
0.00301111111111111	0.00993333333333333\\
0.00304444444444444	0.00993333333333333\\
0.00308888888888889	0.00985555555555555\\
0.00308888888888889	0.00982222222222223\\
0.00311111111111111	0.00982222222222223\\
0.00314444444444444	0.00975555555555556\\
0.00316666666666666	0.00969999999999999\\
0.00318888888888889	0.00964444444444443\\
0.00324444444444444	0.00962222222222222\\
0.00325555555555556	0.00962222222222222\\
0.00328888888888889	0.00952222222222222\\
0.00333333333333333	0.00951111111111111\\
0.00336666666666666	0.00944444444444444\\
0.00342222222222222	0.00936666666666666\\
0.00348888888888889	0.00933333333333333\\
0.00352222222222222	0.00927777777777777\\
0.0036	0.00914444444444444\\
0.00365555555555555	0.00906666666666667\\
0.00368888888888889	0.00902222222222221\\
0.0037	0.00896666666666666\\
0.00374444444444444	0.00884444444444443\\
0.00374444444444444	0.00875555555555556\\
0.00376666666666667	0.00867777777777778\\
0.00376666666666667	0.00863333333333333\\
0.00378888888888888	0.00863333333333333\\
0.00382222222222222	0.00858888888888888\\
0.00384444444444444	0.00858888888888888\\
0.00392222222222222	0.00846666666666667\\
0.00396666666666667	0.00839999999999999\\
0.00398888888888888	0.00839999999999999\\
0.00403333333333333	0.00833333333333333\\
0.00405555555555555	0.00833333333333333\\
0.00405555555555555	0.0083\\
0.00407777777777778	0.0083\\
0.00411111111111111	0.00825555555555554\\
0.00413333333333333	0.00825555555555554\\
0.00419999999999999	0.0082\\
0.00428888888888889	0.00805555555555556\\
0.00431111111111111	0.00805555555555556\\
0.00432222222222222	0.008\\
0.00432222222222222	0.00793333333333334\\
0.00436666666666667	0.00788888888888889\\
0.0044	0.00785555555555554\\
0.00442222222222222	0.00783333333333332\\
0.00445555555555555	0.00779999999999999\\
0.00445555555555555	0.00776666666666666\\
0.00458888888888888	0.00753333333333334\\
0.0046111111111111	0.00753333333333334\\
0.0046111111111111	0.0075\\
0.00466666666666667	0.0075\\
0.00472222222222222	0.00735555555555555\\
0.00472222222222222	0.00732222222222221\\
0.00475555555555555	0.00728888888888889\\
0.00477777777777778	0.00725555555555555\\
0.00478888888888888	0.00719999999999999\\
0.00478888888888888	0.00716666666666666\\
0.00481111111111111	0.00716666666666666\\
0.00483333333333334	0.00714444444444444\\
0.00485555555555555	0.00714444444444444\\
0.0049	0.00708888888888888\\
0.00492222222222222	0.00708888888888888\\
0.00493333333333333	0.00703333333333332\\
0.00497777777777778	0.00696666666666667\\
0.00498888888888889	0.00691111111111111\\
0.00501111111111111	0.00688888888888889\\
0.00504444444444444	0.00688888888888889\\
0.00506666666666667	0.00686666666666666\\
0.00517777777777777	0.00686666666666666\\
0.00519999999999999	0.00684444444444443\\
0.00522222222222222	0.00682222222222223\\
0.00525555555555555	0.00682222222222223\\
0.00525555555555555	0.00678888888888888\\
0.00527777777777777	0.00676666666666666\\
0.0053	0.00674444444444444\\
0.00533333333333333	0.00671111111111111\\
0.00535555555555555	0.00663333333333333\\
0.00542222222222222	0.00657777777777778\\
0.00556666666666666	0.00648888888888889\\
0.00572222222222221	0.00639999999999999\\
0.00572222222222221	0.00635555555555555\\
0.00574444444444444	0.00635555555555555\\
0.00574444444444444	0.00633333333333333\\
0.00577777777777778	0.00633333333333333\\
0.00577777777777778	0.00631111111111111\\
0.00586666666666666	0.00624444444444444\\
0.00591111111111111	0.00619999999999999\\
0.00597777777777777	0.0061\\
0.0060111111111111	0.00606666666666667\\
0.00607777777777777	0.00597777777777777\\
0.00611111111111111	0.00597777777777777\\
0.00611111111111111	0.00592222222222222\\
0.00613333333333334	0.00588888888888889\\
0.00613333333333334	0.00586666666666666\\
0.00615555555555555	0.00586666666666666\\
0.00631111111111111	0.00577777777777778\\
0.00634444444444444	0.00574444444444444\\
0.00636666666666666	0.00574444444444444\\
0.00636666666666666	0.00571111111111111\\
0.00644444444444445	0.00568888888888889\\
0.00647777777777778	0.00565555555555556\\
0.00647777777777778	0.00562222222222223\\
0.0065111111111111	0.00559999999999999\\
0.00653333333333334	0.0055111111111111\\
0.00657777777777778	0.00545555555555555\\
0.00661111111111111	0.00543333333333334\\
0.00667777777777778	0.00543333333333334\\
0.00667777777777778	0.0054\\
0.00672222222222221	0.00536666666666667\\
0.00675555555555555	0.00533333333333333\\
0.00684444444444443	0.00527777777777777\\
0.00684444444444443	0.00524444444444444\\
0.00688888888888889	0.0052111111111111\\
0.00701111111111111	0.00516666666666667\\
0.00704444444444444	0.00516666666666667\\
0.00704444444444444	0.00514444444444444\\
0.00726666666666667	0.00505555555555555\\
0.0073	0.00505555555555555\\
0.00742222222222222	0.00501111111111111\\
0.00745555555555556	0.00497777777777778\\
0.0075	0.00492222222222222\\
0.00754444444444445	0.00492222222222222\\
0.00754444444444445	0.0049\\
0.00768888888888888	0.00484444444444444\\
0.00772222222222221	0.00484444444444444\\
0.00794444444444445	0.00475555555555555\\
0.00798888888888888	0.00472222222222222\\
0.00803333333333333	0.00472222222222222\\
0.00813333333333333	0.00465555555555555\\
0.00813333333333333	0.00462222222222222\\
0.00816666666666667	0.00462222222222222\\
0.00833333333333333	0.00452222222222222\\
0.00833333333333333	0.00448888888888888\\
0.00837777777777777	0.00444444444444444\\
0.00842222222222221	0.00444444444444444\\
0.00852222222222221	0.00441111111111111\\
0.00858888888888888	0.00436666666666667\\
0.00866666666666667	0.00434444444444445\\
0.00874444444444444	0.00434444444444445\\
0.00879999999999999	0.00433333333333333\\
0.00885555555555555	0.00432222222222222\\
0.0089111111111111	0.00432222222222222\\
0.0089111111111111	0.0043\\
0.00896666666666666	0.00423333333333334\\
0.0091111111111111	0.00414444444444444\\
0.0091111111111111	0.00412222222222222\\
0.0092111111111111	0.00408888888888889\\
0.00928888888888889	0.00403333333333333\\
0.00945555555555555	0.00396666666666667\\
0.00948888888888889	0.00396666666666667\\
0.00958888888888888	0.00393333333333333\\
0.00961111111111111	0.00391111111111111\\
0.00961111111111111	0.00388888888888889\\
0.00966666666666665	0.00387777777777777\\
0.00971111111111111	0.00387777777777777\\
0.00978888888888889	0.00385555555555556\\
0.00983333333333332	0.00385555555555556\\
0.00997777777777777	0.0038\\
0.0100444444444444	0.00375555555555556\\
0.0100444444444444	0.00373333333333333\\
0.0101222222222222	0.00371111111111111\\
0.0102	0.00368888888888889\\
0.0105222222222222	0.0036\\
0.0106222222222222	0.00356666666666667\\
0.0106777777777778	0.00356666666666667\\
0.0107333333333333	0.00355555555555556\\
0.0108444444444444	0.00348888888888889\\
0.0109	0.00347777777777777\\
0.011	0.00344444444444444\\
0.0111444444444445	0.00338888888888889\\
0.0111444444444445	0.00336666666666666\\
0.0112	0.00336666666666666\\
0.0112555555555556	0.00334444444444444\\
0.0113	0.00333333333333333\\
0.0113666666666667	0.00333333333333333\\
0.0114111111111111	0.00332222222222222\\
0.0114555555555556	0.00332222222222222\\
0.0114555555555556	0.00328888888888889\\
0.0115	0.00327777777777778\\
0.0115666666666667	0.00326666666666667\\
0.0116111111111111	0.00326666666666667\\
0.0116111111111111	0.00324444444444444\\
0.0116555555555556	0.00323333333333333\\
0.0118111111111111	0.00323333333333333\\
0.0118111111111111	0.00322222222222222\\
0.0119444444444444	0.00322222222222222\\
0.0119444444444444	0.00321111111111111\\
0.012	0.00318888888888889\\
0.0120777777777778	0.00317777777777777\\
0.0122444444444444	0.00317777777777777\\
0.0122444444444444	0.00316666666666666\\
0.0123555555555555	0.00313333333333333\\
0.0124555555555556	0.00313333333333333\\
0.0124555555555556	0.00312222222222222\\
0.0125	0.00311111111111111\\
0.0126666666666667	0.00311111111111111\\
0.0126666666666667	0.0031\\
0.0127333333333333	0.0031\\
0.0127333333333333	0.00308888888888889\\
0.0128222222222222	0.00306666666666667\\
0.0129222222222222	0.00301111111111111\\
0.0130777777777778	0.00295555555555555\\
0.0131333333333333	0.00295555555555555\\
0.0131333333333333	0.00294444444444444\\
0.0132222222222222	0.00292222222222222\\
0.0133333333333333	0.0029\\
0.0134777777777778	0.00287777777777778\\
0.0135888888888889	0.00284444444444445\\
0.0137222222222222	0.00284444444444445\\
0.0137222222222222	0.00282222222222222\\
0.0137888888888889	0.00281111111111111\\
0.0139	0.00278888888888889\\
0.0140111111111111	0.00278888888888889\\
0.0140111111111111	0.00276666666666666\\
0.0141	0.00274444444444444\\
0.0141666666666667	0.00274444444444444\\
0.0141666666666667	0.00273333333333333\\
0.0142222222222222	0.00272222222222222\\
0.0143222222222222	0.00271111111111111\\
0.0144222222222222	0.0027\\
0.0146	0.0027\\
0.0146	0.00268888888888889\\
0.0146666666666667	0.00268888888888889\\
0.0146666666666667	0.00267777777777778\\
0.0148444444444444	0.00267777777777778\\
0.0148444444444444	0.00266666666666667\\
0.0149	0.00264444444444444\\
0.0149	0.00263333333333333\\
0.015	0.00262222222222222\\
0.0151111111111111	0.00262222222222222\\
0.0151111111111111	0.00261111111111111\\
0.0152111111111111	0.00261111111111111\\
0.0152111111111111	0.0026\\
0.0154222222222222	0.0026\\
0.0154222222222222	0.00258888888888889\\
0.0155444444444444	0.00258888888888889\\
0.0155444444444444	0.00257777777777777\\
0.0156333333333333	0.00255555555555555\\
0.0157222222222222	0.00255555555555555\\
0.0157222222222222	0.00254444444444444\\
0.0157777777777778	0.00254444444444444\\
0.0157777777777778	0.00253333333333333\\
0.0158555555555555	0.00252222222222222\\
0.0159666666666667	0.00252222222222222\\
0.0159666666666667	0.0025\\
0.0161	0.0025\\
0.0161	0.00248888888888889\\
0.0161777777777778	0.00248888888888889\\
0.0161777777777778	0.00246666666666667\\
0.0162444444444444	0.00244444444444444\\
0.0164777777777778	0.00244444444444444\\
0.0164777777777778	0.00243333333333333\\
0.0167666666666667	0.00237777777777778\\
0.0168666666666666	0.00234444444444445\\
0.0168666666666666	0.00232222222222222\\
0.0169444444444444	0.00231111111111111\\
0.0170222222222222	0.00231111111111111\\
0.0170222222222222	0.0023\\
0.0171	0.00227777777777778\\
0.0171666666666666	0.00227777777777778\\
0.0171666666666666	0.00226666666666667\\
0.0172333333333333	0.00226666666666667\\
0.0172333333333333	0.00222222222222222\\
0.0174333333333333	0.00222222222222222\\
0.0174333333333333	0.00221111111111111\\
0.0175333333333333	0.00221111111111111\\
0.0175333333333333	0.0022\\
0.0181555555555556	0.0022\\
0.0181555555555556	0.00218888888888889\\
0.0183555555555555	0.00214444444444444\\
0.0184444444444444	0.00214444444444444\\
0.0184444444444444	0.00213333333333333\\
0.0188	0.00213333333333333\\
0.0188	0.00212222222222222\\
0.0188777777777778	0.0021\\
0.0190222222222222	0.0021\\
0.0190222222222222	0.00208888888888889\\
0.0193222222222222	0.00208888888888889\\
0.0193222222222222	0.00207777777777778\\
0.0195333333333333	0.00207777777777778\\
0.0195333333333333	0.00206666666666666\\
0.0198222222222222	0.00206666666666666\\
0.0198222222222222	0.00205555555555555\\
0.02	0.00205555555555555\\
0.02	0.00204444444444444\\
0.0200777777777778	0.00203333333333333\\
0.0202111111111111	0.00201111111111111\\
0.0203222222222222	0.00201111111111111\\
0.0203222222222222	0.002\\
0.0204666666666666	0.00198888888888889\\
0.0205777777777778	0.00196666666666666\\
0.0206888888888889	0.00196666666666666\\
0.0206888888888889	0.00195555555555555\\
0.0208333333333333	0.00194444444444444\\
0.0209666666666667	0.00192222222222222\\
0.0211	0.00192222222222222\\
0.0211	0.00191111111111111\\
0.0212111111111111	0.00191111111111111\\
0.0212111111111111	0.0019\\
0.0213	0.00188888888888889\\
0.0214444444444444	0.00187777777777778\\
0.0215222222222222	0.00185555555555555\\
0.0215222222222222	0.00184444444444444\\
0.0217	0.00184444444444444\\
0.0217	0.00182222222222222\\
0.0218444444444444	0.00181111111111111\\
0.0222777777777778	0.00181111111111111\\
0.0222777777777778	0.0018\\
0.0225111111111111	0.0018\\
0.0225111111111111	0.00178888888888889\\
0.0225888888888889	0.00178888888888889\\
0.0225888888888889	0.00177777777777778\\
0.0228777777777778	0.00177777777777778\\
0.0228777777777778	0.00176666666666667\\
0.0230222222222222	0.00175555555555556\\
0.0231666666666666	0.00174444444444444\\
0.0233666666666667	0.00174444444444444\\
0.0233666666666667	0.00173333333333333\\
0.0234666666666666	0.00173333333333333\\
0.0234666666666666	0.00172222222222222\\
0.0236111111111111	0.0017\\
0.0237111111111111	0.00167777777777778\\
0.0238333333333333	0.00167777777777778\\
0.0238333333333333	0.00166666666666667\\
0.0239222222222222	0.00165555555555555\\
0.0240555555555555	0.00165555555555555\\
0.0240555555555555	0.00164444444444444\\
0.0241666666666667	0.00164444444444444\\
0.0241666666666667	0.00163333333333333\\
0.0242777777777778	0.00162222222222222\\
0.0245	0.0016\\
0.0246111111111111	0.00158888888888889\\
0.0247666666666666	0.00158888888888889\\
0.0247666666666666	0.00157777777777778\\
0.0249222222222222	0.00156666666666666\\
0.0253444444444444	0.00156666666666666\\
0.0253444444444444	0.00155555555555555\\
0.0255555555555555	0.00155555555555555\\
0.0255555555555555	0.00154444444444444\\
0.0257222222222222	0.00154444444444444\\
0.0257222222222222	0.00153333333333333\\
0.0259111111111111	0.0015\\
0.0260111111111111	0.00147777777777778\\
0.0261111111111111	0.00146666666666666\\
0.0263333333333333	0.00144444444444444\\
0.0265222222222222	0.00141111111111111\\
0.0266222222222222	0.0014\\
0.0267444444444444	0.00138888888888889\\
0.0268555555555556	0.00138888888888889\\
0.0268555555555556	0.00137777777777778\\
0.0269777777777778	0.00137777777777778\\
0.0269777777777778	0.00136666666666667\\
0.0271	0.00135555555555556\\
0.0272222222222222	0.00132222222222222\\
0.0273555555555556	0.00132222222222222\\
0.0273555555555556	0.00131111111111111\\
0.0275	0.0013\\
0.0276111111111111	0.0013\\
0.0276111111111111	0.00128888888888889\\
0.0277888888888889	0.00127777777777778\\
0.0283888888888889	0.00127777777777778\\
0.0283888888888889	0.00126666666666667\\
0.0288111111111111	0.00126666666666667\\
0.0288111111111111	0.00125555555555556\\
0.0295666666666667	0.00125555555555556\\
0.0295666666666667	0.00124444444444444\\
0.0298222222222222	0.00122222222222222\\
0.0306888888888889	0.00122222222222222\\
0.0306888888888889	0.00121111111111111\\
0.0311555555555556	0.00116666666666667\\
0.0312777777777778	0.00115555555555556\\
0.0317333333333334	0.00115555555555556\\
0.0317333333333334	0.00114444444444444\\
0.0318555555555555	0.00113333333333333\\
0.0323111111111111	0.00113333333333333\\
0.0323111111111111	0.00112222222222222\\
0.0324222222222222	0.00111111111111111\\
0.0333333333333333	0.00111111111111111\\
0.0333333333333333	0.0011\\
0.0338666666666666	0.0011\\
0.0338666666666666	0.00108888888888889\\
0.0343888888888889	0.00108888888888889\\
0.0343888888888889	0.00107777777777778\\
0.0353111111111111	0.00107777777777778\\
0.0353111111111111	0.00106666666666667\\
0.0356555555555555	0.00104444444444445\\
0.0359333333333333	0.00104444444444445\\
0.0359333333333333	0.00103333333333333\\
0.0360666666666666	0.00103333333333333\\
0.0360666666666666	0.00102222222222222\\
0.0367	0.00102222222222222\\
0.0367	0.00101111111111111\\
0.0369222222222222	0.00101111111111111\\
0.0369222222222222	0.000988888888888889\\
0.0375777777777778	0.000988888888888889\\
0.0375777777777778	0.000977777777777778\\
0.0377333333333333	0.000966666666666665\\
0.0379777777777778	0.000955555555555554\\
0.0382555555555555	0.000933333333333333\\
0.0383888888888889	0.000922222222222221\\
0.0387444444444444	0.000922222222222221\\
0.0387444444444444	0.00091111111111111\\
0.0391333333333333	0.00091111111111111\\
0.0391333333333333	0.000899999999999999\\
0.0394	0.000899999999999999\\
0.0394	0.000888888888888889\\
0.0395555555555556	0.000877777777777778\\
0.0398333333333333	0.000877777777777778\\
0.0398333333333333	0.000866666666666667\\
0.0400111111111111	0.000855555555555556\\
0.0410555555555555	0.000855555555555556\\
0.0410555555555555	0.000844444444444444\\
0.0412333333333333	0.000833333333333333\\
0.0420111111111111	0.000833333333333333\\
0.0420111111111111	0.000811111111111111\\
0.0421888888888889	0.000788888888888889\\
0.0430555555555555	0.000788888888888889\\
0.0430555555555555	0.000777777777777777\\
0.0433	0.000777777777777777\\
0.0433	0.000766666666666667\\
0.0441555555555555	0.000766666666666667\\
0.0441555555555555	0.000755555555555556\\
0.0445111111111111	0.000755555555555556\\
0.0445111111111111	0.000744444444444445\\
0.0447444444444444	0.000733333333333334\\
0.0451444444444445	0.000733333333333334\\
0.0451444444444445	0.000722222222222222\\
0.0458888888888889	0.000722222222222222\\
0.0458888888888889	0.000711111111111111\\
0.0460888888888889	0.000711111111111111\\
0.0460888888888889	0.0007\\
0.0493333333333333	0.0007\\
0.0493333333333333	0.000677777777777777\\
0.0502888888888889	0.000677777777777777\\
0.0502888888888889	0.000666666666666667\\
0.0504999999999999	0.000644444444444445\\
0.0522	0.000644444444444445\\
0.0522	0.000633333333333333\\
0.0525222222222222	0.000622222222222222\\
0.0530111111111111	0.000622222222222222\\
0.0530111111111111	0.000611111111111111\\
0.0538444444444444	0.000611111111111111\\
0.0538444444444444	0.000599999999999999\\
0.0552222222222222	0.000599999999999999\\
0.0552222222222222	0.000588888888888889\\
0.0555444444444444	0.000588888888888889\\
0.0555444444444444	0.000577777777777778\\
0.0558222222222223	0.000577777777777778\\
0.0558222222222223	0.000566666666666667\\
0.057	0.000566666666666667\\
0.057	0.000555555555555555\\
0.0578111111111111	0.000555555555555555\\
0.0578111111111111	0.000544444444444444\\
0.0581111111111111	0.000533333333333333\\
0.0584	0.000533333333333333\\
0.0584	0.000522222222222222\\
0.0588888888888889	0.000522222222222222\\
0.0588888888888889	0.000511111111111111\\
0.0597999999999999	0.000511111111111111\\
0.0597999999999999	0.0005\\
0.0628333333333333	0.0005\\
0.0628333333333333	0.000488888888888889\\
0.0640666666666666	0.000488888888888889\\
0.0640666666666666	0.000477777777777777\\
0.0643666666666667	0.000477777777777777\\
0.0643666666666667	0.000466666666666667\\
0.0648333333333334	0.000466666666666667\\
0.0648333333333334	0.000455555555555555\\
0.0670333333333333	0.000455555555555555\\
0.0670333333333333	0.000444444444444444\\
0.0679444444444445	0.000444444444444444\\
0.0679444444444445	0.000433333333333333\\
0.0691555555555555	0.000433333333333333\\
0.0691555555555555	0.000422222222222222\\
0.0695333333333333	0.000411111111111111\\
0.0715444444444445	0.000411111111111111\\
0.0715444444444445	0.0004\\
0.0719888888888889	0.0004\\
0.0719888888888889	0.000388888888888889\\
0.0723888888888888	0.000388888888888889\\
0.0723888888888888	0.000377777777777778\\
0.0737	0.000377777777777778\\
0.0737	0.000366666666666667\\
0.0777888888888889	0.000366666666666667\\
0.0777888888888889	0.000355555555555556\\
0.0781444444444444	0.000344444444444445\\
0.0787444444444444	0.000344444444444445\\
0.0787444444444444	0.000333333333333333\\
0.0795777777777778	0.000333333333333333\\
0.0795777777777778	0.000322222222222222\\
0.0842666666666666	0.000322222222222222\\
0.0842666666666666	0.000311111111111111\\
0.0847555555555555	0.0003\\
0.0868444444444445	0.0003\\
0.0868444444444445	0.000288888888888889\\
0.0939777777777778	0.000288888888888889\\
0.0939777777777778	0.000277777777777778\\
0.0963777777777778	0.000277777777777778\\
0.0963777777777778	0.000266666666666667\\
0.0968888888888889	0.000255555555555555\\
0.0972888888888889	0.000255555555555555\\
0.0972888888888889	0.000244444444444444\\
0.0990888888888889	0.000244444444444444\\
0.0990888888888889	0.000233333333333333\\
0.0995555555555556	0.000222222222222222\\
0.100677777777778	0.000222222222222222\\
0.100677777777778	0.000211111111111111\\
0.1012	0.0002\\
0.101922222222222	0.0002\\
0.101922222222222	0.000188888888888889\\
0.102744444444444	0.000188888888888889\\
0.102744444444444	0.000177777777777778\\
0.1049	0.000177777777777778\\
0.1049	0.000166666666666667\\
0.107188888888889	0.000166666666666667\\
0.107188888888889	0.000155555555555555\\
0.110244444444445	0.000155555555555555\\
0.110244444444445	0.000144444444444444\\
0.111477777777778	0.000144444444444444\\
0.111477777777778	0.000133333333333333\\
0.112811111111111	0.000133333333333333\\
0.112811111111111	0.000122222222222222\\
0.117133333333333	0.000122222222222222\\
0.117133333333333	0.000111111111111111\\
0.125811111111111	0.000111111111111111\\
0.125811111111111	0.0001\\
0.127555555555556	0.0001\\
0.127555555555556	8.88888888888889e-05\\
0.134511111111111	8.88888888888889e-05\\
0.134511111111111	7.77777777777777e-05\\
0.137833333333333	7.77777777777777e-05\\
0.137833333333333	6.66666666666667e-05\\
0.161133333333333	6.66666666666667e-05\\
0.161133333333333	5.55555555555555e-05\\
0.164	5.55555555555555e-05\\
0.164	4.44444444444444e-05\\
0.166866666666666	4.44444444444444e-05\\
0.166866666666666	3.33333333333333e-05\\
0.181555555555556	3.33333333333333e-05\\
0.181555555555556	2.22222222222222e-05\\
0.245433333333333	2.22222222222222e-05\\
0.245433333333333	1.11111111111111e-05\\
0.279644444444444	1.11111111111111e-05\\
};
\addlegendentry{\ac{oclssvm}}

\end{axis}
\end{tikzpicture}%

==> graphs/Gauss_GLRTvsAE.tex <==
%
\definecolor{mycolor1}{RGB}{2,56,88}%
\definecolor{mycolor2}{RGB}{5,112,176}%
\definecolor{mycolor3}{RGB}{116,169,207}%
\definecolor{myred}{RGB}{215,25,28}%
\definecolor{mygreen}{RGB}{26,150,65}%

\definecolor{purple}{RGB}{152,78,163}

\def \markperiod {100}
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.75\fwidth,
		height=\fheight,
		at={(0\fwidth,0\fheight)},
		scale only axis,
		xmode=log,
		xmin=0.0001,
		xmax=1,
		xminorticks=true,
		xlabel={$P_{\rm{FA}}$},
		ymode=log,
		ymin=0.0001,
		ymax=1,
		yminorticks=true,
		ylabel={$P_{\rm{MD}}$},
		xmajorgrids,
		xminorgrids,
		ymajorgrids,
		yminorgrids,
		grid style={gray!20},
		legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
		enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
		]
		\addplot [color=black, very thick, dashed]
		table[row sep=crcr]{%
			9.00000000000001e-05	0.08432\\
			0.0001	0.08432\\
			0.0001	0.0829699999999999\\
			0.00011	0.0829699999999999\\
			0.00011	0.0799799999999999\\
			0.00012	0.0799799999999999\\
			0.00012	0.07449\\
			0.00013	0.07449\\
			0.00013	0.07044\\
			0.00014	0.07044\\
			0.00014	0.0695799999999999\\
			0.00015	0.0695799999999999\\
			0.00015	0.06811\\
			0.00016	0.06811\\
			0.00016	0.06394\\
			0.00017	0.06394\\
			0.00017	0.05997\\
			0.00018	0.05997\\
			0.00018	0.05431\\
			0.00019	0.05431\\
			0.00019	0.05277\\
			0.0002	0.05277\\
			0.00021	0.05252\\
			0.00021	0.05081\\
			0.00022	0.05081\\
			0.00023	0.05059\\
			0.00023	0.04783\\
			0.00024	0.04783\\
			0.00024	0.0470999999999999\\
			0.00025	0.0470999999999999\\
			0.00026	0.04697\\
			0.00026	0.0464499999999999\\
			0.00027	0.0464499999999999\\
			0.00027	0.04526\\
			0.00028	0.04526\\
			0.00028	0.04489\\
			0.00029	0.04489\\
			0.00029	0.04442\\
			0.0003	0.04442\\
			0.0003	0.044\\
			0.00031	0.044\\
			0.00031	0.04357\\
			0.00032	0.04357\\
			0.00033	0.0434\\
			0.00033	0.04297\\
			0.00034	0.04297\\
			0.00034	0.04245\\
			0.00035	0.04245\\
			0.00036	0.04227\\
			0.00036	0.04137\\
			0.00037	0.04137\\
			0.00037	0.04098\\
			0.00038	0.04098\\
			0.00038	0.03975\\
			0.00039	0.03975\\
			0.00039	0.03887\\
			0.0004	0.03887\\
			0.0004	0.03846\\
			0.00041	0.03846\\
			0.00041	0.0367\\
			0.000419999999999999	0.0367\\
			0.000419999999999999	0.03624\\
			0.00043	0.03624\\
			0.00043	0.03605\\
			0.00044	0.03605\\
			0.00044	0.03543\\
			0.000449999999999999	0.03543\\
			0.000449999999999999	0.03484\\
			0.000459999999999999	0.03484\\
			0.000459999999999999	0.03454\\
			0.00047	0.03454\\
			0.000479999999999999	0.03436\\
			0.00049	0.0342\\
			0.00049	0.03408\\
			0.0005	0.03408\\
			0.0005	0.03384\\
			0.000509999999999999	0.03384\\
			0.00053	0.03362\\
			0.00054	0.03349\\
			0.000559999999999999	0.03331\\
			0.000559999999999999	0.03301\\
			0.00057	0.03301\\
			0.00057	0.03254\\
			0.000579999999999999	0.03254\\
			0.000579999999999999	0.03224\\
			0.000589999999999999	0.03224\\
			0.000589999999999999	0.0321\\
			0.000599999999999999	0.0321\\
			0.000599999999999999	0.03143\\
			0.00061	0.03143\\
			0.000629999999999999	0.03121\\
			0.000629999999999999	0.03022\\
			0.000639999999999999	0.03022\\
			0.000639999999999999	0.02944\\
			0.00065	0.02944\\
			0.000659999999999999	0.0293\\
			0.000669999999999999	0.02919\\
			0.000669999999999999	0.02867\\
			0.000679999999999999	0.02867\\
			0.000679999999999999	0.02841\\
			0.000689999999999999	0.02841\\
			0.000689999999999999	0.02814\\
			0.0007	0.02814\\
			0.0007	0.02794\\
			0.000719999999999999	0.02794\\
			0.00073	0.02785\\
			0.00073	0.0276\\
			0.00074	0.0276\\
			0.00074	0.02738\\
			0.00075	0.02738\\
			0.00075	0.0272\\
			0.00076	0.0272\\
			0.00076	0.02711\\
			0.000769999999999999	0.02711\\
			0.000779999999999999	0.02698\\
			0.000789999999999999	0.0269\\
			0.0008	0.0268\\
			0.0008	0.02608\\
			0.00081	0.02608\\
			0.00081	0.02595\\
			0.00082	0.02595\\
			0.00083	0.02585\\
			0.00083	0.02557\\
			0.000839999999999999	0.02557\\
			0.000839999999999999	0.02546\\
			0.00085	0.02546\\
			0.000859999999999999	0.02537\\
			0.000859999999999999	0.02498\\
			0.000869999999999999	0.02498\\
			0.000869999999999999	0.02491\\
			0.000879999999999999	0.02491\\
			0.000879999999999999	0.02482\\
			0.000889999999999999	0.02482\\
			0.000899999999999999	0.02472\\
			0.000899999999999999	0.02436\\
			0.000909999999999999	0.02436\\
			0.000909999999999999	0.02425\\
			0.000919999999999999	0.02425\\
			0.000939999999999999	0.02417\\
			0.000939999999999999	0.02402\\
			0.000959999999999999	0.02402\\
			0.000959999999999999	0.02365\\
			0.000969999999999999	0.02365\\
			0.000969999999999999	0.02357\\
			0.000979999999999998	0.02357\\
			0.000979999999999998	0.02345\\
			0.00099	0.02345\\
			0.00099	0.0233\\
			0.001	0.0233\\
			0.00101	0.0232\\
			0.00101	0.02307\\
			0.00102	0.02307\\
			0.00102	0.02278\\
			0.00103	0.02278\\
			0.00103	0.02265\\
			0.00104	0.02265\\
			0.00105	0.02258\\
			0.00107	0.02251\\
			0.00107	0.02244\\
			0.00108	0.02244\\
			0.0011	0.02231\\
			0.0011	0.02202\\
			0.00111	0.02202\\
			0.00112	0.02194\\
			0.00113	0.02188\\
			0.00114	0.02178\\
			0.00114	0.02169\\
			0.00115	0.02169\\
			0.00115	0.02109\\
			0.00116	0.02109\\
			0.00116	0.02102\\
			0.00117	0.02102\\
			0.00117	0.02093\\
			0.00118	0.02093\\
			0.00118	0.02083\\
			0.00119	0.02083\\
			0.00119	0.02065\\
			0.0012	0.02065\\
			0.0012	0.02056\\
			0.00121	0.02056\\
			0.00123	0.02047\\
			0.00124	0.0204\\
			0.00124	0.02025\\
			0.00125	0.02025\\
			0.00125	0.02016\\
			0.00126	0.02016\\
			0.00127	0.0201\\
			0.00127	0.01983\\
			0.00128	0.01983\\
			0.00129	0.01975\\
			0.00129	0.01967\\
			0.0013	0.01967\\
			0.0013	0.01951\\
			0.00131	0.01951\\
			0.00132	0.01943\\
			0.00132	0.01937\\
			0.00134	0.01937\\
			0.00134	0.01929\\
			0.00135	0.01929\\
			0.00135	0.01918\\
			0.00137	0.01918\\
			0.00138	0.0191\\
			0.00138	0.01898\\
			0.00139	0.01898\\
			0.00142	0.01891\\
			0.00142	0.01868\\
			0.00143	0.01868\\
			0.00143	0.01862\\
			0.00144	0.01862\\
			0.00144	0.01856\\
			0.00145	0.01856\\
			0.00146	0.01848\\
			0.00146	0.01838\\
			0.00147	0.01838\\
			0.00147	0.01826\\
			0.00148	0.01826\\
			0.0015	0.0182\\
			0.00152	0.0181\\
			0.00152	0.01801\\
			0.00153	0.01801\\
			0.00154	0.01795\\
			0.00156	0.01789\\
			0.00156	0.01773\\
			0.00157	0.01773\\
			0.00157	0.01761\\
			0.00158	0.01761\\
			0.00158	0.01755\\
			0.00159	0.01755\\
			0.0016	0.01747\\
			0.0016	0.01738\\
			0.00161	0.01738\\
			0.00161	0.01732\\
			0.00162	0.01732\\
			0.00162	0.01719\\
			0.00163	0.01719\\
			0.00163	0.01706\\
			0.00164	0.01706\\
			0.00169	0.01692\\
			0.00169	0.01678\\
			0.0017	0.01678\\
			0.00171	0.0167\\
			0.00172	0.01662\\
			0.00173	0.01656\\
			0.00177	0.01644\\
			0.00178	0.01638\\
			0.00178	0.01632\\
			0.0018	0.01632\\
			0.0018	0.01623\\
			0.00181	0.01623\\
			0.00184	0.01616\\
			0.00185	0.01609\\
			0.00185	0.01602\\
			0.00186	0.01602\\
			0.00186	0.01595\\
			0.00187	0.01595\\
			0.00188	0.01587\\
			0.00188	0.01577\\
			0.00189	0.01577\\
			0.00189	0.01565\\
			0.0019	0.01565\\
			0.00191	0.01557\\
			0.00191	0.01546\\
			0.00192	0.01546\\
			0.00193	0.01539\\
			0.00198	0.01525\\
			0.00198	0.0152\\
			0.00199	0.0152\\
			0.00199	0.01516\\
			0.002	0.01516\\
			0.002	0.01512\\
			0.00201	0.01512\\
			0.00201	0.01507\\
			0.00202	0.01507\\
			0.00202	0.01495\\
			0.00203	0.01495\\
			0.00204	0.01488\\
			0.00204	0.01482\\
			0.00205	0.01482\\
			0.00205	0.01475\\
			0.00206	0.01475\\
			0.00207	0.01469\\
			0.00207	0.01445\\
			0.00208	0.01445\\
			0.0021	0.01438\\
			0.00211	0.01431\\
			0.00211	0.01423\\
			0.00212	0.01423\\
			0.00212	0.01414\\
			0.00213	0.01414\\
			0.00213	0.014\\
			0.00215	0.014\\
			0.00215	0.01381\\
			0.00216	0.01381\\
			0.00216	0.01371\\
			0.00218	0.01371\\
			0.00218	0.01358\\
			0.0022	0.01358\\
			0.00221	0.01353\\
			0.00221	0.01345\\
			0.00223	0.01345\\
			0.00224	0.0134\\
			0.00224	0.01333\\
			0.00225	0.01333\\
			0.00226	0.01328\\
			0.00229	0.01316\\
			0.0023	0.01311\\
			0.00231	0.01306\\
			0.00231	0.01301\\
			0.00232	0.01301\\
			0.00232	0.01297\\
			0.00233	0.01297\\
			0.00233	0.01292\\
			0.00234	0.01292\\
			0.00236	0.01287\\
			0.0024	0.0128\\
			0.00241	0.01275\\
			0.00241	0.01264\\
			0.00242	0.01264\\
			0.00242	0.01259\\
			0.00245	0.01259\\
			0.00246	0.01253\\
			0.00251	0.0124\\
			0.00251	0.01233\\
			0.00252	0.01233\\
			0.00253	0.01227\\
			0.00253	0.01216\\
			0.00255	0.01216\\
			0.00256	0.01212\\
			0.00256	0.01201\\
			0.00257	0.01201\\
			0.00257	0.01189\\
			0.00258	0.01189\\
			0.00261	0.01183\\
			0.00263	0.01179\\
			0.00264	0.01179\\
			0.00264	0.01174\\
			0.00265	0.01174\\
			0.0027	0.01166\\
			0.00272	0.01163\\
			0.00274	0.01163\\
			0.00274	0.01158\\
			0.00275	0.01158\\
			0.00276	0.01152\\
			0.00277	0.01147\\
			0.00277	0.01143\\
			0.00279	0.01143\\
			0.00284	0.01135\\
			0.00287	0.01132\\
			0.00288	0.01132\\
			0.00294	0.01124\\
			0.00294	0.01118\\
			0.00295	0.01118\\
			0.00296	0.01113\\
			0.00299	0.01107\\
			0.003	0.01102\\
			0.003	0.01096\\
			0.00301	0.01096\\
			0.00301	0.01091\\
			0.00302	0.01091\\
			0.00302	0.01082\\
			0.00303	0.01082\\
			0.00304	0.01079\\
			0.00307	0.01074\\
			0.00307	0.0107\\
			0.00308	0.0107\\
			0.00308	0.01053\\
			0.00309	0.01053\\
			0.00309	0.01049\\
			0.0031	0.01049\\
			0.00314	0.01043\\
			0.0032	0.01035\\
			0.0032	0.0103\\
			0.00322	0.0103\\
			0.00324	0.01026\\
			0.00324	0.01018\\
			0.00325	0.01018\\
			0.00325	0.01012\\
			0.00326	0.01012\\
			0.00327	0.01007\\
			0.00329	0.01003\\
			0.00329	0.01\\
			0.0033	0.01\\
			0.0033	0.00997\\
			0.00332	0.00997\\
			0.00332	0.00993999999999999\\
			0.00333	0.00993999999999999\\
			0.00334	0.00990999999999999\\
			0.00336	0.00987\\
			0.00336	0.00983999999999999\\
			0.00337	0.00983999999999999\\
			0.00337	0.00980999999999999\\
			0.00339	0.00980999999999999\\
			0.00345	0.00973\\
			0.00352	0.00961\\
			0.00353	0.00961\\
			0.00353	0.00957999999999999\\
			0.00356	0.00957999999999999\\
			0.00362	0.00944\\
			0.00362	0.00939\\
			0.00364	0.00939\\
			0.00364	0.00931\\
			0.00368	0.00931\\
			0.00368999999999999	0.00928\\
			0.0037	0.00922999999999999\\
			0.00372	0.00915999999999999\\
			0.00384	0.00905999999999999\\
			0.00392	0.00895999999999999\\
			0.00398	0.00886999999999999\\
			0.004	0.00886999999999999\\
			0.004	0.00881000000000001\\
			0.00403	0.00876000000000001\\
			0.00411	0.00863\\
			0.00414	0.00862\\
			0.00417999999999999	0.00855999999999999\\
			0.00417999999999999	0.00848999999999999\\
			0.00421	0.00848999999999999\\
			0.00422	0.00843999999999999\\
			0.00423999999999999	0.00839999999999999\\
			0.00427	0.00835\\
			0.00427	0.00831999999999999\\
			0.00431	0.00831999999999999\\
			0.00433	0.00824999999999999\\
			0.00433	0.00822\\
			0.00435	0.00818999999999999\\
			0.00441	0.00808999999999999\\
			0.00444	0.008\\
			0.00451999999999999	0.00785999999999999\\
			0.00454	0.00783999999999999\\
			0.00457	0.00783999999999999\\
			0.00457	0.00779999999999999\\
			0.0046	0.00779999999999999\\
			0.00465	0.00772\\
			0.00467	0.00764999999999999\\
			0.00473	0.0076\\
			0.00477999999999999	0.00756\\
			0.00477999999999999	0.00754\\
			0.00482	0.00754\\
			0.00482	0.00749\\
			0.0049	0.00747\\
			0.00492	0.00747\\
			0.00492	0.00745\\
			0.00494	0.00745\\
			0.00496999999999999	0.00740999999999999\\
			0.00501999999999999	0.00737\\
			0.00506	0.00731999999999999\\
			0.00508	0.0073\\
			0.00515	0.00719\\
			0.00518	0.00719\\
			0.00518	0.00713999999999999\\
			0.00519999999999999	0.00713999999999999\\
			0.00519999999999999	0.00711\\
			0.00523	0.00702\\
			0.00523	0.00699\\
			0.0053	0.00688\\
			0.00536	0.00688\\
			0.00548	0.00681\\
			0.00550999999999999	0.00677\\
			0.00556	0.00669999999999999\\
			0.00558	0.00669999999999999\\
			0.00558	0.00668\\
			0.00561	0.00668\\
			0.00562	0.00662999999999999\\
			0.00567	0.00656\\
			0.0057	0.00656\\
			0.00577999999999999	0.00651\\
			0.00577999999999999	0.00649\\
			0.00579999999999999	0.00649\\
			0.00586	0.00645\\
			0.00589999999999999	0.00638999999999999\\
			0.00592	0.00638999999999999\\
			0.00596	0.00634\\
			0.006	0.00634\\
			0.006	0.00632\\
			0.00608	0.00619\\
			0.00611	0.00615\\
			0.00613	0.00613\\
			0.00621	0.00608\\
			0.00624	0.00605\\
			0.00627999999999999	0.00599\\
			0.00632	0.00594\\
			0.00636999999999999	0.00594\\
			0.00638999999999999	0.00592\\
			0.00640999999999999	0.00589999999999999\\
			0.00645	0.00584\\
			0.00647	0.00582\\
			0.0065	0.00577999999999999\\
			0.00653999999999999	0.00575\\
			0.00656999999999999	0.00571\\
			0.00662	0.00571\\
			0.00662	0.00569\\
			0.00664	0.00569\\
			0.00665999999999999	0.00567\\
			0.00665999999999999	0.00564\\
			0.00669	0.00559999999999999\\
			0.00673	0.00556999999999999\\
			0.00674999999999999	0.00555\\
			0.00679999999999999	0.00550999999999999\\
			0.00686999999999999	0.00546\\
			0.00686999999999999	0.00543\\
			0.00689999999999999	0.00543\\
			0.00692	0.00541\\
			0.00696	0.00536\\
			0.00700999999999999	0.00536\\
			0.00700999999999999	0.00534\\
			0.00708	0.00534\\
			0.00708	0.00531\\
			0.0071	0.00528999999999999\\
			0.00712	0.00528999999999999\\
			0.00712	0.00527\\
			0.00714999999999999	0.00527\\
			0.00718	0.00523999999999999\\
			0.00718	0.00522\\
			0.00721	0.00519\\
			0.00727999999999999	0.00519\\
			0.00727999999999999	0.00512999999999999\\
			0.0073	0.00512999999999999\\
			0.0073	0.00511\\
			0.00732999999999999	0.00511\\
			0.00732999999999999	0.00508999999999999\\
			0.00735999999999999	0.00508999999999999\\
			0.0074	0.00504999999999999\\
			0.00749	0.0049\\
			0.0076	0.00482999999999999\\
			0.00764	0.00477999999999999\\
			0.00768	0.00477999999999999\\
			0.00779999999999999	0.00471\\
			0.00779999999999999	0.00469\\
			0.00797	0.0046\\
			0.00797	0.00458\\
			0.00799	0.00455999999999999\\
			0.0081	0.00449\\
			0.00813	0.00446\\
			0.00815999999999999	0.00446\\
			0.00822	0.00438\\
			0.00825999999999999	0.00438\\
			0.00829	0.00435\\
			0.00835999999999999	0.00433\\
			0.00838999999999999	0.00431\\
			0.00842	0.00431\\
			0.00846	0.00427\\
			0.00848999999999999	0.00423999999999999\\
			0.00848999999999999	0.00422\\
			0.00851999999999999	0.00421\\
			0.00855	0.00419999999999999\\
			0.00862	0.00415\\
			0.00866	0.00409\\
			0.00866	0.00406999999999999\\
			0.00874	0.00401\\
			0.00881000000000001	0.00396\\
			0.00883999999999999	0.00395\\
			0.00887999999999999	0.00395\\
			0.00887999999999999	0.00393\\
			0.00903	0.00387\\
			0.00911999999999999	0.00384\\
			0.00916999999999999	0.00384\\
			0.00924	0.00379\\
			0.00928	0.00377\\
			0.00932	0.00375\\
			0.00936	0.00372999999999999\\
			0.00939	0.00372999999999999\\
			0.00939	0.00372\\
			0.00943	0.0037\\
			0.00946	0.00368999999999999\\
			0.00949	0.00368\\
			0.00955999999999999	0.00366\\
			0.00965	0.00363\\
			0.00973	0.00363\\
			0.00973	0.00362\\
			0.00975999999999999	0.00361\\
			0.00979999999999999	0.00361\\
			0.00979999999999999	0.00359\\
			0.00982999999999999	0.00359\\
			0.00982999999999999	0.00358\\
			0.00988	0.00357\\
			0.00998999999999999	0.00357\\
			0.00998999999999999	0.00356\\
			0.01004	0.00355\\
			0.01007	0.00355\\
			0.01007	0.00354\\
			0.01014	0.00354\\
			0.01014	0.00353\\
			0.01017	0.00353\\
			0.01017	0.00352\\
			0.01021	0.0035\\
			0.01024	0.0035\\
			0.01024	0.00348\\
			0.01026	0.00346\\
			0.01026	0.00344\\
			0.01032	0.00344\\
			0.01032	0.00343\\
			0.01035	0.00342\\
			0.01038	0.00341\\
			0.01041	0.00341\\
			0.01041	0.0034\\
			0.01045	0.0034\\
			0.01045	0.00339\\
			0.01051	0.00335\\
			0.01054	0.00334\\
			0.01058	0.00334\\
			0.01058	0.00333\\
			0.01061	0.00333\\
			0.01061	0.00332\\
			0.0107	0.00329\\
			0.01073	0.00328\\
			0.0108	0.00328\\
			0.0108	0.00327\\
			0.01089	0.00324\\
			0.01098	0.00324\\
			0.01098	0.00323\\
			0.01103	0.00323\\
			0.01103	0.00322\\
			0.01108	0.00321\\
			0.01114	0.00321\\
			0.01114	0.0032\\
			0.01124	0.0032\\
			0.01124	0.00319\\
			0.01133	0.00316\\
			0.01139	0.00316\\
			0.01139	0.00315\\
			0.01148	0.00313\\
			0.01154	0.00313\\
			0.01154	0.00312\\
			0.01158	0.00312\\
			0.01158	0.00311\\
			0.01162	0.00311\\
			0.01162	0.0031\\
			0.01168	0.0031\\
			0.01168	0.00308\\
			0.0117	0.00306\\
			0.0117	0.00305\\
			0.01187	0.00298\\
			0.01191	0.00298\\
			0.01191	0.00297\\
			0.012	0.00297\\
			0.012	0.00296\\
			0.01204	0.00295\\
			0.01215	0.00295\\
			0.01215	0.00293\\
			0.01227	0.00293\\
			0.01227	0.00292\\
			0.01233	0.00291\\
			0.01238	0.00291\\
			0.01238	0.00289\\
			0.01242	0.00288\\
			0.01253	0.00288\\
			0.01253	0.00287\\
			0.01257	0.00286\\
			0.01273	0.00286\\
			0.01273	0.00285\\
			0.01281	0.00285\\
			0.01281	0.00284\\
			0.01289	0.00284\\
			0.01289	0.00283\\
			0.013	0.00283\\
			0.013	0.00282\\
			0.01307	0.00282\\
			0.01307	0.0028\\
			0.01314	0.0028\\
			0.01314	0.00279\\
			0.01344	0.00279\\
			0.01344	0.00277\\
			0.01358	0.00277\\
			0.01358	0.00276\\
			0.01362	0.00275\\
			0.01373	0.00275\\
			0.01373	0.00274\\
			0.01379	0.00271\\
			0.01394	0.00271\\
			0.01394	0.0027\\
			0.01401	0.00269\\
			0.01406	0.00267\\
			0.01413	0.00267\\
			0.01413	0.00266\\
			0.0143	0.00266\\
			0.0143	0.00265\\
			0.01434	0.00264\\
			0.01439	0.00262\\
			0.01446	0.00262\\
			0.01446	0.0026\\
			0.01451	0.00256\\
			0.01451	0.00255\\
			0.01465	0.00255\\
			0.01465	0.00254\\
			0.01471	0.00254\\
			0.01471	0.00251\\
			0.01483	0.00247\\
			0.01489	0.00247\\
			0.01489	0.00246\\
			0.01498	0.00246\\
			0.01498	0.00245\\
			0.01505	0.00245\\
			0.01505	0.00244\\
			0.01509	0.00244\\
			0.01509	0.00242\\
			0.01521	0.00242\\
			0.01521	0.00241\\
			0.01527	0.00241\\
			0.01527	0.00239\\
			0.0154	0.00235\\
			0.0154	0.00234\\
			0.0155	0.00234\\
			0.0155	0.00233\\
			0.01558	0.00229\\
			0.01566	0.00229\\
			0.01566	0.00228\\
			0.01582	0.00224\\
			0.01587	0.00224\\
			0.01587	0.00223\\
			0.016	0.00223\\
			0.016	0.00222\\
			0.01609	0.00222\\
			0.01609	0.00221\\
			0.01615	0.0022\\
			0.01626	0.0022\\
			0.01626	0.00219\\
			0.01632	0.00219\\
			0.01632	0.00218\\
			0.0164	0.00216\\
			0.01648	0.00216\\
			0.01648	0.00215\\
			0.01664	0.00215\\
			0.01664	0.00214\\
			0.01672	0.00212\\
			0.01686	0.00207\\
			0.01711	0.00207\\
			0.01711	0.00206\\
			0.01716	0.00206\\
			0.01716	0.00205\\
			0.01724	0.00205\\
			0.01724	0.00204\\
			0.01743	0.00204\\
			0.01743	0.00203\\
			0.01767	0.00203\\
			0.01767	0.00202\\
			0.01774	0.00201\\
			0.01781	0.00201\\
			0.01781	0.002\\
			0.01786	0.00199\\
			0.01791	0.00199\\
			0.01791	0.00198\\
			0.01804	0.00198\\
			0.01804	0.00197\\
			0.0181	0.00194\\
			0.0181	0.00193\\
			0.01818	0.00192\\
			0.01827	0.00192\\
			0.01827	0.0019\\
			0.0184	0.0019\\
			0.0184	0.00189\\
			0.01855	0.00189\\
			0.01855	0.00188\\
			0.01866	0.00188\\
			0.01866	0.00187\\
			0.01884	0.00187\\
			0.01884	0.00186\\
			0.01891	0.00186\\
			0.01891	0.00185\\
			0.01922	0.00185\\
			0.01922	0.00183\\
			0.01931	0.00182\\
			0.01944	0.00182\\
			0.01944	0.00181\\
			0.01952	0.00178\\
			0.0196	0.00175\\
			0.01983	0.00175\\
			0.01983	0.00174\\
			0.02	0.00171\\
			0.02006	0.00171\\
			0.02006	0.0017\\
			0.02021	0.0017\\
			0.02021	0.00169\\
			0.02031	0.00168\\
			0.02046	0.00168\\
			0.02046	0.00167\\
			0.02067	0.00167\\
			0.02067	0.00166\\
			0.02076	0.00164\\
			0.02089	0.00164\\
			0.02089	0.00163\\
			0.02095	0.0016\\
			0.02095	0.00159\\
			0.02101	0.00159\\
			0.02101	0.00158\\
			0.0211	0.00157\\
			0.02119	0.00155\\
			0.02127	0.00155\\
			0.02127	0.00154\\
			0.02144	0.00154\\
			0.02144	0.00153\\
			0.02208	0.00153\\
			0.02208	0.00152\\
			0.0222	0.00152\\
			0.0222	0.00151\\
			0.02229	0.00147\\
			0.0224	0.00147\\
			0.0224	0.00146\\
			0.02247	0.00146\\
			0.02247	0.00145\\
			0.02276	0.00145\\
			0.02276	0.00144\\
			0.02283	0.00143\\
			0.02293	0.00141\\
			0.023	0.0014\\
			0.02323	0.0014\\
			0.02323	0.00139\\
			0.02347	0.00139\\
			0.02347	0.00138\\
			0.02379	0.00138\\
			0.02379	0.00137\\
			0.02408	0.00137\\
			0.02408	0.00136\\
			0.02464	0.00136\\
			0.02464	0.00135\\
			0.02479	0.00135\\
			0.02479	0.00134\\
			0.02513	0.00134\\
			0.02513	0.00133\\
			0.02523	0.00133\\
			0.02523	0.00132\\
			0.02533	0.00132\\
			0.02533	0.0013\\
			0.02588	0.0013\\
			0.02588	0.00129\\
			0.02598	0.00127\\
			0.0263	0.00122\\
			0.02639	0.00122\\
			0.02639	0.0012\\
			0.02649	0.0012\\
			0.02649	0.00119\\
			0.02664	0.00119\\
			0.02664	0.00118\\
			0.02714	0.00118\\
			0.02714	0.00117\\
			0.02726	0.00116\\
			0.02734	0.00115\\
			0.02747	0.00113\\
			0.02758	0.00112\\
			0.02773	0.00112\\
			0.02773	0.00111\\
			0.02792	0.00109\\
			0.02856	0.00109\\
			0.02856	0.00108\\
			0.02888	0.00108\\
			0.02888	0.00107\\
			0.02895	0.00105\\
			0.02895	0.00103\\
			0.02908	0.00102\\
			0.02921	0.00101\\
			0.0293	0.00101\\
			0.0293	0.001\\
			0.0294	0.00099\\
			0.02949	0.000979999999999998\\
			0.03082	0.000979999999999998\\
			0.03082	0.000969999999999999\\
			0.03104	0.00095\\
			0.03117	0.00095\\
			0.03117	0.000939999999999999\\
			0.03153	0.000939999999999999\\
			0.03153	0.000929999999999999\\
			0.03175	0.000929999999999999\\
			0.03175	0.000919999999999999\\
			0.03184	0.000909999999999999\\
			0.03244	0.000909999999999999\\
			0.03244	0.000899999999999999\\
			0.03261	0.000899999999999999\\
			0.03261	0.000889999999999999\\
			0.03302	0.000889999999999999\\
			0.03302	0.000879999999999999\\
			0.03311	0.000869999999999999\\
			0.0332	0.000859999999999999\\
			0.03343	0.000859999999999999\\
			0.03343	0.00085\\
			0.03355	0.00085\\
			0.03355	0.000839999999999999\\
			0.03391	0.000839999999999999\\
			0.03391	0.00082\\
			0.03408	0.00081\\
			0.03424	0.00081\\
			0.03424	0.0008\\
			0.03454	0.000769999999999999\\
			0.03479	0.000769999999999999\\
			0.03479	0.00076\\
			0.03505	0.00076\\
			0.03505	0.00075\\
			0.03532	0.00075\\
			0.03532	0.00074\\
			0.03579	0.00074\\
			0.03579	0.00073\\
			0.03636	0.00073\\
			0.03636	0.000719999999999999\\
			0.03762	0.000719999999999999\\
			0.03762	0.00071\\
			0.03791	0.00071\\
			0.03791	0.0007\\
			0.03822	0.0007\\
			0.03822	0.000689999999999999\\
			0.03887	0.000689999999999999\\
			0.03887	0.000679999999999999\\
			0.03926	0.000679999999999999\\
			0.03926	0.000669999999999999\\
			0.03945	0.000659999999999999\\
			0.03972	0.000659999999999999\\
			0.03972	0.00065\\
			0.04003	0.00065\\
			0.04003	0.000639999999999999\\
			0.0403099999999999	0.000619999999999999\\
			0.0406	0.000619999999999999\\
			0.0406	0.00061\\
			0.04326	0.00061\\
			0.04326	0.000599999999999999\\
			0.04548	0.000599999999999999\\
			0.04548	0.000589999999999999\\
			0.04762	0.000589999999999999\\
			0.04762	0.000579999999999999\\
			0.04808	0.000579999999999999\\
			0.04808	0.00057\\
			0.04843	0.00057\\
			0.04843	0.000559999999999999\\
			0.04998	0.000559999999999999\\
			0.04998	0.000549999999999999\\
			0.05171	0.000549999999999999\\
			0.05171	0.00054\\
			0.05191	0.00053\\
			0.05319	0.00053\\
			0.05319	0.000519999999999999\\
			0.0537499999999999	0.000519999999999999\\
			0.0537499999999999	0.000509999999999999\\
			0.05444	0.000509999999999999\\
			0.05444	0.0005\\
			0.05592	0.0005\\
			0.05592	0.00049\\
			0.05655	0.00049\\
			0.05655	0.000479999999999999\\
			0.05681	0.000479999999999999\\
			0.05681	0.00047\\
			0.0578899999999999	0.00047\\
			0.0578899999999999	0.000459999999999999\\
			0.05853	0.000459999999999999\\
			0.05853	0.000449999999999999\\
			0.06032	0.000449999999999999\\
			0.06032	0.00044\\
			0.06062	0.00044\\
			0.06062	0.00043\\
			0.06295	0.00043\\
			0.06295	0.000419999999999999\\
			0.0634099999999999	0.000419999999999999\\
			0.0634099999999999	0.00041\\
			0.0636599999999999	0.0004\\
			0.0638399999999999	0.00039\\
			0.06409	0.00039\\
			0.06409	0.00038\\
			0.06531	0.00038\\
			0.06531	0.00037\\
			0.0655	0.00036\\
			0.06786	0.00036\\
			0.06786	0.00035\\
			0.0685599999999999	0.00035\\
			0.0685599999999999	0.00034\\
			0.0692	0.00034\\
			0.0692	0.00033\\
			0.0694899999999999	0.00033\\
			0.0694899999999999	0.00032\\
			0.07547	0.00032\\
			0.07547	0.00031\\
			0.0805900000000001	0.00031\\
			0.0805900000000001	0.0003\\
			0.0808699999999999	0.00029\\
			0.0815099999999999	0.00029\\
			0.0815099999999999	0.00028\\
			0.0837399999999999	0.00028\\
			0.0837399999999999	0.00027\\
			0.08421	0.00027\\
			0.08421	0.00026\\
			0.08471	0.00026\\
			0.08471	0.00025\\
			0.0882099999999999	0.00025\\
			0.0882099999999999	0.00024\\
			0.0886	0.00024\\
			0.0886	0.00023\\
			0.0897099999999999	0.00023\\
			0.0897099999999999	0.00022\\
			0.09012	0.00022\\
			0.09012	0.00021\\
			0.0921099999999999	0.00021\\
			0.0921099999999999	0.0002\\
			0.0933999999999999	0.0002\\
			0.0933999999999999	0.00019\\
			0.0966700000000001	0.00019\\
			0.0966700000000001	0.00018\\
			0.09733	0.00018\\
			0.09733	0.00017\\
			0.1029	0.00017\\
			0.1029	0.00016\\
			0.10449	0.00016\\
			0.10449	0.00015\\
			0.11913	0.00015\\
			0.11913	0.00014\\
			0.12001	0.00014\\
			0.12001	0.00013\\
			0.12213	0.00013\\
			0.12213	0.00012\\
			0.12259	0.00011\\
			0.13374	0.00011\\
			0.13374	0.0001\\
			0.1364	0.0001\\
			0.1364	9.00000000000001e-05\\
		};
		\addlegendentry{\ac{lt}}

	\addplot [color=myred, mark= square*, mark repeat = 150, thick]
		table[row sep=crcr]{%
			0.167582251125967	9.08852220628925e-05\\
			0.167582251125967	0.000100983580069881\\
			0.148365075838669	0.000100983580069881\\
			0.148365075838669	0.000111081938076869\\
			0.147779371074263	0.000111081938076869\\
			0.147779371074263	0.000121180296083857\\
			0.14611314200311	0.000121180296083857\\
			0.14611314200311	0.000131278654090845\\
			0.142174782380385	0.000131278654090845\\
			0.142174782380385	0.000141377012097833\\
			0.141831438208147	0.000151475370104821\\
			0.136166259366227	0.000151475370104821\\
			0.136166259366227	0.000161573728111809\\
			0.123290852907317	0.000161573728111809\\
			0.123290852907317	0.000171672086118797\\
			0.12317977096924	0.000181770444125785\\
			0.121755902490255	0.000181770444125785\\
			0.121755902490255	0.000191868802132773\\
			0.121341869811969	0.000191868802132773\\
			0.121341869811969	0.000201967160139761\\
			0.115505018883929	0.000201967160139761\\
			0.115505018883929	0.000212065518146749\\
			0.11436390442914	0.000212065518146749\\
			0.11436390442914	0.000222163876153737\\
			0.114030658614909	0.000222163876153737\\
			0.114030658614909	0.000232262234160725\\
			0.111152626582918	0.000232262234160725\\
			0.111152626582918	0.000242360592167713\\
			0.106971906368025	0.000242360592167713\\
			0.106971906368025	0.000252458950174702\\
			0.105123906852746	0.000252458950174702\\
			0.105123906852746	0.000262557308181689\\
			0.104972431482641	0.000272655666188678\\
			0.104669480742431	0.000272655666188678\\
			0.104669480742431	0.000282754024195665\\
			0.103952497323935	0.000282754024195665\\
			0.103952497323935	0.000292852382202654\\
			0.0994789247268394	0.000292852382202654\\
			0.0994789247268394	0.000302950740209641\\
			0.0967119746329246	0.000302950740209641\\
			0.0967119746329246	0.00031304909821663\\
			0.0927231232201644	0.00031304909821663\\
			0.0927231232201644	0.000323147456223618\\
			0.0924908609860037	0.000333245814230606\\
			0.0902086320764243	0.000333245814230606\\
			0.0902086320764243	0.000343344172237594\\
			0.088845353745481	0.000343344172237594\\
			0.088845353745481	0.000353442530244582\\
			0.0874820754145376	0.000353442530244582\\
			0.0874820754145376	0.00036354088825157\\
			0.0857754529113565	0.00036354088825157\\
			0.0857754529113565	0.000373639246258558\\
			0.084513158160483	0.000373639246258558\\
			0.084513158160483	0.000383737604265546\\
			0.0840688304081755	0.000383737604265546\\
			0.0840688304081755	0.000393835962272534\\
			0.0839779451861128	0.000403934320279523\\
			0.082766142225274	0.000403934320279523\\
			0.082766142225274	0.000414032678286511\\
			0.0818168965726172	0.000414032678286511\\
			0.0818168965726172	0.000424131036293498\\
			0.0816452244864985	0.000434229394300487\\
			0.079504372589017	0.000434229394300487\\
			0.079504372589017	0.000444327752307474\\
			0.0794538807989821	0.000454426110314462\\
			0.0787267990224789	0.000454426110314462\\
			0.0787267990224789	0.00046452446832145\\
			0.078716700664472	0.000474622826328439\\
			0.0757376850524105	0.000474622826328439\\
			0.0757376850524105	0.000484721184335427\\
			0.0730717185385657	0.000484721184335427\\
			0.0730717185385657	0.000494819542342414\\
			0.0726879809343001	0.000494819542342414\\
			0.0726879809343001	0.000504917900349403\\
			0.0707087027649304	0.000504917900349403\\
			0.0707087027649304	0.000515016258356391\\
			0.0699412275563993	0.000515016258356391\\
			0.0699412275563993	0.000525114616363379\\
			0.0697897521862945	0.000535212974370367\\
			0.0681134247571344	0.000535212974370367\\
			0.0681134247571344	0.000545311332377355\\
			0.0659826712176599	0.000545311332377355\\
			0.0659826712176599	0.000555409690384343\\
			0.0655080483913317	0.000555409690384343\\
			0.0655080483913317	0.000565508048391331\\
			0.063447983357906	0.000565508048391331\\
			0.063447983357906	0.00057560640639832\\
			0.0631450326176963	0.00057560640639832\\
			0.0631450326176963	0.000585704764405307\\
			0.060862803708117	0.000585704764405307\\
			0.060862803708117	0.000595803122412295\\
			0.0591359844889221	0.000595803122412295\\
			0.0591359844889221	0.000605901480419283\\
			0.0576313291458809	0.000605901480419283\\
			0.0576313291458809	0.000615999838426271\\
			0.0568032637893079	0.000615999838426271\\
			0.0568032637893079	0.000626098196433259\\
			0.0567325752832589	0.000636196554440248\\
			0.0562680508149375	0.000636196554440248\\
			0.0562680508149375	0.000646294912447236\\
			0.0561973623088886	0.000656393270454223\\
			0.0554399854583644	0.000656393270454223\\
			0.0554399854583644	0.000666491628461212\\
			0.055036051138085	0.000666491628461212\\
			0.055036051138085	0.0006765899864682\\
			0.0542988710035748	0.0006765899864682\\
			0.0542988710035748	0.000686688344475188\\
			0.0531274614747642	0.000686688344475188\\
			0.0531274614747642	0.000696786702482176\\
			0.0522590026861632	0.000696786702482176\\
			0.0522590026861632	0.000706885060489163\\
			0.0522388059701493	0.000716983418496152\\
			0.0510976915153596	0.000716983418496152\\
			0.0510976915153596	0.00072708177650314\\
			0.0495021509502555	0.00072708177650314\\
			0.0495021509502555	0.000737180134510129\\
			0.0491891018520389	0.000737180134510129\\
			0.0491891018520389	0.000747278492517117\\
			0.048209561125361	0.000747278492517117\\
			0.048209561125361	0.000757376850524105\\
			0.0476137580029487	0.000757376850524105\\
			0.0476137580029487	0.000767475208531093\\
			0.0473209056207461	0.000767475208531093\\
			0.0473209056207461	0.00077757356653808\\
			0.0471290368186132	0.00077757356653808\\
			0.0471290368186132	0.000787671924545068\\
			0.045695069981621	0.000787671924545068\\
			0.045695069981621	0.000797770282552056\\
			0.0452810373033345	0.000797770282552056\\
			0.0452810373033345	0.000807868640559044\\
			0.0446145456748732	0.000807868640559044\\
			0.0446145456748732	0.000817966998566033\\
			0.0441803162805727	0.000817966998566033\\
			0.0441803162805727	0.000828065356573022\\
			0.0436148082321814	0.000828065356573022\\
			0.0436148082321814	0.000838163714580009\\
			0.0433825459980207	0.000838163714580009\\
			0.0433825459980207	0.000848262072586997\\
			0.0432411689859229	0.000848262072586997\\
			0.0432411689859229	0.000858360430593984\\
			0.0429382182457132	0.000858360430593984\\
			0.0429382182457132	0.000868458788600973\\
			0.0426251691474965	0.000868458788600973\\
			0.0426251691474965	0.000878557146607961\\
			0.0425342839254337	0.000898753862621937\\
			0.042221234827217	0.000898753862621937\\
			0.042221234827217	0.000908852220628925\\
			0.0421303496051541	0.000918950578635913\\
			0.0400803829297356	0.000918950578635913\\
			0.0400803829297356	0.000929048936642901\\
			0.0399592026336517	0.000959344010663866\\
			0.0397875305475329	0.000959344010663866\\
			0.0397875305475329	0.000969442368670853\\
			0.0392422192151556	0.000969442368670853\\
			0.0392422192151556	0.000979540726677841\\
			0.0389897602649809	0.000979540726677841\\
			0.0389897602649809	0.000989639084684829\\
			0.0388887766849111	0.000999737442691818\\
			0.0386767111667643	0.000999737442691818\\
			0.0386767111667643	0.00100983580069881\\
			0.0384949407226385	0.00100983580069881\\
			0.0384949407226385	0.00101993415870579\\
			0.0384545472906106	0.00103003251671278\\
			0.0383434653525336	0.00103003251671278\\
			0.0383434653525336	0.00104013087471977\\
			0.0381213014763799	0.00104013087471977\\
			0.0381213014763799	0.00105022923272676\\
			0.0377577605881284	0.00105022923272676\\
			0.0377577605881284	0.00106032759073375\\
			0.0377072687980934	0.00107042594874073\\
			0.0376062852180236	0.00107042594874073\\
			0.0376062852180236	0.00108052430674772\\
			0.0374346131319048	0.00108052430674772\\
			0.0374346131319048	0.00109062266475471\\
			0.0366065477753317	0.00109062266475471\\
			0.0366065477753317	0.0011007210227617\\
			0.036414678973199	0.0011007210227617\\
			0.036414678973199	0.00111081938076869\\
			0.0362934986771151	0.00111081938076869\\
			0.0362934986771151	0.00112091773877567\\
			0.0361319249490033	0.00112091773877567\\
			0.0361319249490033	0.00113101609678266\\
			0.0356371054066609	0.00113101609678266\\
			0.0356371054066609	0.00114111445478965\\
			0.0348090400500879	0.00114111445478965\\
			0.0348090400500879	0.00115121281279664\\
			0.0343546139397733	0.00115121281279664\\
			0.0343546139397733	0.00116131117080363\\
			0.0343344172237594	0.00117140952881061\\
			0.0342031385696686	0.00117140952881061\\
			0.0342031385696686	0.0011815078868176\\
			0.0341223517056126	0.00122190131884556\\
			0.033748712459354	0.00122190131884556\\
			0.033748712459354	0.00123199967685254\\
			0.0334154666451235	0.00123199967685254\\
			0.0334154666451235	0.00124209803485953\\
			0.0333649748550886	0.00125219639286652\\
			0.032910548744774	0.00125219639286652\\
			0.032910548744774	0.00126229475087351\\
			0.0323955324864177	0.00126229475087351\\
			0.0323955324864177	0.0012723931088805\\
			0.0323248439803688	0.00128249146688748\\
			0.0320521883141801	0.00128249146688748\\
			0.0320521883141801	0.00129258982489447\\
			0.0317593359319774	0.00129258982489447\\
			0.0317593359319774	0.00130268818290146\\
			0.0314159917597398	0.00130268818290146\\
			0.0314159917597398	0.00131278654090845\\
			0.0313654999697049	0.00133298325692242\\
			0.0311029426615232	0.00133298325692242\\
			0.0311029426615232	0.00134308161492941\\
			0.0309312705754045	0.00134308161492941\\
			0.0309312705754045	0.0013531799729364\\
			0.030507139539111	0.0013531799729364\\
			0.030507139539111	0.00136327833094339\\
			0.0300224183547755	0.00136327833094339\\
			0.0300224183547755	0.00137337668895038\\
			0.0299315331327126	0.00137337668895038\\
			0.0299315331327126	0.00138347504695736\\
			0.0298810413426776	0.00139357340496435\\
			0.029608385676489	0.00139357340496435\\
			0.029608385676489	0.00140367176297134\\
			0.0293256316522933	0.00140367176297134\\
			0.0293256316522933	0.00142386847898532\\
			0.0291741562821886	0.00142386847898532\\
			0.0291741562821886	0.0014339668369923\\
			0.0283157958515945	0.0014339668369923\\
			0.0283157958515945	0.00144406519499929\\
			0.0282249106295316	0.00146426191101327\\
			0.0277603861612102	0.00146426191101327\\
			0.0277603861612102	0.00147436026902026\\
			0.0274978288530285	0.00147436026902026\\
			0.0274978288530285	0.00148445862702724\\
			0.0274574354210005	0.00149455698503423\\
			0.0272655666188678	0.00149455698503423\\
			0.0272655666188678	0.00150465534304122\\
			0.0268010421505463	0.00150465534304122\\
			0.0268010421505463	0.00151475370104821\\
			0.0266899602124695	0.00151475370104821\\
			0.0266899602124695	0.0015248520590552\\
			0.0263567143982388	0.0015248520590552\\
			0.0263567143982388	0.00153495041706219\\
			0.0263466160402318	0.00154504877506917\\
			0.0262658291761759	0.00154504877506917\\
			0.0262658291761759	0.00155514713307616\\
			0.026174943954113	0.00155514713307616\\
			0.026174943954113	0.00156524549108315\\
			0.0260537636580293	0.00156524549108315\\
			0.0260537636580293	0.00157534384909014\\
			0.0260133702260012	0.00158544220709712\\
			0.0259325833619454	0.00158544220709712\\
			0.0259325833619454	0.00159554056510411\\
			0.0258921899299174	0.0016056389231111\\
			0.0258114030658615	0.0016056389231111\\
			0.0258114030658615	0.00161573728111809\\
			0.0257306162018056	0.00162583563912508\\
			0.0257306162018056	0.00165613071314604\\
			0.0250641245733444	0.00165613071314604\\
			0.0250641245733444	0.00166622907115303\\
			0.0249631409932745	0.00166622907115303\\
			0.0249631409932745	0.00167632742916002\\
			0.0249126492032395	0.00168642578716701\\
			0.0247207804011068	0.00168642578716701\\
			0.0247207804011068	0.00169652414517399\\
			0.0246500918950579	0.00172681921919496\\
			0.0244077313028902	0.00172681921919496\\
			0.0244077313028902	0.00173691757720195\\
			0.0243471411548482	0.00174701593520893\\
			0.0242259608587644	0.00174701593520893\\
			0.0242259608587644	0.00175711429321592\\
			0.0240239936986246	0.00175711429321592\\
			0.0240239936986246	0.00176721265122291\\
			0.0239331084765617	0.00176721265122291\\
			0.0239331084765617	0.0017773110092299\\
			0.0238523216125058	0.0017773110092299\\
			0.0238523216125058	0.00178740936723689\\
			0.02367055116838	0.00178740936723689\\
			0.02367055116838	0.00179750772524387\\
			0.0234079938601983	0.00179750772524387\\
			0.0234079938601983	0.00181770444125785\\
			0.0233978955021913	0.00182780279926484\\
			0.0232767152061075	0.00182780279926484\\
			0.0232767152061075	0.00184799951527881\\
			0.0231858299840446	0.00184799951527881\\
			0.0231858299840446	0.0018580978732858\\
			0.0231151414779957	0.0018580978732858\\
			0.0231151414779957	0.00187829458929978\\
			0.0230242562559328	0.00187829458929978\\
			0.0230242562559328	0.00188839294730677\\
			0.0230141578979258	0.00189849130531376\\
			0.0229131743178559	0.00189849130531376\\
			0.0229131743178559	0.00190858966332074\\
			0.022862682527821	0.00192878637933472\\
			0.0227213055157232	0.00192878637933472\\
			0.0227213055157232	0.00193888473734171\\
			0.0224688465655485	0.00193888473734171\\
			0.0224688465655485	0.00194898309534869\\
			0.0222466826893947	0.00194898309534869\\
			0.0222466826893947	0.00195908145335568\\
			0.0222264859733807	0.00196917981136267\\
			0.0220851089612829	0.00196917981136267\\
			0.0220851089612829	0.00197927816936966\\
			0.022024518813241	0.00200957324339062\\
			0.0218932401591502	0.00200957324339062\\
			0.0218932401591502	0.00201967160139761\\
			0.0217215680730313	0.00201967160139761\\
			0.0217215680730313	0.0020297699594046\\
			0.0215700927029265	0.00210045846545352\\
			0.0213782239007937	0.00214085189748147\\
			0.0212671419627168	0.00214085189748147\\
			0.0212671419627168	0.00215095025548846\\
			0.0212267485306889	0.00219134368751641\\
			0.021166158382647	0.00219134368751641\\
			0.021166158382647	0.0022014420455234\\
			0.0210752731605841	0.0022014420455234\\
			0.0210752731605841	0.00221154040353038\\
			0.0206309454082766	0.00221154040353038\\
			0.0206309454082766	0.00222163876153737\\
			0.0206006503342556	0.00223173711954436\\
			0.0205097651121927	0.00223173711954436\\
			0.0205097651121927	0.00224183547755135\\
			0.0204188798901299	0.00226203219356532\\
			0.0202371094460041	0.00226203219356532\\
			0.0202371094460041	0.0022822289095793\\
			0.0201159291499202	0.0022822289095793\\
			0.0201159291499202	0.00229232726758629\\
			0.0200553390018783	0.00229232726758629\\
			0.0200553390018783	0.00230242562559328\\
			0.0197624866196756	0.00230242562559328\\
			0.0197624866196756	0.00231252398360026\\
			0.0197119948296407	0.00232262234160725\\
			0.0196413063235917	0.00232262234160725\\
			0.0196413063235917	0.00233272069961424\\
			0.019520126027508	0.00237311413164219\\
			0.019409044089431	0.00237311413164219\\
			0.019409044089431	0.00238321248964918\\
			0.0193181588673682	0.00243370427968412\\
			0.0192676670773332	0.0024539009956981\\
			0.0191262900652353	0.0024539009956981\\
			0.0191262900652353	0.00247409771171207\\
			0.0190656999171934	0.00247409771171207\\
			0.0190656999171934	0.00248419606971906\\
			0.0190253064851655	0.00249429442772605\\
			0.0189445196211096	0.00249429442772605\\
			0.0189445196211096	0.00250439278573304\\
			0.0189142245470887	0.00251449114374003\\
			0.018621372164886	0.00251449114374003\\
			0.018621372164886	0.00252458950174702\\
			0.0184698967947812	0.00252458950174702\\
			0.0184698967947812	0.002534687859754\\
			0.0184597984367741	0.00254478621776099\\
			0.0183689132147112	0.00254478621776099\\
			0.0183689132147112	0.00255488457576798\\
			0.0180659624745017	0.00255488457576798\\
			0.0180659624745017	0.00258517964978894\\
			0.0180255690424736	0.00260537636580292\\
			0.0179144871043968	0.00260537636580292\\
			0.0179144871043968	0.00261547472380991\\
			0.0178337002403409	0.00261547472380991\\
			0.0178337002403409	0.00262557308181689\\
			0.0174398642780684	0.00262557308181689\\
			0.0174398642780684	0.00264576979783087\\
			0.0174297659200614	0.00266596651384485\\
			0.0173792741300265	0.00266596651384485\\
			0.0173792741300265	0.00268616322985883\\
			0.0172984872659706	0.00271645830387979\\
			0.0171571102538727	0.00271645830387979\\
			0.0171571102538727	0.00272655666188678\\
			0.016904651303698	0.00272655666188678\\
			0.016904651303698	0.00273665501989376\\
			0.0168541595136631	0.00273665501989376\\
			0.0168541595136631	0.00274675337790075\\
			0.0166319956375094	0.00274675337790075\\
			0.0166319956375094	0.00275685173590774\\
			0.0165310120574394	0.00275685173590774\\
			0.0165310120574394	0.00276695009391473\\
			0.0164805202674045	0.0027871468099287\\
			0.0164300284773696	0.0027871468099287\\
			0.0164300284773696	0.00279724516793569\\
			0.0163189465392927	0.00279724516793569\\
			0.0163189465392927	0.00280734352594268\\
			0.0163088481812857	0.00281744188394967\\
			0.0162583563912507	0.00281744188394967\\
			0.0162583563912507	0.00282754024195665\\
			0.0161775695271948	0.00282754024195665\\
			0.0161775695271948	0.00283763859996365\\
			0.0161270777371599	0.00285783531597762\\
			0.016046290873104	0.00285783531597762\\
			0.016046290873104	0.0028780320319916\\
			0.0160159957990831	0.00288813038999858\\
			0.0159655040090482	0.00288813038999858\\
			0.0159655040090482	0.00289822874800558\\
			0.0158342253549573	0.00289822874800558\\
			0.0158342253549573	0.00290832710601256\\
			0.0156120614788036	0.00290832710601256\\
			0.0156120614788036	0.00291842546401955\\
			0.0155110778987336	0.00291842546401955\\
			0.0155110778987336	0.00292852382202654\\
			0.0154403893926848	0.00294872053804051\\
			0.0152889140225799	0.00294872053804051\\
			0.0152889140225799	0.0029588188960475\\
			0.015218225516531	0.0029588188960475\\
			0.015218225516531	0.00296891725405449\\
			0.0150364550724052	0.00296891725405449\\
			0.0150364550724052	0.00297901561206148\\
			0.0149758649243633	0.00297901561206148\\
			0.0149758649243633	0.00298911397006846\\
			0.0149354714923353	0.00298911397006846\\
			0.0149354714923353	0.00299921232807546\\
			0.0149152747763214	0.00301940904408943\\
			0.0148546846282794	0.00301940904408943\\
			0.0148546846282794	0.00303960576010341\\
			0.0147738977642236	0.00303960576010341\\
			0.0147738977642236	0.00304970411811039\\
			0.0147335043321955	0.00304970411811039\\
			0.0147335043321955	0.00305980247611738\\
			0.0147032092581746	0.00306990083412437\\
			0.0146426191101327	0.00306990083412437\\
			0.0146426191101327	0.00307999919213136\\
			0.0145921273200977	0.00312039262415931\\
			0.0145113404560418	0.00312039262415931\\
			0.0145113404560418	0.0031304909821663\\
			0.0144810453820209	0.00315068769818027\\
			0.0143194716539091	0.00315068769818027\\
			0.0143194716539091	0.00317088441419425\\
			0.0142992749378951	0.00319108113020823\\
			0.0142588815058672	0.00319108113020823\\
			0.0142588815058672	0.00320117948821521\\
			0.0142285864318462	0.0032112778462222\\
			0.0141780946418112	0.0032112778462222\\
			0.0141780946418112	0.00322137620422919\\
			0.0141477995677903	0.00324157292024316\\
			0.0140569143457274	0.00324157292024316\\
			0.0140569143457274	0.00326176963625715\\
			0.0140165209136994	0.00328196635227112\\
			0.0139660291236645	0.00328196635227112\\
			0.0139660291236645	0.00329206471027811\\
			0.0139155373336296	0.00333245814230606\\
			0.0138347504695736	0.00333245814230606\\
			0.0138347504695736	0.00334255650031304\\
			0.0137842586795387	0.003382949932341\\
			0.0137337668895038	0.003382949932341\\
			0.0137337668895038	0.00339304829034799\\
			0.0137236685314967	0.00340314664835498\\
			0.0136731767414618	0.00340314664835498\\
			0.0136731767414618	0.00344354008038293\\
			0.0135418980873709	0.00352432694443883\\
			0.0135418980873709	0.00353442530244582\\
			0.013531799729364	0.00354452366045281\\
			0.0134510128653081	0.00354452366045281\\
			0.0134510128653081	0.0035546220184598\\
			0.0133601276432452	0.0035546220184598\\
			0.0133601276432452	0.00356472037646679\\
			0.0133500292852382	0.00358491709248076\\
			0.0133096358532103	0.00358491709248076\\
			0.0133096358532103	0.00359501545048775\\
			0.0132894391371963	0.00361521216650172\\
			0.0131783571991194	0.00361521216650172\\
			0.0131783571991194	0.00362531052450871\\
			0.0131076686930706	0.00362531052450871\\
			0.0131076686930706	0.00366570395653667\\
			0.0130975703350635	0.00367580231454365\\
			0.0130369801870216	0.00367580231454365\\
			0.0130369801870216	0.00368590067255064\\
			0.0130167834710076	0.00369599903055763\\
			0.0129662916809726	0.00369599903055763\\
			0.0129662916809726	0.00370609738856462\\
			0.0129057015329307	0.00373639246258558\\
			0.0129057015329307	0.00375658917859956\\
			0.0128552097428958	0.00376668753660654\\
			0.0128552097428958	0.0038070809686345\\
			0.0127946195948538	0.0038070809686345\\
			0.0127946195948538	0.00382727768464848\\
			0.0127744228788399	0.00383737604265547\\
			0.012693636014784	0.00383737604265547\\
			0.012653242582756	0.00384747440066245\\
			0.012653242582756	0.0038878678326904\\
			0.0126128491507281	0.0038878678326904\\
			0.0126128491507281	0.00390806454870438\\
			0.0125522590026862	0.00390806454870438\\
			0.0125522590026862	0.00392826126471835\\
			0.0125118655706582	0.00392826126471835\\
			0.0125017672126512	0.00394845798073233\\
			0.0124310787066023	0.00394845798073233\\
			0.0120776361763577	0.00403934320279523\\
			0.0120776361763577	0.00407973663482318\\
			0.0119968493123018	0.00409993335083715\\
			0.0119665542382808	0.00411003170884414\\
			0.0119665542382808	0.00413022842485812\\
			0.011845373942197	0.0041504251408721\\
			0.011845373942197	0.00417062185688607\\
			0.0117948821521621	0.00417062185688607\\
			0.0116131117080363	0.00419081857290005\\
			0.0116131117080363	0.00422111364692101\\
			0.0115525215599943	0.00424131036293498\\
			0.0115525215599943	0.00426150707894896\\
			0.0114515379799245	0.00426150707894896\\
			0.0114111445478965	0.00430190051097691\\
			0.0113404560418476	0.00433219558499788\\
			0.0113000626098196	0.00433219558499788\\
			0.0112798658938057	0.00435239230101186\\
			0.0111687839557288	0.00435239230101186\\
			0.0111384888817079	0.00439278573303981\\
			0.0111081938076869	0.00439278573303981\\
			0.0111081938076869	0.00442308080706077\\
			0.0110778987336659	0.00445337588108173\\
			0.011047603659645	0.00445337588108173\\
			0.0109971118696101	0.00446347423908872\\
			0.0109971118696101	0.0044836709551027\\
			0.0108658332155192	0.00452406438713065\\
			0.0108658332155192	0.00455435946115161\\
			0.0108355381414982	0.00459475289317956\\
			0.0107749479934562	0.00463514632520752\\
			0.0107648496354493	0.0046553430412215\\
			0.0107244562034213	0.0046553430412215\\
			0.0107244562034213	0.00467553975723547\\
			0.0106638660553794	0.00471593318926342\\
			0.0106032759073375	0.00471593318926342\\
			0.0105729808333165	0.00476642497929836\\
			0.0105224890432816	0.00477652333730536\\
			0.0105224890432816	0.00483711348534728\\
			0.0104316038212187	0.00486740855936825\\
			0.0104013087471977	0.00487750691737523\\
			0.0104013087471977	0.00489770363338921\\
			0.0103811120311837	0.00492799870741017\\
			0.0103407185991558	0.00492799870741017\\
			0.0102801284511138	0.00494819542342414\\
			0.0102397350190859	0.00495829378143113\\
			0.0102397350190859	0.00497849049744511\\
			0.0101993415870579	0.00499868721345909\\
			0.01015894815503	0.00499868721345909\\
			0.0100882596489811	0.00501888392947306\\
			0.0100882596489811	0.00503908064548704\\
			0.0100579645749601	0.005079474077515\\
			0.00999737442691816	0.00509967079352897\\
			0.00999737442691816	0.00512996586754993\\
			0.0099670793528972	0.00517035929957789\\
			0.00990648920485526	0.00517035929957789\\
			0.00990648920485526	0.00519055601559186\\
			0.00987619413083428	0.00520065437359885\\
			0.00987619413083428	0.00522085108961283\\
			0.00985599741482034	0.00523094944761982\\
			0.00985599741482034	0.00525114616363379\\
			0.00982570234079937	0.00525114616363379\\
			0.00981560398279234	0.00527134287964777\\
			0.00978530890877138	0.00527134287964777\\
			0.00972471876072956	0.00529153959566174\\
			0.00972471876072956	0.00531173631167571\\
			0.00965403025468058	0.00534203138569668\\
			0.00962373518065962	0.00534203138569668\\
			0.00949245652656881	0.00535212974370368\\
			0.00949245652656881	0.00537232645971764\\
			0.00943186637852689	0.00542281824975258\\
			0.00943186637852689	0.00546321168178054\\
			0.00937127623048494	0.00550360511380849\\
			0.00928039100842203	0.00550360511380849\\
			0.00928039100842203	0.00553390018782946\\
			0.00925009593440106	0.00553390018782946\\
			0.00920970250237307	0.00555409690384343\\
			0.00920970250237307	0.00557429361985741\\
			0.00916930907034518	0.00557429361985741\\
			0.00916930907034518	0.00559449033587139\\
			0.00912891563831718	0.00562478540989235\\
			0.00912891563831718	0.00564498212590633\\
			0.0090481287742613	0.00564498212590633\\
			0.00897744026821235	0.00565508048391331\\
			0.00897744026821235	0.00568537555793428\\
			0.0089572435521984	0.00569547391594127\\
			0.0089572435521984	0.00573586734796921\\
			0.0089168501201704	0.00580655585401814\\
			0.00886635833013549	0.00580655585401814\\
			0.00882596489810761	0.005917637792095\\
			0.00879566982408664	0.005917637792095\\
			0.00876537475006567	0.00599842465615091\\
			0.00872498131803767	0.00599842465615091\\
			0.00862399773796785	0.00601862137216488\\
			0.00849271908387695	0.0060893098782138\\
			0.00841193221982105	0.0060893098782138\\
			0.00834124371377209	0.00609940823622079\\
			0.00834124371377209	0.00611960495223477\\
			0.00830085028174421	0.00611960495223477\\
			0.00823016177569525	0.00614990002625573\\
			0.00823016177569525	0.00617009674226971\\
			0.00818976834366736	0.00619029345828368\\
			0.00818976834366736	0.00621049017429766\\
			0.00813927655363233	0.00621049017429766\\
			0.00811907983761839	0.00622058853230464\\
			0.00811907983761839	0.00624078524831863\\
			0.00797770282552056	0.00638216226041645\\
			0.00793730939349258	0.00638216226041645\\
			0.00792721103548565	0.00641245733443741\\
			0.00788681760345766	0.00641245733443741\\
			0.00787671924545063	0.00643265405045139\\
			0.00784642417142978	0.00643265405045139\\
			0.00784642417142978	0.00645285076646537\\
			0.0078161290974088	0.00650334255650031\\
			0.00778583402338783	0.00650334255650031\\
			0.00776563730737377	0.00658412942055621\\
			0.00773534223335281	0.00658412942055621\\
			0.00773534223335281	0.00661442449457717\\
			0.00763435865328299	0.00661442449457717\\
			0.00760406357926202	0.00664471956859814\\
			0.00758386686324808	0.00664471956859814\\
			0.00753337507321306	0.00665481792660513\\
			0.00753337507321306	0.0066750146426191\\
			0.0075131783571991	0.0066750146426191\\
			0.00748288328317815	0.00672550643265404\\
			0.00745258820915717	0.00674570314866802\\
			0.00745258820915717	0.00677599822268899\\
			0.00743239149314323	0.00677599822268899\\
			0.00739199806111523	0.00682649001272393\\
			0.00736170298709426	0.00682649001272393\\
			0.00736170298709426	0.0068466867287379\\
			0.00733140791307329	0.0068466867287379\\
			0.00733140791307329	0.00686688344475188\\
			0.00732130955506637	0.00690727687677983\\
			0.00728091612303838	0.00690727687677983\\
			0.00727081776503136	0.00695776866681477\\
			0.00725062104901741	0.00695776866681477\\
			0.00725062104901741	0.00699816209884273\\
			0.00723042433300346	0.00699816209884273\\
			0.0071597358269545	0.00702845717286369\\
			0.00713953911094056	0.00706885060489163\\
			0.00704865388887765	0.00706885060489163\\
			0.00704865388887765	0.00708904732090562\\
			0.00702845717286371	0.00708904732090562\\
			0.00699816209884274	0.00713953911094056\\
			0.00698806374083571	0.00715973582695453\\
			0.00695776866681474	0.00715973582695453\\
			0.00695776866681474	0.00717993254296851\\
			0.00692747359279378	0.00717993254296851\\
			0.00692747359279378	0.00721022761698947\\
			0.00691737523478685	0.00723042433300345\\
			0.00688708016076589	0.00723042433300345\\
			0.00688708016076589	0.00726071940702442\\
			0.00687698180275886	0.00728091612303839\\
			0.00684668672873789	0.00728091612303839\\
			0.00680629329671	0.00734150627108031\\
			0.00672550643265402	0.00734150627108031\\
			0.00670530971664008	0.00739199806111526\\
			0.00666491628461208	0.00739199806111526\\
			0.00661442449457716	0.00741219477712923\\
			0.00661442449457716	0.00743239149314321\\
			0.00655383434653523	0.00743239149314321\\
			0.00648314584048637	0.00747278492517117\\
			0.00646294912447232	0.00751317835719912\\
			0.00642255569244443	0.00751317835719912\\
			0.00640235897643038	0.00755357178922707\\
			0.00637206390240952	0.00755357178922707\\
			0.00635186718639546	0.00758386686324803\\
			0.00632157211237449	0.00758386686324803\\
			0.00630137539636055	0.00763435865328298\\
			0.00628117868034661	0.00763435865328298\\
			0.00625088360632563	0.00770504715933188\\
			0.00625088360632563	0.0077858340233878\\
			0.00620039181629062	0.0077858340233878\\
			0.00615999838426274	0.00781612909740876\\
			0.00615999838426274	0.00784642417142972\\
			0.00606911316219982	0.00788681760345767\\
			0.00606911316219982	0.00791711267747864\\
			0.00603881808817884	0.00793730939349261\\
			0.00603881808817884	0.00798780118352755\\
			0.00600852301415788	0.00798780118352755\\
			0.00600852301415788	0.0080281946155555\\
			0.00599842465615085	0.00804839133156949\\
			0.00597822794013691	0.00804839133156949\\
			0.00593783450810903	0.00807868640559044\\
			0.00585704764405304	0.00813927655363238\\
			0.00585704764405304	0.00817966998566033\\
			0.0058368509280391	0.00817966998566033\\
			0.0058368509280391	0.00822006341768828\\
			0.00582675257003206	0.00824026013370226\\
			0.00580655585401813	0.00824026013370226\\
			0.00577626077999715	0.00826045684971622\\
			0.00577626077999715	0.00830085028174419\\
			0.00575606406398321	0.0083715387877931\\
			0.00573586734796926	0.0083715387877931\\
			0.00573586734796926	0.00841193221982105\\
			0.00569547391594127	0.00844222729384201\\
			0.00568537555793425	0.008462424009856\\
			0.00568537555793425	0.00855330923191889\\
			0.00565508048391327	0.00857350594793286\\
			0.00565508048391327	0.00860380102195383\\
			0.00561468705188539	0.00860380102195383\\
			0.0055742936198574	0.00863409609597478\\
			0.0055742936198574	0.00866439116999576\\
			0.00552380182982249	0.00870478460202371\\
			0.00541271989174563	0.00890675176216347\\
			0.00539252317573158	0.00890675176216347\\
			0.00539252317573158	0.00894714519419143\\
			0.00532183466968272	0.00908852220628925\\
			0.00530163795366878	0.00908852220628925\\
			0.00528144123765473	0.00914911235433118\\
			0.00525114616363376	0.00914911235433118\\
			0.00523094944761981	0.00919960414436612\\
			0.00523094944761981	0.00922989921838708\\
			0.00520065437359884	0.00922989921838708\\
			0.00517035929957788	0.00923999757639407\\
			0.00517035929957788	0.00927029265041504\\
			0.00511986750954297	0.00936117787247792\\
			0.00509967079352902	0.00936117787247792\\
			0.00505927736150102	0.00939147294649889\\
			0.00505927736150102	0.00944196473653383\\
			0.00502898228748005	0.00944196473653383\\
			0.00500878557146611	0.00945206309454083\\
			0.00500878557146611	0.00948235816856179\\
			0.00498858885545206	0.00948235816856179\\
			0.00498858885545206	0.00956314503261769\\
			0.00496839213943811	0.00956314503261769\\
			0.00496839213943811	0.00959344010663866\\
			0.00494819542342417	0.00961363682265263\\
			0.00494819542342417	0.00967422697069456\\
			0.00492799870741023	0.0097146204027225\\
			0.00489770363338926	0.00978530890877142\\
			0.00486740855936829	0.00978530890877142\\
			0.00484721184335424	0.00979540726677841\\
			0.00484721184335424	0.00983580069880636\\
			0.00482701512734029	0.00983580069880636\\
			0.00474622826328441	0.00999737442691818\\
			0.00474622826328441	0.0100579645749601\\
			0.00471593318926344	0.0100579645749601\\
			0.00466544139922853	0.0100781612909741\\
			0.00466544139922853	0.010108456364995\\
			0.00461494960919351	0.010108456364995\\
			0.00461494960919351	0.010179144871044\\
			0.00458465453517253	0.010179144871044\\
			0.00458465453517253	0.0102094399450649\\
			0.00456445781915859	0.0102094399450649\\
			0.00456445781915859	0.0103003251671278\\
			0.00448367095510271	0.0105325874012886\\
			0.0044331791650678	0.0105325874012886\\
			0.0044331791650678	0.0106234726233514\\
			0.00440288409104683	0.0106234726233514\\
			0.00440288409104683	0.0106537676973724\\
			0.00434229394300489	0.0106638660553794\\
			0.00434229394300489	0.0107345545614283\\
			0.00432209722699084	0.0107345545614283\\
			0.00429180215296998	0.0108456364995052\\
			0.00427160543695593	0.0108456364995052\\
			0.00427160543695593	0.0108860299315331\\
			0.00425140872094198	0.010987013511603\\
			0.00423121200492804	0.010987013511603\\
			0.00419081857290005	0.0110476036596449\\
			0.00419081857290005	0.0111182921656939\\
			0.0041706218568861	0.0111182921656939\\
			0.0041706218568861	0.0111788823137358\\
			0.0041302284248581	0.0113101609678266\\
			0.00411003170884416	0.0113101609678266\\
			0.00403934320279519	0.0113707511158686\\
			0.00403934320279519	0.0114212429059035\\
			0.00391816290671132	0.0115525215599943\\
			0.00391816290671132	0.0115929149920223\\
			0.00385757275866949	0.0116232100660432\\
			0.00385757275866949	0.0117443903621271\\
			0.00383737604265543	0.0117443903621271\\
			0.00383737604265543	0.0118049805101691\\
			0.0038171793266415	0.0118049805101691\\
			0.00380708096863447	0.011815078868176\\
			0.00380708096863447	0.0119059640902389\\
			0.00378688425262053	0.0119059640902389\\
			0.0037767858946135	0.0119160624482459\\
			0.0037767858946135	0.0120069476703088\\
			0.00375658917859955	0.0120069476703088\\
			0.00375658917859955	0.0120473411023368\\
			0.00374649082059253	0.0120473411023368\\
			0.00374649082059253	0.0120877345343647\\
			0.00373639246258562	0.0120877345343647\\
			0.00366570395653665	0.0121483246824066\\
			0.00366570395653665	0.0122089148304486\\
			0.00365560559852973	0.0122089148304486\\
			0.00363540888251568	0.0122594066204835\\
			0.00359501545048779	0.0122594066204835\\
			0.00359501545048779	0.0123199967685254\\
			0.00358491709248076	0.0123199967685254\\
			0.00358491709248076	0.0123603902005534\\
			0.00357481873447374	0.0123603902005534\\
			0.00356472037646682	0.0123704885585604\\
			0.00356472037646682	0.0125421606446792\\
			0.00354452366045277	0.0125421606446792\\
			0.00353442530244585	0.0125522590026862\\
			0.00353442530244585	0.0125926524347141\\
			0.00352432694443883	0.0125926524347141\\
			0.0035142285864318	0.0126027507927211\\
			0.0035142285864318	0.0126431442247491\\
			0.00350413022842488	0.0126431442247491\\
			0.00347383515440392	0.012703734372791\\
			0.00347383515440392	0.0127441278048189\\
			0.00343344172237592	0.0127441278048189\\
			0.00343344172237592	0.0128047179528609\\
			0.00340314664835495	0.0128047179528609\\
			0.00339304829034803	0.0128148163108679\\
			0.00339304829034803	0.0129157998909377\\
			0.00338294993234101	0.0129157998909377\\
			0.00338294993234101	0.0129561933229657\\
			0.00337285157433398	0.0129561933229657\\
			0.00337285157433398	0.0130167834710076\\
			0.00336275321632706	0.0130167834710076\\
			0.00336275321632706	0.0131076686930705\\
			0.00335265485832004	0.0131076686930705\\
			0.00335265485832004	0.0131682588411124\\
			0.00333245814230609	0.0131682588411124\\
			0.00333245814230609	0.0132086522731404\\
			0.00332235978429906	0.0132086522731404\\
			0.00332235978429906	0.0132591440631753\\
			0.0032920647102781	0.0132591440631753\\
			0.0032920647102781	0.0132995374952033\\
			0.00328196635227107	0.0132995374952033\\
			0.00328196635227107	0.0133500292852382\\
			0.00327186799426415	0.0133500292852382\\
			0.00327186799426415	0.0134611112233151\\
			0.0032516712782501	0.0134611112233151\\
			0.0032516712782501	0.013501504655343\\
			0.00324157292024318	0.013501504655343\\
			0.00320117948821519	0.013551996445378\\
			0.00319108113020827	0.0135822915193989\\
			0.00319108113020827	0.0136327833094339\\
			0.00318098277220124	0.0136327833094339\\
			0.00317088441419422	0.0136428816674409\\
			0.00317088441419422	0.0137438652475108\\
			0.0031607860561873	0.0137438652475108\\
			0.0031607860561873	0.0138549471855876\\
			0.00315068769818027	0.0138549471855876\\
			0.00314058934017325	0.0138751439016016\\
			0.00314058934017325	0.0139357340496435\\
			0.00313049098216634	0.0139357340496435\\
			0.00309009755013833	0.0139458324076505\\
			0.00309009755013833	0.0139862258396785\\
			0.00307999919213131	0.0139862258396785\\
			0.00306990083412439	0.0139963241976855\\
			0.00306990083412439	0.0140367176297134\\
			0.00304970411811034	0.0140367176297134\\
			0.0030295074020964	0.0140670127037344\\
			0.0030295074020964	0.0141074061357623\\
			0.00301940904408948	0.0141074061357623\\
			0.00298911397006851	0.0141881929998182\\
			0.00296891725405446	0.0142184880738392\\
			0.00296891725405446	0.0142689798638741\\
			0.00293862218003349	0.0142689798638741\\
			0.00292852382202657	0.0142790782218811\\
			0.00292852382202657	0.01434976672793\\
			0.00291842546401955	0.01434976672793\\
			0.00289822874800561	0.014369963443944\\
			0.00289822874800561	0.0144911437400279\\
			0.00288813038999858	0.0144911437400279\\
			0.00288813038999858	0.0145315371720558\\
			0.00287803203199155	0.0145315371720558\\
			0.00287803203199155	0.0145719306040838\\
			0.00286793367398464	0.0145719306040838\\
			0.00283763859996366	0.0146022256781048\\
			0.00283763859996366	0.0147537010482095\\
			0.00282754024195664	0.0147537010482095\\
			0.00278714680992875	0.0147839961222305\\
			0.00278714680992875	0.0148546846282794\\
			0.00277704845192173	0.0148546846282794\\
			0.00277704845192173	0.0149657665663563\\
			0.0027669500939147	0.0149657665663563\\
			0.0027669500939147	0.0150768485044332\\
			0.00275685173590778	0.0150768485044332\\
			0.00275685173590778	0.015177832084503\\
			0.00274675337790076	0.015177832084503\\
			0.00272655666188681	0.015208127158524\\
			0.00272655666188681	0.015258618948559\\
			0.00271645830387979	0.015258618948559\\
			0.00269626158786585	0.0152889140225799\\
			0.00269626158786585	0.0153697008866358\\
			0.00268616322985882	0.0153697008866358\\
			0.00268616322985882	0.0154201926766708\\
			0.00267606487185179	0.0154201926766708\\
			0.00267606487185179	0.0154706844667057\\
			0.00266596651384488	0.0154706844667057\\
			0.00264576979783082	0.0155211762567406\\
			0.00264576979783082	0.0155716680467756\\
			0.00263567143982391	0.0155716680467756\\
			0.00263567143982391	0.0156726516268455\\
			0.00262557308181688	0.0156726516268455\\
			0.00262557308181688	0.0157231434168804\\
			0.00261547472380996	0.0157231434168804\\
			0.00260537636580294	0.0157635368489084\\
			0.00260537636580294	0.0158443237129643\\
			0.00259527800779591	0.0158443237129643\\
			0.00257508129178196	0.0158847171449922\\
			0.00257508129178196	0.0160058974410761\\
			0.00256498293377494	0.0160058974410761\\
			0.00256498293377494	0.016066487589118\\
			0.00255488457576802	0.016066487589118\\
			0.002544786217761	0.016086684305132\\
			0.002544786217761	0.0161472744531739\\
			0.00253468785975397	0.0161472744531739\\
			0.00251449114374003	0.0161876678852019\\
			0.00251449114374003	0.0163492416133137\\
			0.002504392785733	0.0163492416133137\\
			0.002504392785733	0.0164906186254115\\
			0.00249429442772608	0.0164906186254115\\
			0.00247409771171203	0.0165108153414255\\
			0.00247409771171203	0.0167430775755862\\
			0.00246399935370511	0.0167430775755862\\
			0.00244380263769106	0.0167834710076142\\
			0.00244380263769106	0.0168339627976491\\
			0.00243370427968414	0.0168339627976491\\
			0.00243370427968414	0.0169854381677539\\
			0.00242360592167712	0.0169854381677539\\
			0.00242360592167712	0.0171672086118797\\
			0.00240340920566318	0.0171672086118797\\
			0.00236301577363518	0.0172277987599216\\
			0.00236301577363518	0.0172782905499566\\
			0.00235291741562826	0.0172782905499566\\
			0.00234281905762123	0.0172984872659705\\
			0.00234281905762123	0.0174398642780684\\
			0.00233272069961421	0.0174398642780684\\
			0.00233272069961421	0.0175206511421243\\
			0.00232262234160729	0.0175206511421243\\
			0.00229232726758632	0.0175812412901662\\
			0.00229232726758632	0.0176418314382081\\
			0.0022822289095793	0.0176418314382081\\
			0.00226203219356535	0.0176822248702361\\
			0.00226203219356535	0.0178841920303759\\
			0.00225193383555833	0.0178841920303759\\
			0.00225193383555833	0.0180760608325086\\
			0.0022418354775513	0.0180760608325086\\
			0.00223173711954438	0.0180861591905156\\
			0.00223173711954438	0.0182073394865995\\
			0.00222163876153736	0.0182073394865995\\
			0.00221154040353033	0.0182174378446065\\
			0.00221154040353033	0.0182982247086624\\
			0.00220144204552341	0.0182982247086624\\
			0.00220144204552341	0.0183588148567043\\
			0.00219134368751639	0.0183588148567043\\
			0.00217114697150245	0.0183689132147113\\
			0.00217114697150245	0.0185405853008301\\
			0.00216104861349542	0.0185405853008301\\
			0.0021509502554885	0.018580978732858\\
			0.0021509502554885	0.0187223557449559\\
			0.00214085189748148	0.0187223557449559\\
			0.00214085189748148	0.0188435360410397\\
			0.00213075353947445	0.0188435360410397\\
			0.00213075353947445	0.0189445196211096\\
			0.00212065518146753	0.0189445196211096\\
			0.00210045846545348	0.0189748146951305\\
			0.00210045846545348	0.0190455032011795\\
			0.00209036010744656	0.0190455032011795\\
			0.00208026174943954	0.0190656999171935\\
			0.00208026174943954	0.0191565851392564\\
			0.00207016339143251	0.0191565851392564\\
			0.00207016339143251	0.0192272736453053\\
			0.00206006503342559	0.0192272736453053\\
			0.00203986831741154	0.0192474703613192\\
			0.00203986831741154	0.0195403227435219\\
			0.00202976995940463	0.0195403227435219\\
			0.00202976995940463	0.0197018964716337\\
			0.00200957324339057	0.0197018964716337\\
			0.00198937652737663	0.0197826833356896\\
			0.00198937652737663	0.0200351422858643\\
			0.00197927816936971	0.0200351422858643\\
			0.00197927816936971	0.0201159291499202\\
			0.00196917981136269	0.0201159291499202\\
			0.00196917981136269	0.0201866176559691\\
			0.00194898309534874	0.0201866176559691\\
			0.00194898309534874	0.0203885848161089\\
			0.00193888473734172	0.0203885848161089\\
			0.00192878637933469	0.0204087815321229\\
			0.00192878637933469	0.0204693716801648\\
			0.00191868802132778	0.0204693716801648\\
			0.00188839294730681	0.0205097651121928\\
			0.00188839294730681	0.0205804536182417\\
			0.00187829458929978	0.0205804536182417\\
			0.00184799951527881	0.0206915355563185\\
			0.00184799951527881	0.0208329125684164\\
			0.00183790115727178	0.0208329125684164\\
			0.00182780279926487	0.0208733060004443\\
			0.00182780279926487	0.0209439945064932\\
			0.00181770444125784	0.0209439945064932\\
			0.00181770444125784	0.0210954698765981\\
			0.0017975077252439	0.0210954698765981\\
			0.0017975077252439	0.02115606002464\\
			0.00178740936723687	0.02115606002464\\
			0.00177731100922995	0.021196453456668\\
			0.00177731100922995	0.0213782239007937\\
			0.00176721265122293	0.0213782239007937\\
			0.0017571142932159	0.0213984206168077\\
			0.0017571142932159	0.0215397976289055\\
			0.00174701593520898	0.0215397976289055\\
			0.00174701593520898	0.0216003877769475\\
			0.00173691757720196	0.0216003877769475\\
			0.00171672086118801	0.0216912729990103\\
			0.00171672086118801	0.0217518631470523\\
			0.00170662250318099	0.0217518631470523\\
			0.00170662250318099	0.0218427483691152\\
			0.00169652414517396	0.0218427483691152\\
			0.00168642578716705	0.0218831418011431\\
			0.00168642578716705	0.0219437319491851\\
			0.00167632742916002	0.0219437319491851\\
			0.00164603235513905	0.021974027023206\\
			0.00164603235513905	0.0220447155292549\\
			0.00162583563912511	0.0220447155292549\\
			0.00162583563912511	0.0221356007513179\\
			0.00161573728111808	0.0221356007513179\\
			0.00159554056510414	0.0222264859733807\\
			0.00159554056510414	0.0223779613434855\\
			0.00158544220709711	0.0223779613434855\\
			0.00158544220709711	0.0225294367135904\\
			0.00157534384909008	0.0225294367135904\\
			0.00154504877506922	0.0226708137256882\\
			0.0015349504170622	0.0226708137256882\\
			0.0015349504170622	0.0227717973057581\\
			0.00152485205905517	0.0227717973057581\\
			0.00150465534304123	0.0228323874538\\
			0.00150465534304123	0.0229636661078909\\
			0.0014945569850342	0.0229636661078909\\
			0.0014945569850342	0.0231656332680306\\
			0.00148445862702728	0.0231656332680306\\
			0.00146426191101323	0.0232161250580655\\
			0.00146426191101323	0.0233373053541494\\
			0.00145416355300632	0.0233373053541494\\
			0.00145416355300632	0.0234180922182053\\
			0.00144406519499929	0.0234180922182053\\
			0.00144406519499929	0.0236402560943591\\
			0.00143396683699226	0.0236402560943591\\
			0.00143396683699226	0.0237917314644639\\
			0.00142386847898535	0.0237917314644639\\
			0.00141377012097832	0.0238523216125058\\
			0.00141377012097832	0.0239230101185547\\
			0.00138347504695735	0.0239230101185547\\
			0.00138347504695735	0.0240138953406176\\
			0.00137337668895032	0.0240138953406176\\
			0.00137337668895032	0.0243673378708622\\
			0.00136327833094341	0.0243673378708622\\
			0.00136327833094341	0.024549108314988\\
			0.00135317997293638	0.024549108314988\\
			0.00135317997293638	0.0246399935370508\\
			0.00133298325692244	0.0246399935370508\\
			0.00131278654090849	0.0246500918950579\\
			0.00131278654090849	0.0248318623391836\\
			0.00130268818290147	0.0248318623391836\\
			0.00130268818290147	0.0249025508452325\\
			0.00129258982489444	0.0249025508452325\\
			0.00129258982489444	0.0252761900914911\\
			0.0012723931088805	0.0252761900914911\\
			0.00126229475087347	0.0253064851655121\\
			0.00126229475087347	0.0257205178437986\\
			0.00125219639286656	0.0257205178437986\\
			0.00125219639286656	0.026245632460162\\
			0.00124209803485953	0.026245632460162\\
			0.00124209803485953	0.0264576979783087\\
			0.0012319996768525	0.0264576979783087\\
			0.0012319996768525	0.0265384848423646\\
			0.00122190131884559	0.0265384848423646\\
			0.00122190131884559	0.0266394684224345\\
			0.00121180296083856	0.0266394684224345\\
			0.00120170460283153	0.0266495667804415\\
			0.00120170460283153	0.0269727142366651\\
			0.00119160624482462	0.0269727142366651\\
			0.00118150788681759	0.0269929109526791\\
			0.00118150788681759	0.0272453699028538\\
			0.00117140952881056	0.0272453699028538\\
			0.00117140952881056	0.0275382222850565\\
			0.00116131117080365	0.0275382222850565\\
			0.00116131117080365	0.0276392058651263\\
			0.00115121281279662	0.0276392058651263\\
			0.00115121281279662	0.0277704845192171\\
			0.0011411144547897	0.0277704845192171\\
			0.00113101609678268	0.0278007795932382\\
			0.00113101609678268	0.0280330418273988\\
			0.00112091773877565	0.0280330418273988\\
			0.00112091773877565	0.0283258942096015\\
			0.00111081938076873	0.0283258942096015\\
			0.00111081938076873	0.0285985498757902\\
			0.00109062266475468	0.0285985498757902\\
			0.00108052430674777	0.0286187465918041\\
			0.00108052430674777	0.028750025245895\\
			0.00107042594874074	0.028750025245895\\
			0.00101993415870583	0.0289519924060348\\
			0.00101993415870583	0.029608385676489\\
			0.0010098358006988	0.029608385676489\\
			0.000989639084684855	0.029658877466524\\
			0.000989639084684855	0.0300022216387615\\
			0.000979540726677829	0.0300022216387615\\
			0.000969442368670802	0.0300123199967685\\
			0.000969442368670802	0.0302344838729222\\
			0.000959344010663888	0.0302344838729222\\
			0.000959344010663888	0.0304061559590411\\
			0.00094924565265686	0.0304061559590411\\
			0.000939147294649943	0.030466746107083\\
			0.000939147294649943	0.0306687132672228\\
			0.000929048936642918	0.0306687132672228\\
			0.000929048936642918	0.0307797952052996\\
			0.00091895057863589	0.0307797952052996\\
			0.00091895057863589	0.0308908771433765\\
			0.000908852220628975	0.0308908771433765\\
			0.000908852220628975	0.0312140245996001\\
			0.000878557146608004	0.0312140245996001\\
			0.000878557146608004	0.03131500817967\\
			0.000868458788600979	0.03131500817967\\
			0.000848262072587035	0.0313554016116979\\
			0.000848262072587035	0.0319411063761033\\
			0.000838163714580009	0.0319411063761033\\
			0.000838163714580009	0.032163270252257\\
			0.000828065356572983	0.032163270252257\\
			0.000828065356572983	0.0324864177084806\\
			0.000817966998566066	0.0324864177084806\\
			0.000817966998566066	0.0329105487447741\\
			0.000807868640559039	0.0329105487447741\\
			0.000807868640559039	0.0331024175469068\\
			0.000797770282552012	0.0331024175469068\\
			0.000797770282552012	0.033869892755438\\
			0.000787671924545097	0.033869892755438\\
			0.000787671924545097	0.0340213681255428\\
			0.000777573566538069	0.0340213681255428\\
			0.000777573566538069	0.0344858925938642\\
			0.000767475208531043	0.0344858925938642\\
			0.000767475208531043	0.0351018924322905\\
			0.000757376850524127	0.0351018924322905\\
			0.000757376850524127	0.0354452366045281\\
			0.0007472784925171	0.0354452366045281\\
			0.000737180134510073	0.035485630036556\\
			0.000737180134510073	0.0368388100094924\\
			0.000727081776503158	0.0368388100094924\\
			0.000727081776503158	0.0370508755276392\\
			0.000716983418496131	0.0370508755276392\\
			0.000716983418496131	0.037161957465716\\
			0.000706885060489215	0.037161957465716\\
			0.000706885060489215	0.0378284490941773\\
			0.000696786702482189	0.0378284490941773\\
			0.000696786702482189	0.0399995960656797\\
			0.000686688344475161	0.0399995960656797\\
			0.000686688344475161	0.0404944156080221\\
			0.000676589986468245	0.0404944156080221\\
			0.000676589986468245	0.0408680548542806\\
			0.000656393270454192	0.0408680548542806\\
			0.000656393270454192	0.041504251408721\\
			0.000646294912447276	0.041504251408721\\
			0.000646294912447276	0.0417668087169027\\
			0.000636196554440249	0.0417668087169027\\
			0.000626098196433222	0.0418475955809585\\
			0.000626098196433222	0.0420192676670774\\
			0.000615999838426306	0.0420192676670774\\
			0.000615999838426306	0.0424232019873569\\
			0.000605901480419279	0.0424232019873569\\
			0.000605901480419279	0.0426251691474966\\
			0.000595803122412253	0.0426251691474966\\
			0.000595803122412253	0.0427968412336154\\
			0.000585704764405337	0.0427968412336154\\
			0.000585704764405337	0.0435643164421465\\
			0.000575606406398311	0.0435643164421465\\
			0.000575606406398311	0.0442510047866217\\
			0.000565508048391284	0.0442510047866217\\
			0.000565508048391284	0.0445438571688244\\
			0.000555409690384367	0.0445438571688244\\
			0.000555409690384367	0.0455233978955022\\
			0.000545311332377341	0.0455233978955022\\
			0.000545311332377341	0.0463716599680891\\
			0.000535212974370314	0.0463716599680891\\
			0.000525114616363398	0.0464322501161311\\
			0.000525114616363398	0.0465736271282289\\
			0.000515016258356371	0.0465736271282289\\
			0.000515016258356371	0.0469169713004665\\
			0.000504917900349455	0.0469169713004665\\
			0.000504917900349455	0.0475127744228789\\
			0.000494819542342429	0.0475127744228789\\
			0.000494819542342429	0.0482903479894169\\
			0.000484721184335401	0.0482903479894169\\
			0.000484721184335401	0.0485024135075637\\
			0.000474622826328485	0.0485024135075637\\
			0.000474622826328485	0.0486841839516895\\
			0.000464524468321459	0.0486841839516895\\
			0.000464524468321459	0.0489467412598712\\
			0.000454426110314432	0.0489467412598712\\
			0.000454426110314432	0.0491588067780179\\
			0.000444327752307516	0.0491588067780179\\
			0.000444327752307516	0.0502090360107446\\
			0.000434229394300489	0.0502090360107446\\
			0.000434229394300489	0.0504009048128774\\
			0.000424131036293463	0.0504009048128774\\
			0.000414032678286546	0.0504715933189263\\
			0.000414032678286546	0.050713953911094\\
			0.000403934320279519	0.050713953911094\\
			0.000403934320279519	0.0526023468584008\\
			0.000393835962272493	0.0526023468584008\\
			0.000383737604265577	0.0526932320804637\\
			0.000383737604265577	0.0540262153373862\\
			0.00037363924625855	0.0540262153373862\\
			0.00037363924625855	0.0548946741259871\\
			0.000363540888251523	0.0548946741259871\\
			0.000363540888251523	0.0553591985943085\\
			0.000353442530244608	0.0553591985943085\\
			0.000353442530244608	0.0561771655928746\\
			0.00034334417223758	0.0561771655928746\\
			0.00034334417223758	0.0567931654313009\\
			0.000333245814230553	0.0567931654313009\\
			0.000333245814230553	0.0572778866156363\\
			0.000323147456223638	0.0572778866156363\\
			0.000323147456223638	0.0580049683921395\\
			0.000313049098216611	0.0580049683921395\\
			0.000313049098216611	0.0586815583786076\\
			0.000302950740209695	0.0586815583786076\\
			0.000302950740209695	0.0643770322945488\\
			0.000292852382202669	0.0643770322945488\\
			0.000282754024195642	0.0645386060226606\\
			0.000282754024195642	0.0657605073415062\\
			0.000272655666188726	0.0657605073415062\\
			0.000262557308181699	0.0658311958475551\\
			0.000262557308181699	0.0672954577585684\\
			0.000252458950174672	0.0672954577585684\\
			0.000252458950174672	0.067669097004827\\
			0.000242360592167756	0.067669097004827\\
			0.000242360592167756	0.0679215559550017\\
			0.000232262234160729	0.0679215559550017\\
			0.000232262234160729	0.0731222103286005\\
			0.000222163876153703	0.0731222103286005\\
			0.000222163876153703	0.0740613576232505\\
			0.000212065518146787	0.0740613576232505\\
			0.000212065518146787	0.0748894229798234\\
			0.00020196716013976	0.0748894229798234\\
			0.00020196716013976	0.0754852261022357\\
			0.000191868802132733	0.0754852261022357\\
			0.000191868802132733	0.0790600448367095\\
			0.000181770444125817	0.0790600448367095\\
			0.000161573728111764	0.0792317169228283\\
			0.000161573728111764	0.0894512552259002\\
			0.000151475370104848	0.0894512552259002\\
			0.000151475370104848	0.0898349928301657\\
			0.000141377012097821	0.0898349928301657\\
			0.000131278654090794	0.0899561731262496\\
			0.000131278654090794	0.0921172217397451\\
			0.000121180296083878	0.0921172217397451\\
			0.000121180296083878	0.0924403691959688\\
			0.000111081938076851	0.0924403691959688\\
			0.000111081938076851	0.10189243229051\\
			0.000100983580069935	0.10189243229051\\
			0.000100983580069935	0.109264233635611\\
			9.08852220629087e-05	0.109264233635611\\
		};
		\addlegendentry{LT-LS-SVM}
		
		\addplot [color=mygreen, mark= *, mark repeat = 150,  thick]
		table[row sep=crcr]{%
			0.110829918855949	8.03406443319675e-05\\
			0.110829918855949	0.000120510966497951\\
			0.086406362979031	0.000120510966497951\\
			0.086406362979031	0.000160681288663935\\
			0.0701373825018077	0.000160681288663935\\
			0.0701373825018077	0.000200851610829919\\
			0.069374146380654	0.000200851610829919\\
			0.069374146380654	0.000241021932995903\\
			0.06921346509199	0.000281192255161886\\
			0.0673254599501887	0.000281192255161886\\
			0.0673254599501887	0.00032136257732787\\
			0.0636297903109182	0.00032136257732787\\
			0.0636297903109182	0.000361532899493854\\
			0.0635092793444203	0.000401703221659837\\
			0.0559170884550494	0.000401703221659837\\
			0.0559170884550494	0.000441873543825821\\
			0.051940226560617	0.000441873543825821\\
			0.051940226560617	0.000482043865991805\\
			0.0459950188800514	0.000482043865991805\\
			0.0459950188800514	0.000562384510323772\\
			0.0423395195629469	0.000562384510323772\\
			0.0423395195629469	0.000602554832489756\\
			0.0405318550654776	0.000602554832489756\\
			0.0405318550654776	0.00064272515465574\\
			0.037197718325701	0.00064272515465574\\
			0.037197718325701	0.000682895476821724\\
			0.0360327789828875	0.000682895476821724\\
			0.0360327789828875	0.000723065798987708\\
			0.0359926086607214	0.000763236121153691\\
			0.0333413673977665	0.000763236121153691\\
			0.0333413673977665	0.000803406443319675\\
			0.0331003454647706	0.000803406443319675\\
			0.0331003454647706	0.000843576765485659\\
			0.0327789828874427	0.000843576765485659\\
			0.0327789828874427	0.000883747087651643\\
			0.0316542138667952	0.000883747087651643\\
			0.0316542138667952	0.000923917409817626\\
			0.0311721700008034	0.000923917409817626\\
			0.0311721700008034	0.00096408773198361\\
			0.0299268900136579	0.00096408773198361\\
			0.0299268900136579	0.00100425805414959\\
			0.027155137784205	0.00100425805414959\\
			0.027155137784205	0.00104442837631558\\
			0.0269944564955411	0.00104442837631558\\
			0.0269944564955411	0.00108459869848156\\
			0.0265525829517153	0.00108459869848156\\
			0.0265525829517153	0.00112476902064755\\
			0.0262312203743874	0.00112476902064755\\
			0.0262312203743874	0.00116493934281353\\
			0.0256286655418977	0.00116493934281353\\
			0.0256286655418977	0.00120510966497951\\
			0.0237406604000964	0.00120510966497951\\
			0.0237406604000964	0.0012452799871455\\
			0.0226158913794488	0.0012452799871455\\
			0.0226158913794488	0.00128545030931148\\
			0.022174017835623	0.00128545030931148\\
			0.022174017835623	0.00132562063147746\\
			0.0218526552582952	0.00132562063147746\\
			0.0218526552582952	0.00136579095364345\\
			0.0216116333252992	0.00136579095364345\\
			0.0216116333252992	0.00140596127580943\\
			0.0208082268819796	0.00140596127580943\\
			0.0208082268819796	0.00144613159797542\\
			0.0207680565598136	0.0014863019201414\\
			0.0205270346268177	0.0014863019201414\\
			0.0205270346268177	0.00152647224230738\\
			0.0200048204386599	0.00152647224230738\\
			0.0200048204386599	0.00156664256447337\\
			0.0181168152968587	0.00156664256447337\\
			0.0181168152968587	0.00160681288663935\\
			0.0177954527195308	0.00160681288663935\\
			0.0177954527195308	0.00164698320880533\\
			0.0174339198200369	0.00164698320880533\\
			0.0174339198200369	0.00168715353097132\\
			0.017192897887041	0.00168715353097132\\
			0.017192897887041	0.0017273238531373\\
			0.0169518759540451	0.0017273238531373\\
			0.0169518759540451	0.00176749417530329\\
			0.0167108540210492	0.00176749417530329\\
			0.0167108540210492	0.00180766449746927\\
			0.0166706836988832	0.00184783481963525\\
			0.0164698320880533	0.00184783481963525\\
			0.0164698320880533	0.00188800514180124\\
			0.0162288101550574	0.00188800514180124\\
			0.0162288101550574	0.00192817546396722\\
			0.0154254037117377	0.00192817546396722\\
			0.0154254037117377	0.0019683457861332\\
			0.014943359845746	0.0019683457861332\\
			0.014943359845746	0.00200851610829919\\
			0.014782678557082	0.00200851610829919\\
			0.014782678557082	0.00204868643046517\\
			0.014662167590584	0.00204868643046517\\
			0.014662167590584	0.00212902707479714\\
			0.0143006346910902	0.00212902707479714\\
			0.0143006346910902	0.00216919739696312\\
			0.0138185908250984	0.00216919739696312\\
			0.0138185908250984	0.00220936771912911\\
			0.0136980798586005	0.00220936771912911\\
			0.0136980798586005	0.00224953804129509\\
			0.0135373985699365	0.00224953804129509\\
			0.0135373985699365	0.00228970836346107\\
			0.0134570579256046	0.00228970836346107\\
			0.0134570579256046	0.00232987868562706\\
			0.0132963766369406	0.00232987868562706\\
			0.0132963766369406	0.00241021932995903\\
			0.0132160359926087	0.00241021932995903\\
			0.0132160359926087	0.00245038965212501\\
			0.0130553547039447	0.00245038965212501\\
			0.0130553547039447	0.00249055997429099\\
			0.012613481160119	0.00249055997429099\\
			0.012613481160119	0.00257090061862296\\
			0.012332288904957	0.00257090061862296\\
			0.012332288904957	0.00261107094078894\\
			0.0117297340724673	0.00261107094078894\\
			0.0117297340724673	0.00265124126295493\\
			0.0116493934281353	0.00265124126295493\\
			0.0116493934281353	0.00269141158512091\\
			0.0115690527838034	0.00269141158512091\\
			0.0115690527838034	0.0027315819072869\\
			0.0115288824616373	0.0027315819072869\\
			0.0115288824616373	0.00277175222945288\\
			0.0108861573069816	0.00277175222945288\\
			0.0108861573069816	0.00285209287378485\\
			0.0106451353739857	0.00285209287378485\\
			0.0106451353739857	0.00289226319595083\\
			0.0105246244074877	0.00289226319595083\\
			0.0105246244074877	0.0029726038402828\\
			0.0104442837631558	0.0029726038402828\\
			0.0104442837631558	0.00301277416244878\\
			0.0103639431188238	0.00301277416244878\\
			0.0103639431188238	0.00305294448461476\\
			0.00972121796416802	0.00305294448461476\\
			0.00972121796416802	0.00317345545111272\\
			0.00968104764200206	0.00317345545111272\\
			0.00968104764200206	0.0032136257732787\\
			0.00927934442034228	0.0032136257732787\\
			0.00927934442034228	0.00329396641761067\\
			0.00923917409817632	0.00329396641761067\\
			0.00923917409817632	0.00333413673977665\\
			0.00859644894352052	0.00333413673977665\\
			0.00859644894352052	0.00341447738410862\\
			0.00851610829918857	0.00341447738410862\\
			0.00851610829918857	0.0034546477062746\\
			0.00839559733269057	0.0034546477062746\\
			0.00839559733269057	0.00357515867277256\\
			0.00819474572186074	0.00357515867277256\\
			0.00819474572186074	0.00361532899493854\\
			0.00803406443319677	0.00361532899493854\\
			0.00803406443319677	0.00365549931710452\\
			0.00799389411103079	0.00365549931710452\\
			0.00799389411103079	0.00381618060576845\\
			0.00779304250020085	0.00381618060576845\\
			0.00779304250020085	0.00385635092793444\\
			0.00767253153370295	0.00385635092793444\\
			0.00767253153370295	0.00389652125010043\\
			0.00763236121153688	0.00389652125010043\\
			0.00763236121153688	0.00393669157226641\\
			0.00751185024503897	0.00393669157226641\\
			0.00751185024503897	0.00401703221659837\\
			0.00739133927854097	0.00401703221659837\\
			0.00739133927854097	0.00405720253876436\\
			0.00731099863420903	0.00405720253876436\\
			0.00731099863420903	0.00421788382742829\\
			0.00723065798987709	0.00421788382742829\\
			0.00723065798987709	0.00425805414959428\\
			0.00715031734554516	0.00425805414959428\\
			0.00715031734554516	0.00437856511609223\\
			0.00694946573471522	0.00437856511609223\\
			0.00694946573471522	0.00441873543825821\\
			0.00690929541254926	0.00441873543825821\\
			0.00690929541254926	0.0044589057604242\\
			0.00682895476821721	0.0044589057604242\\
			0.00682895476821721	0.00453924640475616\\
			0.00674861412388527	0.00453924640475616\\
			0.00674861412388527	0.00461958704908813\\
			0.00638708122439146	0.00461958704908813\\
			0.00638708122439146	0.00478026833775207\\
			0.00630674058005942	0.00478026833775207\\
			0.00630674058005942	0.00486060898208403\\
			0.00626657025789346	0.00486060898208403\\
			0.00626657025789346	0.00510163091507994\\
			0.00618622961356151	0.00510163091507994\\
			0.00618622961356151	0.00526231220374387\\
			0.00614605929139556	0.00526231220374387\\
			0.00614605929139556	0.00530248252590986\\
			0.00610588896922948	0.00530248252590986\\
			0.00610588896922948	0.00550333413673977\\
			0.00606571864706351	0.00550333413673977\\
			0.00606571864706351	0.00554350445890576\\
			0.00602554832489754	0.00554350445890576\\
			0.00602554832489754	0.00562384510323772\\
			0.00594520768056561	0.00562384510323772\\
			0.00594520768056561	0.00578452639190167\\
			0.00590503735839964	0.00578452639190167\\
			0.00590503735839964	0.00582469671406765\\
			0.00586486703623367	0.00582469671406765\\
			0.00586486703623367	0.00598537800273158\\
			0.00578452639190163	0.00598537800273158\\
			0.00578452639190163	0.00602554832489756\\
			0.00566401542540373	0.00602554832489756\\
			0.00566401542540373	0.00606571864706355\\
			0.00558367478107169	0.00606571864706355\\
			0.00558367478107169	0.0061862296135615\\
			0.00542299349240782	0.0061862296135615\\
			0.00542299349240782	0.00622639993572748\\
			0.00534265284807589	0.00622639993572748\\
			0.00534265284807589	0.00630674058005945\\
			0.00522214188157788	0.00630674058005945\\
			0.00522214188157788	0.00638708122439142\\
			0.0050614605929139	0.00638708122439142\\
			0.0050614605929139	0.00650759219088936\\
			0.00502129027074793	0.00650759219088936\\
			0.00502129027074793	0.00654776251305535\\
			0.00486060898208407	0.00654776251305535\\
			0.00486060898208407	0.00658793283522133\\
			0.0048204386599181	0.00658793283522133\\
			0.0048204386599181	0.00670844380171928\\
			0.00469992769342009	0.00670844380171928\\
			0.00469992769342009	0.00694946573471519\\
			0.00465975737125412	0.00694946573471519\\
			0.00465975737125412	0.00711014702337912\\
			0.00461958704908816	0.00711014702337912\\
			0.00461958704908816	0.00727082831204306\\
			0.00457941672692219	0.00727082831204306\\
			0.00457941672692219	0.00731099863420905\\
			0.00453924640475611	0.00731099863420905\\
			0.00453924640475611	0.00743150960070699\\
			0.00449907608259015	0.00743150960070699\\
			0.00449907608259015	0.00747167992287297\\
			0.00445890576042418	0.00747167992287297\\
			0.00445890576042418	0.00755202056720495\\
			0.00441873543825821	0.00755202056720495\\
			0.00441873543825821	0.00775287217803486\\
			0.00433839479392628	0.00775287217803486\\
			0.00433839479392628	0.00779304250020085\\
			0.00425805414959423	0.00779304250020085\\
			0.00425805414959423	0.00783321282236683\\
			0.00421788382742827	0.00783321282236683\\
			0.00421788382742827	0.00795372378886478\\
			0.0041777135052623	0.00795372378886478\\
			0.0041777135052623	0.00803406443319675\\
			0.00409737286093037	0.00803406443319675\\
			0.00409737286093037	0.00815457539969471\\
			0.0040572025387644	0.00815457539969471\\
			0.0040572025387644	0.00819474572186069\\
			0.00401703221659832	0.00819474572186069\\
			0.00401703221659832	0.00827508636619265\\
			0.00389652125010043	0.00827508636619265\\
			0.00389652125010043	0.00831525668835864\\
			0.00385635092793446	0.00831525668835864\\
			0.00385635092793446	0.00851610829918856\\
			0.00373583996143645	0.00851610829918856\\
			0.00373583996143645	0.00859644894352052\\
			0.00365549931710451	0.00859644894352052\\
			0.00365549931710451	0.00863661926568651\\
			0.00361532899493855	0.00863661926568651\\
			0.00361532899493855	0.00883747087651643\\
			0.00357515867277258	0.00883747087651643\\
			0.00357515867277258	0.00903832248734635\\
			0.00353498835060662	0.00903832248734635\\
			0.00353498835060662	0.00907849280951233\\
			0.00349481802844054	0.00907849280951233\\
			0.00349481802844054	0.00919900377601028\\
			0.00345464770627457	0.00919900377601028\\
			0.00345464770627457	0.00923917409817626\\
			0.0034144773841086	0.00923917409817626\\
			0.0034144773841086	0.00960070699767012\\
			0.00337430706194264	0.00960070699767012\\
			0.00337430706194264	0.0096408773198361\\
			0.00333413673977667	0.0096408773198361\\
			0.00333413673977667	0.00980155860850004\\
			0.00329396641761071	0.00980155860850004\\
			0.00329396641761071	0.00996223989716398\\
			0.00325379609544473	0.00996223989716398\\
			0.00325379609544473	0.0101630915079939\\
			0.00321362577327866	0.0101630915079939\\
			0.00321362577327866	0.0102434321523259\\
			0.00317345545111269	0.0102434321523259\\
			0.00317345545111269	0.0103639431188238\\
			0.00313328512894673	0.0103639431188238\\
			0.00313328512894673	0.0106451353739857\\
			0.00309311480678076	0.0106451353739857\\
			0.00309311480678076	0.0106853056961517\\
			0.00301277416244882	0.0106853056961517\\
			0.00301277416244882	0.0112075198843095\\
			0.00297260384028275	0.0112075198843095\\
			0.00297260384028275	0.0115288824616373\\
			0.00289226319595081	0.0115288824616373\\
			0.00289226319595081	0.012372459227123\\
			0.00285209287378485	0.012372459227123\\
			0.00285209287378485	0.012492970193621\\
			0.00281192255161888	0.012492970193621\\
			0.00281192255161888	0.0126134811601189\\
			0.00277175222945291	0.0126134811601189\\
			0.00277175222945291	0.0131356953482767\\
			0.00273158190728695	0.0131356953482767\\
			0.00273158190728695	0.0135373985699365\\
			0.00269141158512087	0.0135373985699365\\
			0.00269141158512087	0.0135775688921025\\
			0.0026512412629549	0.0135775688921025\\
			0.0026512412629549	0.0138185908250984\\
			0.00261107094078894	0.0138185908250984\\
			0.00261107094078894	0.0141399534024263\\
			0.00257090061862297	0.0141399534024263\\
			0.00257090061862297	0.0142202940467583\\
			0.002530730296457	0.0142202940467583\\
			0.002530730296457	0.0144211456575882\\
			0.00245038965212496	0.0144211456575882\\
			0.00245038965212496	0.0151442114565759\\
			0.002410219329959	0.0151442114565759\\
			0.002410219329959	0.0151843817787419\\
			0.00237004900779303	0.0151843817787419\\
			0.00237004900779303	0.0153852333895718\\
			0.00224953804129513	0.0153852333895718\\
			0.00224953804129513	0.0161886398328915\\
			0.00220936771912916	0.0161886398328915\\
			0.00220936771912916	0.0164296617658874\\
			0.00216919739696308	0.0164296617658874\\
			0.00216919739696308	0.0165100024102193\\
			0.00208885675263115	0.0165100024102193\\
			0.00208885675263115	0.0167911946653812\\
			0.00204868643046518	0.0167911946653812\\
			0.00204868643046518	0.0169518759540452\\
			0.00200851610829922	0.0169518759540452\\
			0.00200851610829922	0.0175946011087009\\
			0.00196834578613325	0.0175946011087009\\
			0.00196834578613325	0.0177552823973648\\
			0.00192817546396717	0.0177552823973648\\
			0.00192817546396717	0.0179159636860287\\
			0.00188800514180121	0.0179159636860287\\
			0.00172732385313734	0.0180364746525267\\
			0.00172732385313734	0.0182774965855226\\
			0.00168715353097126	0.0182774965855226\\
			0.00168715353097126	0.0184381778741866\\
			0.00160681288663933	0.0184381778741866\\
			0.00160681288663933	0.0187193701293484\\
			0.00156664256447336	0.0187193701293484\\
			0.00156664256447336	0.0190005623845103\\
			0.0015264722423074	0.0190005623845103\\
			0.0015264722423074	0.0191612436731743\\
			0.00148630192014143	0.0191612436731743\\
			0.00148630192014143	0.019723628183498\\
			0.00144613159797546	0.019723628183498\\
			0.00144613159797546	0.019884309472162\\
			0.00140596127580938	0.019884309472162\\
			0.00140596127580938	0.0202860126938218\\
			0.00136579095364342	0.0202860126938218\\
			0.00136579095364342	0.0210090784928095\\
			0.00132562063147745	0.0210090784928095\\
			0.00132562063147745	0.0213304410701374\\
			0.00128545030931149	0.0213304410701374\\
			0.00128545030931149	0.0218124849361292\\
			0.00124527998714552	0.0218124849361292\\
			0.00124527998714552	0.0227364023459468\\
			0.00120510966497955	0.0227364023459468\\
			0.00120510966497955	0.0228569133124448\\
			0.00116493934281347	0.0228569133124448\\
			0.00116493934281347	0.0230175946011087\\
			0.00112476902064751	0.0230175946011087\\
			0.00112476902064751	0.0234594681449345\\
			0.00108459869848154	0.0234594681449345\\
			0.00108459869848154	0.0238611713665943\\
			0.00104442837631558	0.0238611713665943\\
			0.00104442837631558	0.024785088776412\\
			0.00100425805414961	0.024785088776412\\
			0.00100425805414961	0.0251466216759058\\
			0.000964087731983642	0.0251466216759058\\
			0.000964087731983642	0.0255081545753997\\
			0.000923917409817675	0.0255081545753997\\
			0.000923917409817675	0.0266329235960472\\
			0.000883747087651598	0.0266329235960472\\
			0.000883747087651598	0.0300474009801559\\
			0.000843576765485631	0.0300474009801559\\
			0.000843576765485631	0.0305696151683136\\
			0.000803406443319665	0.0305696151683136\\
			0.000763236121153699	0.0306499558126456\\
			0.000763236121153699	0.0317345545111272\\
			0.000723065798987732	0.0317345545111272\\
			0.000723065798987732	0.0343456254519161\\
			0.000682895476821766	0.0343456254519161\\
			0.000682895476821766	0.0385635092793444\\
			0.000642725154655688	0.0385635092793444\\
			0.000642725154655688	0.0392464047561661\\
			0.00060255483248972	0.0392464047561661\\
			0.00060255483248972	0.0403711737768137\\
			0.000562384510323754	0.0403711737768137\\
			0.000562384510323754	0.041937816341287\\
			0.000522214188157788	0.041937816341287\\
			0.000522214188157788	0.0422993492407809\\
			0.000482043865991821	0.0422993492407809\\
			0.000482043865991821	0.0439061621274203\\
			0.000441873543825855	0.0439061621274203\\
			0.000441873543825855	0.0459950188800514\\
			0.000401703221659888	0.0459950188800514\\
			0.000401703221659888	0.0476018317666908\\
			0.00036153289949381	0.0476018317666908\\
			0.00036153289949381	0.0479231943440187\\
			0.000321362577327844	0.0479231943440187\\
			0.000321362577327844	0.0520607375271149\\
			0.000281192255161877	0.0520607375271149\\
			0.000281192255161877	0.0598136097051498\\
			0.00024102193299591	0.0598136097051498\\
			0.00024102193299591	0.0627058729011006\\
			0.000200851610829944	0.0627058729011006\\
			0.000200851610829944	0.0696151683136499\\
			0.000160681288663977	0.0696151683136499\\
			0.000160681288663977	0.074355266329236\\
			0.0001205109664979	0.074355266329236\\
			0.0001205109664979	0.0868884068450228\\
			8.03406443319331e-05	0.0868884068450228\\
		};
		\addlegendentry{LT-NN}

        \iffalse
		\addplot [color=mycolor3,  mark = x, mark repeat = \markperiod ]
		table[row sep=crcr]{%
			8.88888888888889e-05	0.0970111111111111\\
			0.0001	0.0970111111111111\\
			0.000111111111111111	0.0965666666666667\\
			0.000111111111111111	0.0953777777777778\\
			0.000122222222222222	0.0953777777777778\\
			0.000122222222222222	0.0938555555555554\\
			0.000133333333333333	0.0938555555555554\\
			0.000133333333333333	0.0922888888888889\\
			0.000144444444444444	0.0922888888888889\\
			0.000144444444444444	0.0866444444444445\\
			0.000155555555555555	0.0866444444444445\\
			0.000155555555555555	0.0773777777777778\\
			0.000166666666666667	0.0773777777777778\\
			0.000166666666666667	0.0754555555555556\\
			0.000177777777777778	0.0754555555555556\\
			0.000177777777777778	0.0719555555555555\\
			0.000188888888888889	0.0719555555555555\\
			0.000188888888888889	0.0612333333333334\\
			0.0002	0.0612333333333334\\
			0.0002	0.0607333333333333\\
			0.000211111111111111	0.0607333333333333\\
			0.000211111111111111	0.0580222222222222\\
			0.000222222222222222	0.0580222222222222\\
			0.000222222222222222	0.0573222222222222\\
			0.000233333333333333	0.0573222222222222\\
			0.000233333333333333	0.0569333333333333\\
			0.000244444444444444	0.0569333333333333\\
			0.000244444444444444	0.0567111111111111\\
			0.000255555555555555	0.0567111111111111\\
			0.000255555555555555	0.0541333333333333\\
			0.000266666666666667	0.0541333333333333\\
			0.000266666666666667	0.0527111111111111\\
			0.000277777777777778	0.0527111111111111\\
			0.000288888888888889	0.0525222222222222\\
			0.000288888888888889	0.0520222222222222\\
			0.0003	0.0520222222222222\\
			0.0003	0.0509555555555555\\
			0.000311111111111111	0.0509555555555555\\
			0.000322222222222222	0.050811111111111\\
			0.000322222222222222	0.0502555555555555\\
			0.000333333333333333	0.0502555555555555\\
			0.000333333333333333	0.0483111111111111\\
			0.000344444444444445	0.0483111111111111\\
			0.000344444444444445	0.0475\\
			0.000355555555555556	0.0475\\
			0.000355555555555556	0.0470333333333333\\
			0.000366666666666667	0.0470333333333333\\
			0.000366666666666667	0.0447888888888889\\
			0.000377777777777778	0.0447888888888889\\
			0.000377777777777778	0.0435\\
			0.000388888888888889	0.0435\\
			0.000388888888888889	0.0433777777777778\\
			0.0004	0.0433777777777778\\
			0.0004	0.0418666666666667\\
			0.000422222222222222	0.0418666666666667\\
			0.000422222222222222	0.0405222222222222\\
			0.000433333333333333	0.0405222222222222\\
			0.000433333333333333	0.0403333333333333\\
			0.000444444444444444	0.0403333333333333\\
			0.000444444444444444	0.0402111111111111\\
			0.000455555555555555	0.0402111111111111\\
			0.000455555555555555	0.0400555555555555\\
			0.000466666666666667	0.0400555555555555\\
			0.000466666666666667	0.0385555555555556\\
			0.000477777777777777	0.0385555555555556\\
			0.0005	0.0383666666666667\\
			0.0005	0.0380111111111111\\
			0.000511111111111111	0.0380111111111111\\
			0.000511111111111111	0.0379\\
			0.000522222222222222	0.0379\\
			0.000522222222222222	0.0375111111111111\\
			0.000533333333333333	0.0375111111111111\\
			0.000544444444444444	0.0373777777777778\\
			0.000555555555555555	0.0372555555555556\\
			0.000555555555555555	0.0369111111111111\\
			0.000566666666666667	0.0369111111111111\\
			0.000566666666666667	0.0365333333333333\\
			0.000577777777777778	0.0365333333333333\\
			0.000588888888888889	0.0363888888888889\\
			0.000588888888888889	0.0349777777777778\\
			0.000599999999999999	0.0349777777777778\\
			0.000622222222222222	0.0348222222222222\\
			0.000622222222222222	0.0346111111111111\\
			0.000633333333333333	0.0346111111111111\\
			0.000633333333333333	0.0344333333333333\\
			0.000644444444444445	0.0344333333333333\\
			0.000644444444444445	0.0339222222222222\\
			0.000655555555555556	0.0339222222222222\\
			0.000655555555555556	0.0337\\
			0.000666666666666667	0.0337\\
			0.000666666666666667	0.0327\\
			0.000677777777777777	0.0327\\
			0.0007	0.0325555555555556\\
			0.0007	0.0321666666666667\\
			0.000711111111111111	0.0321666666666667\\
			0.000733333333333334	0.032\\
			0.000777777777777777	0.0317888888888889\\
			0.000777777777777777	0.0316111111111111\\
			0.000788888888888889	0.0316111111111111\\
			0.000788888888888889	0.0310333333333333\\
			0.0008	0.0310333333333333\\
			0.0008	0.0305444444444444\\
			0.000811111111111111	0.0305444444444444\\
			0.000811111111111111	0.0302333333333333\\
			0.000822222222222222	0.0302333333333333\\
			0.000822222222222222	0.0301333333333333\\
			0.000833333333333333	0.0301333333333333\\
			0.000833333333333333	0.0300444444444445\\
			0.000844444444444444	0.0300444444444445\\
			0.000866666666666667	0.0299222222222222\\
			0.000866666666666667	0.0295333333333333\\
			0.000877777777777778	0.0295333333333333\\
			0.000877777777777778	0.0292555555555556\\
			0.000888888888888889	0.0292555555555556\\
			0.000888888888888889	0.0291666666666666\\
			0.000899999999999999	0.0291666666666666\\
			0.000899999999999999	0.0289333333333333\\
			0.00091111111111111	0.0289333333333333\\
			0.00091111111111111	0.0287777777777778\\
			0.000922222222222221	0.0287777777777778\\
			0.000922222222222221	0.0285333333333333\\
			0.000933333333333333	0.0285333333333333\\
			0.000944444444444444	0.0284444444444445\\
			0.000944444444444444	0.0282666666666667\\
			0.000955555555555554	0.0282666666666667\\
			0.000966666666666665	0.0281555555555555\\
			0.000966666666666665	0.0273111111111111\\
			0.000977777777777778	0.0273111111111111\\
			0.000988888888888889	0.0272111111111111\\
			0.000988888888888889	0.0270555555555555\\
			0.001	0.0270555555555555\\
			0.001	0.0269555555555556\\
			0.00101111111111111	0.0269555555555556\\
			0.00101111111111111	0.0267666666666667\\
			0.00102222222222222	0.0267666666666667\\
			0.00103333333333333	0.0266777777777778\\
			0.00103333333333333	0.0265777777777778\\
			0.00104444444444445	0.0265777777777778\\
			0.00104444444444445	0.0263111111111111\\
			0.00105555555555555	0.0263111111111111\\
			0.00105555555555555	0.0260777777777777\\
			0.00106666666666667	0.0260777777777777\\
			0.00106666666666667	0.0254\\
			0.00107777777777778	0.0254\\
			0.00108888888888889	0.0252888888888889\\
			0.00111111111111111	0.0252444444444445\\
			0.00112222222222222	0.0252444444444445\\
			0.00114444444444444	0.0251444444444444\\
			0.00114444444444444	0.0250777777777778\\
			0.00115555555555556	0.0250777777777778\\
			0.00115555555555556	0.0249777777777778\\
			0.00116666666666667	0.0249777777777778\\
			0.00116666666666667	0.0247333333333333\\
			0.00117777777777778	0.0247333333333333\\
			0.00117777777777778	0.0241333333333333\\
			0.00118888888888889	0.0241333333333333\\
			0.00118888888888889	0.0237555555555555\\
			0.0012	0.0237555555555555\\
			0.0012	0.0235444444444445\\
			0.00121111111111111	0.0235444444444445\\
			0.00123333333333333	0.0234444444444444\\
			0.00123333333333333	0.0231555555555555\\
			0.00124444444444444	0.0231555555555555\\
			0.00124444444444444	0.0229777777777778\\
			0.00125555555555556	0.0229777777777778\\
			0.00125555555555556	0.0227444444444445\\
			0.00126666666666667	0.0227444444444445\\
			0.00126666666666667	0.0226333333333333\\
			0.00127777777777778	0.0226333333333333\\
			0.00128888888888889	0.0225555555555556\\
			0.00128888888888889	0.0223222222222222\\
			0.0013	0.0223222222222222\\
			0.00135555555555556	0.0220555555555555\\
			0.00135555555555556	0.0218222222222222\\
			0.00136666666666667	0.0218222222222222\\
			0.00136666666666667	0.0217\\
			0.00137777777777778	0.0217\\
			0.00138888888888889	0.0216222222222222\\
			0.00142222222222222	0.0215333333333333\\
			0.00142222222222222	0.0213555555555555\\
			0.00143333333333333	0.0213555555555555\\
			0.00145555555555555	0.0212333333333333\\
			0.00145555555555555	0.0209777777777778\\
			0.00146666666666666	0.0209777777777778\\
			0.00146666666666666	0.0207777777777778\\
			0.00148888888888889	0.0207777777777778\\
			0.00148888888888889	0.0207222222222222\\
			0.0015	0.0207222222222222\\
			0.00151111111111111	0.0206333333333333\\
			0.00151111111111111	0.0205444444444444\\
			0.00152222222222222	0.0205444444444444\\
			0.00153333333333333	0.0204888888888889\\
			0.00153333333333333	0.0204111111111111\\
			0.00154444444444444	0.0204111111111111\\
			0.00154444444444444	0.0203222222222222\\
			0.00155555555555555	0.0203222222222222\\
			0.00155555555555555	0.0202444444444445\\
			0.00156666666666666	0.0202444444444445\\
			0.00156666666666666	0.0201555555555555\\
			0.00158888888888889	0.0201555555555555\\
			0.00162222222222222	0.0200444444444444\\
			0.00162222222222222	0.0199\\
			0.00163333333333333	0.0199\\
			0.00163333333333333	0.0198444444444444\\
			0.00164444444444444	0.0198444444444444\\
			0.00164444444444444	0.0197444444444445\\
			0.00165555555555555	0.0197444444444445\\
			0.00166666666666667	0.0196666666666666\\
			0.00166666666666667	0.0195\\
			0.00167777777777778	0.0195\\
			0.00168888888888889	0.0194222222222222\\
			0.00168888888888889	0.0193666666666667\\
			0.0017	0.0193666666666667\\
			0.0017	0.0192777777777778\\
			0.00172222222222222	0.0192777777777778\\
			0.00172222222222222	0.0192\\
			0.00173333333333333	0.0192\\
			0.00173333333333333	0.0190444444444444\\
			0.00174444444444444	0.0190444444444444\\
			0.00174444444444444	0.0189777777777778\\
			0.00175555555555556	0.0189777777777778\\
			0.00175555555555556	0.0189\\
			0.00176666666666667	0.0189\\
			0.0018	0.0187555555555556\\
			0.0018	0.0186111111111111\\
			0.00181111111111111	0.0186111111111111\\
			0.00182222222222222	0.0185555555555555\\
			0.00182222222222222	0.0185\\
			0.00183333333333333	0.0185\\
			0.00183333333333333	0.0182222222222222\\
			0.00184444444444444	0.0182222222222222\\
			0.00184444444444444	0.0181555555555556\\
			0.00185555555555555	0.0181555555555556\\
			0.00186666666666667	0.0180777777777778\\
			0.00188888888888889	0.0180111111111111\\
			0.00188888888888889	0.0178888888888889\\
			0.0019	0.0178888888888889\\
			0.0019	0.0177333333333333\\
			0.00191111111111111	0.0177333333333333\\
			0.00191111111111111	0.0176777777777778\\
			0.00192222222222222	0.0176777777777778\\
			0.00193333333333333	0.0176\\
			0.00193333333333333	0.0175\\
			0.00194444444444444	0.0175\\
			0.00194444444444444	0.0173666666666666\\
			0.00195555555555555	0.0173666666666666\\
			0.00196666666666666	0.0173\\
			0.00197777777777778	0.0172222222222222\\
			0.00197777777777778	0.0171111111111111\\
			0.00198888888888889	0.0171111111111111\\
			0.002	0.0170333333333333\\
			0.00203333333333333	0.0169555555555556\\
			0.00206666666666666	0.0168777777777778\\
			0.00207777777777778	0.0168777777777778\\
			0.00211111111111111	0.0167666666666667\\
			0.00214444444444444	0.0166555555555555\\
			0.00216666666666667	0.0166222222222222\\
			0.00217777777777778	0.0166222222222222\\
			0.00217777777777778	0.0165333333333333\\
			0.00218888888888889	0.0165333333333333\\
			0.00218888888888889	0.0164888888888889\\
			0.0022	0.0164888888888889\\
			0.0022	0.0163555555555556\\
			0.00221111111111111	0.0163555555555556\\
			0.00223333333333333	0.0162777777777778\\
			0.00225555555555556	0.0162222222222222\\
			0.00226666666666667	0.0161666666666667\\
			0.00226666666666667	0.0159777777777778\\
			0.00227777777777778	0.0159777777777778\\
			0.00227777777777778	0.0158888888888889\\
			0.00228888888888889	0.0158888888888889\\
			0.0023	0.0158111111111111\\
			0.0023	0.0157666666666667\\
			0.00231111111111111	0.0157666666666667\\
			0.00231111111111111	0.0155111111111111\\
			0.00233333333333333	0.0155111111111111\\
			0.00234444444444445	0.0154666666666667\\
			0.00234444444444445	0.0154111111111111\\
			0.00235555555555556	0.0154111111111111\\
			0.00235555555555556	0.0152888888888889\\
			0.00236666666666667	0.0152888888888889\\
			0.00238888888888889	0.0152333333333333\\
			0.00238888888888889	0.0151666666666667\\
			0.0024	0.0151666666666667\\
			0.00241111111111111	0.0151222222222222\\
			0.00246666666666667	0.0150333333333333\\
			0.00247777777777778	0.0149777777777778\\
			0.00248888888888889	0.0149333333333333\\
			0.00248888888888889	0.0148333333333333\\
			0.0025	0.0148333333333333\\
			0.0025	0.0147888888888889\\
			0.00251111111111111	0.0147888888888889\\
			0.00251111111111111	0.0147111111111111\\
			0.00252222222222222	0.0147111111111111\\
			0.00252222222222222	0.0146\\
			0.00254444444444444	0.0146\\
			0.0026	0.0144\\
			0.0026	0.0142666666666667\\
			0.00261111111111111	0.0142666666666667\\
			0.00261111111111111	0.0141222222222222\\
			0.00262222222222222	0.0141222222222222\\
			0.00262222222222222	0.0140333333333333\\
			0.00263333333333333	0.0140333333333333\\
			0.00264444444444444	0.0139777777777778\\
			0.00264444444444444	0.0139111111111111\\
			0.00265555555555556	0.0139111111111111\\
			0.00265555555555556	0.0138111111111111\\
			0.00266666666666667	0.0138111111111111\\
			0.00266666666666667	0.0137555555555556\\
			0.00267777777777778	0.0137555555555556\\
			0.00267777777777778	0.0136666666666667\\
			0.00268888888888889	0.0136666666666667\\
			0.00271111111111111	0.0135666666666667\\
			0.00271111111111111	0.0135222222222222\\
			0.00272222222222222	0.0135222222222222\\
			0.00274444444444444	0.0134444444444445\\
			0.00274444444444444	0.0133666666666667\\
			0.00275555555555555	0.0133666666666667\\
			0.00276666666666666	0.0133\\
			0.00276666666666666	0.0132\\
			0.00277777777777777	0.0132\\
			0.00278888888888889	0.0131333333333333\\
			0.00284444444444445	0.0130444444444444\\
			0.00285555555555556	0.0129777777777778\\
			0.00285555555555556	0.0129333333333333\\
			0.00286666666666666	0.0129333333333333\\
			0.00286666666666666	0.0128333333333333\\
			0.00287777777777778	0.0128333333333333\\
			0.00288888888888889	0.0127888888888889\\
			0.0029	0.0127222222222222\\
			0.0029	0.0126777777777778\\
			0.00291111111111111	0.0126777777777778\\
			0.00291111111111111	0.0126333333333333\\
			0.00292222222222222	0.0126333333333333\\
			0.00293333333333333	0.0125777777777778\\
			0.00293333333333333	0.0124444444444444\\
			0.00294444444444444	0.0124444444444444\\
			0.00297777777777778	0.0123777777777778\\
			0.00297777777777778	0.0123222222222222\\
			0.003	0.0123222222222222\\
			0.00302222222222222	0.0122777777777778\\
			0.00302222222222222	0.0121888888888889\\
			0.00303333333333333	0.0121888888888889\\
			0.00304444444444444	0.0121333333333333\\
			0.00304444444444444	0.0121\\
			0.00305555555555555	0.0121\\
			0.00305555555555555	0.0120111111111111\\
			0.00307777777777778	0.0120111111111111\\
			0.00307777777777778	0.0119555555555556\\
			0.00308888888888889	0.0119555555555556\\
			0.00308888888888889	0.0118777777777778\\
			0.00311111111111111	0.0118777777777778\\
			0.00312222222222222	0.0118444444444444\\
			0.00313333333333333	0.0118111111111111\\
			0.00313333333333333	0.0117444444444444\\
			0.00315555555555556	0.0117444444444444\\
			0.0032	0.0116777777777778\\
			0.0032	0.0116444444444444\\
			0.00321111111111111	0.0116444444444444\\
			0.00325555555555556	0.0115777777777778\\
			0.00326666666666667	0.0115222222222222\\
			0.00326666666666667	0.0114666666666667\\
			0.0033	0.0114666666666667\\
			0.00332222222222222	0.0114222222222222\\
			0.00332222222222222	0.0113888888888889\\
			0.00333333333333333	0.0113888888888889\\
			0.00333333333333333	0.0113555555555556\\
			0.00334444444444444	0.0113555555555556\\
			0.0034	0.0112777777777778\\
			0.00341111111111111	0.0112777777777778\\
			0.00343333333333333	0.0112333333333333\\
			0.00346666666666667	0.0111888888888889\\
			0.00347777777777777	0.0111888888888889\\
			0.00348888888888889	0.0111555555555556\\
			0.00353333333333333	0.0110888888888889\\
			0.00353333333333333	0.0110444444444444\\
			0.00354444444444444	0.0110444444444444\\
			0.00354444444444444	0.0110111111111111\\
			0.00355555555555556	0.0110111111111111\\
			0.00357777777777778	0.0109333333333333\\
			0.00357777777777778	0.0108777777777778\\
			0.00358888888888889	0.0108777777777778\\
			0.00358888888888889	0.0108222222222222\\
			0.0036	0.0108222222222222\\
			0.0036	0.0107888888888889\\
			0.00362222222222222	0.0107888888888889\\
			0.00362222222222222	0.0107555555555555\\
			0.00363333333333333	0.0107555555555555\\
			0.00364444444444444	0.0107222222222222\\
			0.00365555555555555	0.0106888888888889\\
			0.00365555555555555	0.0106222222222222\\
			0.00366666666666667	0.0106222222222222\\
			0.00366666666666667	0.0105444444444444\\
			0.00373333333333333	0.0105444444444444\\
			0.00374444444444444	0.0105111111111111\\
			0.00374444444444444	0.0104777777777778\\
			0.00376666666666667	0.0104777777777778\\
			0.00386666666666666	0.0103555555555555\\
			0.00388888888888889	0.0102777777777778\\
			0.00388888888888889	0.0102222222222222\\
			0.0039	0.0102222222222222\\
			0.00396666666666667	0.0101333333333333\\
			0.00401111111111111	0.0100666666666667\\
			0.00401111111111111	0.00998888888888888\\
			0.00402222222222222	0.00998888888888888\\
			0.00403333333333333	0.00995555555555556\\
			0.00403333333333333	0.00992222222222222\\
			0.00404444444444445	0.00992222222222222\\
			0.00407777777777778	0.00986666666666667\\
			0.00411111111111111	0.00977777777777778\\
			0.00411111111111111	0.00973333333333333\\
			0.00415555555555555	0.00973333333333333\\
			0.00417777777777777	0.00968888888888889\\
			0.00422222222222222	0.00966666666666665\\
			0.00423333333333334	0.00963333333333334\\
			0.00427777777777778	0.00956666666666666\\
			0.00428888888888889	0.00953333333333332\\
			0.00433333333333333	0.00946666666666667\\
			0.00433333333333333	0.00942222222222222\\
			0.00435555555555556	0.00937777777777778\\
			0.00445555555555555	0.00925555555555556\\
			0.00445555555555555	0.00919999999999999\\
			0.00447777777777777	0.00919999999999999\\
			0.00447777777777777	0.00915555555555555\\
			0.00453333333333334	0.00915555555555555\\
			0.00453333333333334	0.00908888888888888\\
			0.00455555555555555	0.00908888888888888\\
			0.00457777777777777	0.00904444444444445\\
			0.0046111111111111	0.00898888888888889\\
			0.0046111111111111	0.00893333333333332\\
			0.0047	0.00882222222222222\\
			0.00477777777777778	0.00876666666666667\\
			0.00484444444444444	0.00872222222222222\\
			0.00491111111111111	0.00856666666666666\\
			0.00492222222222222	0.00851111111111111\\
			0.00497777777777778	0.00843333333333332\\
			0.00504444444444444	0.00837777777777777\\
			0.00504444444444444	0.00834444444444443\\
			0.00506666666666667	0.00834444444444443\\
			0.00506666666666667	0.00821111111111111\\
			0.00508888888888889	0.00817777777777778\\
			0.00508888888888889	0.00814444444444444\\
			0.00511111111111111	0.00812222222222221\\
			0.00513333333333333	0.00804444444444444\\
			0.00517777777777777	0.0080111111111111\\
			0.00524444444444444	0.00796666666666667\\
			0.00533333333333333	0.0079111111111111\\
			0.00535555555555555	0.00788888888888889\\
			0.00535555555555555	0.00783333333333332\\
			0.00538888888888889	0.00778888888888889\\
			0.00541111111111111	0.00778888888888889\\
			0.00543333333333334	0.00776666666666666\\
			0.00543333333333334	0.00771111111111111\\
			0.00546666666666667	0.00767777777777777\\
			0.00546666666666667	0.00765555555555555\\
			0.0055111111111111	0.00765555555555555\\
			0.0055111111111111	0.00763333333333332\\
			0.00554444444444444	0.00763333333333332\\
			0.00556666666666666	0.0076111111111111\\
			0.00559999999999999	0.00756666666666666\\
			0.00562222222222223	0.00756666666666666\\
			0.00562222222222223	0.00753333333333334\\
			0.00564444444444445	0.00753333333333334\\
			0.00564444444444445	0.00751111111111111\\
			0.00571111111111111	0.00751111111111111\\
			0.00571111111111111	0.00745555555555556\\
			0.00574444444444444	0.0074111111111111\\
			0.00578888888888888	0.0074111111111111\\
			0.00578888888888888	0.00738888888888888\\
			0.00582222222222222	0.00735555555555555\\
			0.00587777777777778	0.00726666666666667\\
			0.00591111111111111	0.00722222222222222\\
			0.00593333333333333	0.00722222222222222\\
			0.00596666666666667	0.00718888888888889\\
			0.00596666666666667	0.00715555555555556\\
			0.0060111111111111	0.00715555555555556\\
			0.00603333333333333	0.00713333333333333\\
			0.0061	0.00708888888888888\\
			0.0061	0.00706666666666667\\
			0.00614444444444445	0.00706666666666667\\
			0.00622222222222222	0.00704444444444444\\
			0.00625555555555555	0.00704444444444444\\
			0.00627777777777778	0.00702222222222221\\
			0.00631111111111111	0.00702222222222221\\
			0.00631111111111111	0.00694444444444444\\
			0.00634444444444444	0.00691111111111111\\
			0.00637777777777777	0.00686666666666666\\
			0.00642222222222222	0.00683333333333333\\
			0.00646666666666666	0.00679999999999999\\
			0.0065	0.00669999999999999\\
			0.0065111111111111	0.00664444444444445\\
			0.00655555555555556	0.00657777777777778\\
			0.00657777777777778	0.00655555555555556\\
			0.00657777777777778	0.00653333333333334\\
			0.00661111111111111	0.00653333333333334\\
			0.00663333333333333	0.0065111111111111\\
			0.00663333333333333	0.00646666666666666\\
			0.00677777777777777	0.00641111111111111\\
			0.00683333333333333	0.00632222222222221\\
			0.00685555555555556	0.00629999999999999\\
			0.00685555555555556	0.00627777777777778\\
			0.00687777777777777	0.00627777777777778\\
			0.00687777777777777	0.00625555555555555\\
			0.00693333333333332	0.00625555555555555\\
			0.00695555555555555	0.00623333333333333\\
			0.00698888888888889	0.00618888888888889\\
			0.00702222222222221	0.00618888888888889\\
			0.00702222222222221	0.00616666666666666\\
			0.00706666666666667	0.00616666666666666\\
			0.00706666666666667	0.00613333333333334\\
			0.00708888888888888	0.00611111111111111\\
			0.00713333333333333	0.00611111111111111\\
			0.00717777777777777	0.00604444444444445\\
			0.00722222222222222	0.0060111111111111\\
			0.00724444444444445	0.00598888888888889\\
			0.0073	0.00598888888888889\\
			0.0073	0.00596666666666667\\
			0.00733333333333334	0.00596666666666667\\
			0.00733333333333334	0.00585555555555555\\
			0.00735555555555555	0.00583333333333333\\
			0.00737777777777777	0.00581111111111111\\
			0.0074	0.00581111111111111\\
			0.00742222222222222	0.00578888888888888\\
			0.00742222222222222	0.00575555555555555\\
			0.00748888888888888	0.00565555555555556\\
			0.00752222222222222	0.00565555555555556\\
			0.00752222222222222	0.00563333333333334\\
			0.00755555555555555	0.00559999999999999\\
			0.00757777777777777	0.00559999999999999\\
			0.0076	0.00557777777777778\\
			0.0076	0.00554444444444444\\
			0.00762222222222222	0.00554444444444444\\
			0.00769999999999999	0.00548888888888889\\
			0.00786666666666666	0.00542222222222222\\
			0.00788888888888889	0.00542222222222222\\
			0.00788888888888889	0.00538888888888889\\
			0.0079111111111111	0.00538888888888889\\
			0.00796666666666667	0.00537777777777777\\
			0.00798888888888888	0.00537777777777777\\
			0.00798888888888888	0.00535555555555555\\
			0.00811111111111111	0.00514444444444444\\
			0.00815555555555556	0.00508888888888889\\
			0.00817777777777778	0.00508888888888889\\
			0.00817777777777778	0.00506666666666667\\
			0.00823333333333333	0.00506666666666667\\
			0.00827777777777777	0.00502222222222222\\
			0.00835555555555555	0.005\\
			0.00838888888888889	0.005\\
			0.00838888888888889	0.00497777777777778\\
			0.00844444444444444	0.00497777777777778\\
			0.00844444444444444	0.00493333333333333\\
			0.00851111111111111	0.00493333333333333\\
			0.00855555555555556	0.00487777777777778\\
			0.00857777777777778	0.00485555555555555\\
			0.00857777777777778	0.00483333333333334\\
			0.00862222222222223	0.00483333333333334\\
			0.00862222222222223	0.00479999999999999\\
			0.00871111111111111	0.00474444444444444\\
			0.00871111111111111	0.00468888888888889\\
			0.00877777777777778	0.00464444444444444\\
			0.00881111111111111	0.00464444444444444\\
			0.00885555555555555	0.00462222222222222\\
			0.00889999999999999	0.00462222222222222\\
			0.00894444444444444	0.0046\\
			0.00898888888888889	0.0046\\
			0.0090111111111111	0.00455555555555555\\
			0.00903333333333332	0.0045111111111111\\
			0.00906666666666667	0.00449999999999999\\
			0.00910000000000001	0.00448888888888888\\
			0.00913333333333333	0.00448888888888888\\
			0.0092111111111111	0.00443333333333333\\
			0.00928888888888889	0.00441111111111111\\
			0.00933333333333333	0.00438888888888889\\
			0.00935555555555555	0.00436666666666667\\
			0.00938888888888889	0.00435555555555556\\
			0.00943333333333332	0.00432222222222222\\
			0.00943333333333332	0.0043\\
			0.00955555555555554	0.00425555555555555\\
			0.00958888888888888	0.00425555555555555\\
			0.00964444444444443	0.00422222222222222\\
			0.00971111111111111	0.00422222222222222\\
			0.00971111111111111	0.00419999999999999\\
			0.00974444444444443	0.00418888888888888\\
			0.00982222222222223	0.00414444444444444\\
			0.00982222222222223	0.00413333333333333\\
			0.00985555555555555	0.00412222222222222\\
			0.00993333333333333	0.00412222222222222\\
			0.00993333333333333	0.00411111111111111\\
			0.01	0.00411111111111111\\
			0.01	0.0041\\
			0.0101	0.0041\\
			0.0101	0.00408888888888889\\
			0.0101666666666667	0.004\\
			0.0101666666666667	0.00398888888888888\\
			0.0102111111111111	0.00396666666666667\\
			0.0102555555555556	0.0039\\
			0.0102555555555556	0.00388888888888889\\
			0.0104	0.00383333333333333\\
			0.0104444444444445	0.00383333333333333\\
			0.0104444444444445	0.00381111111111111\\
			0.0104777777777778	0.00381111111111111\\
			0.0104777777777778	0.00378888888888888\\
			0.0105444444444444	0.00378888888888888\\
			0.0105444444444444	0.00376666666666667\\
			0.0106444444444444	0.00368888888888889\\
			0.0106777777777778	0.00367777777777778\\
			0.0107111111111111	0.00366666666666667\\
			0.0107666666666667	0.00365555555555555\\
			0.0108444444444444	0.00363333333333333\\
			0.0108888888888889	0.00363333333333333\\
			0.0108888888888889	0.00362222222222222\\
			0.0109444444444444	0.00362222222222222\\
			0.0109444444444444	0.0036\\
			0.0109777777777778	0.0036\\
			0.0109777777777778	0.00358888888888889\\
			0.0110111111111111	0.00357777777777778\\
			0.0110888888888889	0.00355555555555556\\
			0.0111	0.00352222222222222\\
			0.0111	0.00351111111111111\\
			0.0111333333333333	0.00351111111111111\\
			0.0111333333333333	0.0035\\
			0.0112111111111111	0.0035\\
			0.0112111111111111	0.00348888888888889\\
			0.0112666666666667	0.00347777777777777\\
			0.0113666666666667	0.00347777777777777\\
			0.0113666666666667	0.00345555555555556\\
			0.0114555555555556	0.0034\\
			0.0114555555555556	0.00338888888888889\\
			0.0115555555555556	0.00338888888888889\\
			0.0115555555555556	0.00337777777777778\\
			0.0115888888888889	0.00337777777777778\\
			0.0115888888888889	0.00336666666666666\\
			0.0117777777777778	0.00336666666666666\\
			0.0117777777777778	0.00335555555555556\\
			0.0118333333333333	0.00334444444444444\\
			0.0118666666666667	0.00333333333333333\\
			0.0119666666666667	0.0033\\
			0.0120666666666667	0.0033\\
			0.0120666666666667	0.00328888888888889\\
			0.0121111111111111	0.00328888888888889\\
			0.0121111111111111	0.00327777777777778\\
			0.0122111111111111	0.00324444444444444\\
			0.0122444444444444	0.00323333333333333\\
			0.0123	0.00322222222222222\\
			0.0123444444444444	0.00322222222222222\\
			0.0123444444444444	0.00321111111111111\\
			0.0124	0.00318888888888889\\
			0.0124666666666667	0.00318888888888889\\
			0.0124666666666667	0.00317777777777777\\
			0.0125111111111111	0.00317777777777777\\
			0.0125111111111111	0.00316666666666666\\
			0.0125666666666667	0.00314444444444444\\
			0.0126222222222222	0.00314444444444444\\
			0.0126222222222222	0.00313333333333333\\
			0.0127555555555556	0.00313333333333333\\
			0.0127555555555556	0.00312222222222222\\
			0.0128777777777778	0.00312222222222222\\
			0.0128777777777778	0.00311111111111111\\
			0.0130777777777778	0.00311111111111111\\
			0.0130777777777778	0.0031\\
			0.0131222222222222	0.0031\\
			0.0131222222222222	0.00308888888888889\\
			0.0131777777777778	0.00308888888888889\\
			0.0131777777777778	0.00307777777777778\\
			0.0132666666666667	0.00307777777777778\\
			0.0132666666666667	0.00306666666666667\\
			0.0133555555555556	0.00306666666666667\\
			0.0133555555555556	0.00305555555555555\\
			0.0134111111111111	0.00305555555555555\\
			0.0134111111111111	0.00304444444444444\\
			0.0134777777777778	0.00304444444444444\\
			0.0134777777777778	0.00303333333333333\\
			0.0135222222222222	0.00303333333333333\\
			0.0135222222222222	0.00302222222222222\\
			0.0135777777777778	0.003\\
			0.0136333333333333	0.00298888888888889\\
			0.0136888888888889	0.00296666666666666\\
			0.0137444444444444	0.00295555555555555\\
			0.0138111111111111	0.00292222222222222\\
			0.014	0.00292222222222222\\
			0.014	0.0029\\
			0.0140444444444445	0.00286666666666666\\
			0.0140444444444445	0.00285555555555556\\
			0.0141555555555556	0.00285555555555556\\
			0.0141555555555556	0.00284444444444445\\
			0.0142111111111111	0.00284444444444445\\
			0.0142111111111111	0.00283333333333333\\
			0.0143444444444444	0.00283333333333333\\
			0.0143444444444444	0.00281111111111111\\
			0.0146222222222222	0.00281111111111111\\
			0.0146222222222222	0.00278888888888889\\
			0.0146888888888889	0.00278888888888889\\
			0.0146888888888889	0.00276666666666666\\
			0.0148444444444444	0.00276666666666666\\
			0.0148444444444444	0.00275555555555555\\
			0.0148888888888889	0.00274444444444444\\
			0.0149333333333333	0.00273333333333333\\
			0.0150333333333333	0.00273333333333333\\
			0.0150333333333333	0.00272222222222222\\
			0.0151222222222222	0.00272222222222222\\
			0.0151222222222222	0.00271111111111111\\
			0.0151666666666667	0.00271111111111111\\
			0.0151666666666667	0.0027\\
			0.0152222222222222	0.0027\\
			0.0152222222222222	0.00268888888888889\\
			0.0152666666666667	0.00268888888888889\\
			0.0152666666666667	0.00267777777777778\\
			0.0153777777777778	0.00267777777777778\\
			0.0153777777777778	0.00266666666666667\\
			0.0154777777777778	0.00263333333333333\\
			0.0155444444444444	0.00263333333333333\\
			0.0155444444444444	0.00262222222222222\\
			0.0155888888888889	0.00261111111111111\\
			0.0156555555555555	0.00261111111111111\\
			0.0156555555555555	0.0026\\
			0.0157111111111111	0.00257777777777777\\
			0.0159888888888889	0.00257777777777777\\
			0.0159888888888889	0.00256666666666667\\
			0.0160777777777778	0.00256666666666667\\
			0.0160777777777778	0.00255555555555555\\
			0.0161222222222222	0.00255555555555555\\
			0.0161222222222222	0.00254444444444444\\
			0.0161777777777778	0.00252222222222222\\
			0.0162777777777778	0.00245555555555556\\
			0.0163333333333333	0.00245555555555556\\
			0.0163333333333333	0.00244444444444444\\
			0.0164	0.00243333333333333\\
			0.0165888888888889	0.00243333333333333\\
			0.0165888888888889	0.00242222222222222\\
			0.0167333333333333	0.00238888888888889\\
			0.0168444444444444	0.00235555555555556\\
			0.0168888888888889	0.00235555555555556\\
			0.0168888888888889	0.00234444444444445\\
			0.0169555555555556	0.00234444444444445\\
			0.0169555555555556	0.00233333333333333\\
			0.0171	0.00233333333333333\\
			0.0171	0.00232222222222222\\
			0.0171666666666666	0.0023\\
			0.0175111111111111	0.0023\\
			0.0175111111111111	0.00228888888888889\\
			0.0175888888888889	0.00226666666666667\\
			0.0175888888888889	0.00225555555555556\\
			0.0177333333333333	0.00225555555555556\\
			0.0177333333333333	0.00224444444444445\\
			0.0178	0.00224444444444445\\
			0.0178	0.00223333333333333\\
			0.0179777777777778	0.00216666666666667\\
			0.0180333333333333	0.00216666666666667\\
			0.0180333333333333	0.00215555555555556\\
			0.0181444444444444	0.00215555555555556\\
			0.0181444444444444	0.00214444444444444\\
			0.0182555555555556	0.00212222222222222\\
			0.0184	0.00208888888888889\\
			0.0184666666666666	0.00207777777777778\\
			0.0185777777777778	0.00207777777777778\\
			0.0185777777777778	0.00206666666666666\\
			0.0186444444444445	0.00206666666666666\\
			0.0186444444444445	0.00205555555555555\\
			0.0187222222222222	0.00204444444444444\\
			0.0188333333333333	0.00202222222222222\\
			0.0189444444444445	0.00202222222222222\\
			0.0189444444444445	0.00201111111111111\\
			0.0190222222222222	0.002\\
			0.0191333333333333	0.00197777777777778\\
			0.0192222222222222	0.00197777777777778\\
			0.0192222222222222	0.00196666666666666\\
			0.0193222222222222	0.00196666666666666\\
			0.0193222222222222	0.00195555555555555\\
			0.0194444444444444	0.00195555555555555\\
			0.0194444444444444	0.00194444444444444\\
			0.0195666666666667	0.00194444444444444\\
			0.0195666666666667	0.00193333333333333\\
			0.0196666666666666	0.0019\\
			0.0196666666666666	0.00188888888888889\\
			0.0197555555555556	0.00186666666666667\\
			0.0198222222222222	0.00186666666666667\\
			0.0198222222222222	0.00185555555555555\\
			0.0199	0.00184444444444444\\
			0.0200555555555556	0.00184444444444444\\
			0.0200555555555556	0.00183333333333333\\
			0.0201666666666666	0.00181111111111111\\
			0.0203111111111111	0.00181111111111111\\
			0.0203111111111111	0.0018\\
			0.0204111111111111	0.00178888888888889\\
			0.0207666666666666	0.00178888888888889\\
			0.0207666666666666	0.00177777777777778\\
			0.0208444444444444	0.00177777777777778\\
			0.0208444444444444	0.00176666666666667\\
			0.0209	0.00176666666666667\\
			0.0209	0.00175555555555556\\
			0.0210444444444445	0.00173333333333333\\
			0.0211	0.00173333333333333\\
			0.0211	0.00172222222222222\\
			0.0212111111111111	0.00172222222222222\\
			0.0212111111111111	0.00171111111111111\\
			0.0212888888888889	0.00168888888888889\\
			0.0212888888888889	0.00167777777777778\\
			0.0213777777777778	0.00166666666666667\\
			0.0214777777777778	0.00164444444444444\\
			0.0215444444444445	0.00164444444444444\\
			0.0215444444444445	0.00163333333333333\\
			0.0216888888888889	0.00163333333333333\\
			0.0216888888888889	0.00162222222222222\\
			0.0218111111111111	0.0016\\
			0.0218777777777778	0.00158888888888889\\
			0.0219888888888889	0.00158888888888889\\
			0.0219888888888889	0.00157777777777778\\
			0.0223111111111111	0.00157777777777778\\
			0.0223111111111111	0.00155555555555555\\
			0.0224777777777778	0.00155555555555555\\
			0.0224777777777778	0.00154444444444444\\
			0.0227444444444445	0.00154444444444444\\
			0.0227444444444445	0.00152222222222222\\
			0.0228111111111111	0.00151111111111111\\
			0.0229222222222222	0.00151111111111111\\
			0.0229222222222222	0.0015\\
			0.0230111111111111	0.00148888888888889\\
			0.0230777777777778	0.00147777777777778\\
			0.0232111111111111	0.00147777777777778\\
			0.0232111111111111	0.00146666666666666\\
			0.0233111111111111	0.00146666666666666\\
			0.0233111111111111	0.00145555555555555\\
			0.0233888888888889	0.00145555555555555\\
			0.0233888888888889	0.00144444444444444\\
			0.0236666666666667	0.00144444444444444\\
			0.0236666666666667	0.00143333333333333\\
			0.0237444444444444	0.00143333333333333\\
			0.0237444444444444	0.00142222222222222\\
			0.024	0.00142222222222222\\
			0.024	0.00141111111111111\\
			0.0241333333333333	0.00141111111111111\\
			0.0241333333333333	0.0014\\
			0.0246111111111111	0.0014\\
			0.0246111111111111	0.00138888888888889\\
			0.0247555555555556	0.00138888888888889\\
			0.0247555555555556	0.00137777777777778\\
			0.0250111111111111	0.00137777777777778\\
			0.0250111111111111	0.00136666666666667\\
			0.0252333333333333	0.00136666666666667\\
			0.0252333333333333	0.00135555555555556\\
			0.0253	0.00134444444444444\\
			0.0255444444444445	0.00134444444444444\\
			0.0255444444444445	0.00133333333333333\\
			0.0256666666666667	0.00132222222222222\\
			0.0257777777777778	0.00132222222222222\\
			0.0257777777777778	0.00131111111111111\\
			0.0259444444444445	0.00127777777777778\\
			0.0261666666666667	0.00127777777777778\\
			0.0261666666666667	0.00126666666666667\\
			0.0262777777777778	0.00125555555555556\\
			0.0265111111111111	0.00125555555555556\\
			0.0265111111111111	0.00124444444444444\\
			0.0266222222222222	0.00123333333333333\\
			0.0268888888888889	0.00123333333333333\\
			0.0268888888888889	0.00122222222222222\\
			0.0274444444444444	0.00122222222222222\\
			0.0274444444444444	0.00121111111111111\\
			0.0275444444444445	0.0012\\
			0.0277111111111111	0.0012\\
			0.0277111111111111	0.00118888888888889\\
			0.0278	0.00117777777777778\\
			0.0279666666666666	0.00117777777777778\\
			0.0279666666666666	0.00116666666666667\\
			0.0281111111111111	0.00116666666666667\\
			0.0281111111111111	0.00115555555555556\\
			0.0282	0.00113333333333333\\
			0.0284222222222222	0.00113333333333333\\
			0.0284222222222222	0.00112222222222222\\
			0.0287555555555556	0.00112222222222222\\
			0.0287555555555556	0.00111111111111111\\
			0.0288555555555556	0.0011\\
			0.0289333333333333	0.00108888888888889\\
			0.0290222222222222	0.00106666666666667\\
			0.0293777777777778	0.00106666666666667\\
			0.0293777777777778	0.00105555555555555\\
			0.0294666666666667	0.00105555555555555\\
			0.0294666666666667	0.00103333333333333\\
			0.0296444444444444	0.00103333333333333\\
			0.0296444444444444	0.00102222222222222\\
			0.0305888888888889	0.00102222222222222\\
			0.0305888888888889	0.00101111111111111\\
			0.0312666666666666	0.00101111111111111\\
			0.0312666666666666	0.001\\
			0.0315444444444444	0.001\\
			0.0315444444444444	0.000977777777777778\\
			0.0321222222222222	0.000977777777777778\\
			0.0321222222222222	0.000966666666666665\\
			0.0330666666666666	0.000966666666666665\\
			0.0330666666666666	0.000955555555555554\\
			0.0335888888888889	0.000955555555555554\\
			0.0335888888888889	0.000944444444444444\\
			0.0337444444444444	0.000922222222222221\\
			0.0340666666666667	0.000922222222222221\\
			0.0340666666666667	0.00091111111111111\\
			0.0345666666666667	0.00091111111111111\\
			0.0345666666666667	0.000899999999999999\\
			0.0354111111111111	0.000899999999999999\\
			0.0354111111111111	0.000888888888888889\\
			0.0359666666666667	0.000888888888888889\\
			0.0359666666666667	0.000877777777777778\\
			0.0363111111111111	0.000877777777777778\\
			0.0363111111111111	0.000866666666666667\\
			0.0364888888888889	0.000866666666666667\\
			0.0364888888888889	0.000855555555555556\\
			0.0366333333333334	0.000844444444444444\\
			0.0371	0.000844444444444444\\
			0.0371	0.000833333333333333\\
			0.0372888888888888	0.000833333333333333\\
			0.0372888888888888	0.000822222222222222\\
			0.0383111111111111	0.000822222222222222\\
			0.0383111111111111	0.000811111111111111\\
			0.0388444444444444	0.000811111111111111\\
			0.0388444444444444	0.0008\\
			0.0391222222222222	0.0008\\
			0.0391222222222222	0.000788888888888889\\
			0.0401	0.000788888888888889\\
			0.0401	0.000777777777777777\\
			0.0402555555555555	0.000777777777777777\\
			0.0402555555555555	0.000766666666666667\\
			0.0403777777777777	0.000766666666666667\\
			0.0403777777777777	0.000755555555555556\\
			0.0405555555555555	0.000755555555555556\\
			0.0405555555555555	0.000733333333333334\\
			0.0407	0.000722222222222222\\
			0.0409888888888888	0.000722222222222222\\
			0.0409888888888888	0.000711111111111111\\
			0.0412	0.000711111111111111\\
			0.0412	0.0007\\
			0.0414	0.0007\\
			0.0414	0.000688888888888889\\
			0.0422777777777777	0.000688888888888889\\
			0.0422777777777777	0.000677777777777777\\
			0.0426777777777778	0.000677777777777777\\
			0.0426777777777778	0.000666666666666667\\
			0.0428333333333334	0.000655555555555556\\
			0.0443444444444444	0.000655555555555556\\
			0.0443444444444444	0.000644444444444445\\
			0.0444888888888888	0.000644444444444445\\
			0.0444888888888888	0.000633333333333333\\
			0.0464111111111111	0.000633333333333333\\
			0.0464111111111111	0.000622222222222222\\
			0.0492	0.000622222222222222\\
			0.0492	0.000611111111111111\\
			0.0494444444444445	0.000599999999999999\\
			0.0508999999999999	0.000599999999999999\\
			0.0508999999999999	0.000588888888888889\\
			0.0512777777777778	0.000588888888888889\\
			0.0512777777777778	0.000577777777777778\\
			0.0523555555555556	0.000577777777777778\\
			0.0523555555555556	0.000566666666666667\\
			0.0543999999999999	0.000566666666666667\\
			0.0543999999999999	0.000555555555555555\\
			0.0546444444444445	0.000544444444444444\\
			0.0553888888888889	0.000544444444444444\\
			0.0553888888888889	0.000533333333333333\\
			0.0556333333333333	0.000533333333333333\\
			0.0556333333333333	0.000522222222222222\\
			0.0560111111111111	0.000522222222222222\\
			0.0560111111111111	0.000511111111111111\\
			0.0573555555555555	0.000511111111111111\\
			0.0573555555555555	0.0005\\
			0.0579222222222222	0.0005\\
			0.0579222222222222	0.000488888888888889\\
			0.0584444444444444	0.000488888888888889\\
			0.0584444444444444	0.000477777777777777\\
			0.0593555555555555	0.000477777777777777\\
			0.0593555555555555	0.000466666666666667\\
			0.0609444444444445	0.000466666666666667\\
			0.0609444444444445	0.000455555555555555\\
			0.0617888888888889	0.000455555555555555\\
			0.0617888888888889	0.000444444444444444\\
			0.0630111111111111	0.000444444444444444\\
			0.0630111111111111	0.000433333333333333\\
			0.0646	0.000433333333333333\\
			0.0646	0.000422222222222222\\
			0.0651999999999999	0.000422222222222222\\
			0.0651999999999999	0.000411111111111111\\
			0.0658222222222222	0.000411111111111111\\
			0.0658222222222222	0.0004\\
			0.0676888888888889	0.0004\\
			0.0676888888888889	0.000388888888888889\\
			0.0699555555555556	0.000388888888888889\\
			0.0699555555555556	0.000377777777777778\\
			0.0753111111111111	0.000377777777777778\\
			0.0753111111111111	0.000366666666666667\\
			0.0756222222222221	0.000355555555555556\\
			0.0763222222222222	0.000355555555555556\\
			0.0763222222222222	0.000344444444444445\\
			0.0768666666666667	0.000344444444444445\\
			0.0768666666666667	0.000333333333333333\\
			0.0824	0.000333333333333333\\
			0.0824	0.000322222222222222\\
			0.0827444444444444	0.000322222222222222\\
			0.0827444444444444	0.000311111111111111\\
			0.0838555555555555	0.000311111111111111\\
			0.0838555555555555	0.0003\\
			0.0855222222222221	0.0003\\
			0.0855222222222221	0.000288888888888889\\
			0.0892777777777777	0.000288888888888889\\
			0.0892777777777777	0.000277777777777778\\
			0.0913	0.000277777777777778\\
			0.0913	0.000266666666666667\\
			0.0917555555555555	0.000266666666666667\\
			0.0917555555555555	0.000255555555555555\\
			0.0931888888888888	0.000255555555555555\\
			0.0931888888888888	0.000244444444444444\\
			0.0944222222222222	0.000244444444444444\\
			0.0944222222222222	0.000233333333333333\\
			0.0998333333333333	0.000233333333333333\\
			0.0998333333333333	0.000222222222222222\\
			0.100355555555556	0.000222222222222222\\
			0.100355555555556	0.000211111111111111\\
			0.106344444444444	0.000211111111111111\\
			0.106344444444444	0.0002\\
			0.107277777777778	0.0002\\
			0.107277777777778	0.000188888888888889\\
			0.109166666666667	0.000188888888888889\\
			0.109166666666667	0.000177777777777778\\
			0.110211111111111	0.000177777777777778\\
			0.110211111111111	0.000166666666666667\\
			0.112466666666667	0.000166666666666667\\
			0.112466666666667	0.000155555555555555\\
			0.123677777777778	0.000155555555555555\\
			0.123677777777778	0.000144444444444444\\
			0.129333333333333	0.000144444444444444\\
			0.129333333333333	0.000133333333333333\\
			0.1328	0.000133333333333333\\
			0.1328	0.000122222222222222\\
			0.134644444444444	0.000122222222222222\\
			0.134644444444444	0.000111111111111111\\
			0.136033333333333	0.000111111111111111\\
			0.136033333333333	0.0001\\
			0.139488888888889	0.0001\\
			0.139488888888889	8.88888888888889e-05\\
		};
		\addlegendentry{OCLSSVM}
		\fi
		
		\addplot [color=mycolor1, mark = triangle*, thick, mark repeat = 20]
		table[row sep=crcr]{%
			0.986949064031494	9.99761013303902e-05\\
			0.986949064031494	0.000100374412491\\
			0.986349321121556	0.000104755835258485\\
			0.986349321121556	0.000105154146419206\\
			0.983388366674701	0.000132637616506059\\
			0.977913553466698	0.000189197801322427\\
			0.976299108218849	0.000201147136142721\\
			0.970711014702338	0.000249741097745559\\
			0.962151120751988	0.000321038795507045\\
			0.959517956134007	0.000344140842826412\\
			0.94871736161324	0.000443718632996081\\
			0.941339680244236	0.00050824504102609\\
			0.937979432795051	0.000541703178523089\\
			0.931840202458424	0.000602644786106943\\
			0.891746203904555	0.00101569345973074\\
			0.850950429822447	0.00150641280968689\\
			0.846796818510485	0.00155620170477177\\
			0.839785892182855	0.00164183860431766\\
			0.834785088776412	0.00170278021190151\\
			0.822221017112558	0.0018672827212618\\
			0.815476420020889	0.00196247908866409\\
			0.787358399614365	0.00236995140603835\\
			0.741994456495541	0.00307894527204655\\
			0.736495139391017	0.00317374332828801\\
			0.712729171687958	0.00355094399745082\\
			0.673060978549048	0.00429180275631325\\
			0.666206314774644	0.00442404206165858\\
			0.652920382421467	0.00468453756074249\\
			0.624985136980799	0.00525930056560186\\
			0.60655860850004	0.00564048434637142\\
			0.592147103719772	0.00594200589500515\\
			0.583547842853699	0.00613678005257712\\
			0.575158672772556	0.00632916434318487\\
			0.555308106371013	0.00680116306858913\\
			0.507113762352374	0.00801680873098065\\
			0.461071342492167	0.00940293157014259\\
			0.450574837310196	0.00974547916832624\\
			0.438026030368763	0.0101509599298972\\
			0.427055917088455	0.0105285589102206\\
			0.360674058005945	0.0130144188640165\\
			0.349405077528722	0.0134860192782602\\
			0.342789427171206	0.0137783796701984\\
			0.291403551056479	0.0161881621923047\\
			0.275696151683136	0.0170166494065164\\
			0.263234916044027	0.0177180753604717\\
			0.231335663212019	0.0196586473352983\\
			0.222544388205993	0.0202401816298893\\
			0.211879971077368	0.021001752569107\\
			0.206138025226962	0.0214239623994265\\
			0.20016469832088	0.0218652911654584\\
			0.1805712219812	0.02345654425237\\
			0.150872097694224	0.0261535091213255\\
			0.143747891058086	0.0268636979208158\\
			0.138522133847513	0.0274241217238907\\
			0.132330280388849	0.0281307257229347\\
			0.125166706836989	0.0290006372978571\\
			0.11560255483249	0.0302158846490878\\
			0.109603117217	0.0310292360391938\\
			0.0885418173053748	0.0342380307496216\\
			0.0811050855627861	0.0355317453995061\\
			0.0713067405800595	0.0374830717756711\\
			0.0691600385635092	0.0379638333466103\\
			0.0659339599903591	0.0386863697920816\\
			0.0625978147344741	0.0394666613558512\\
			0.0513927050694947	0.0423528240261291\\
			0.0486249698722583	0.0431976419979288\\
			0.0356322808708925	0.0478176531506412\\
			0.0326616855467181	0.0490225444116944\\
			0.0314035510564795	0.0496164263522664\\
			0.0182244717602635	0.0577754321676094\\
			0.0169723628183498	0.0588970763960806\\
			0.0155089579818431	0.0602525292758704\\
			0.0148851128786053	0.0608886321994742\\
			0.0116927773760745	0.0647263602326136\\
			0.0102060737527115	0.0669708436230382\\
			0.00727966578291961	0.0728646538676013\\
			0.00678034867839639	0.0741838604317692\\
			0.00662689804772231	0.0746231976419978\\
			0.00596770306097859	0.076575718951645\\
			0.00566120350285204	0.0776352266390504\\
			0.0043428135293645	0.0830176053533021\\
			0.00369928496826544	0.0862534852226559\\
			0.00284606732546	0.0920759977694575\\
			0.00266690768859967	0.0935397912849519\\
			0.00213465091990039	0.0984975703019198\\
			0.00205511368201172	0.0993129132478291\\
			0.0018783642644814	0.101270214291405\\
			0.00182493773600067	0.101874452322154\\
			0.00159998393187111	0.104852226559388\\
			0.00153691652607058	0.105660001593245\\
			0.00147103719771835	0.106577710507449\\
			0.00136820117297343	0.108214769377838\\
			0.00125532256768701	0.110227435672748\\
			0.00119988752309796	0.11127379909185\\
			0.00102474491845428	0.114998805066518\\
			0.00100024102193297	0.115688281685653\\
			0.000976942235076715	0.116258663267745\\
			0.000919498674379348	0.117890145781885\\
			0.000898610106853103	0.118559308531825\\
			0.000882943681208336	0.119034493746515\\
			0.000866072145898621	0.119557476300486\\
			0.000856832971800391	0.119913964789293\\
			0.000820679681851066	0.121036803951247\\
			0.000770868482365183	0.122828009240819\\
			0.000753996947055469	0.123535808173345\\
			0.000716236844219508	0.125094399745081\\
			0.000704989154013069	0.12558711065084\\
			0.000697356792801473	0.126019676571338\\
			0.000675664818831856	0.127012666294909\\
			0.000598537800273191	0.130311877638811\\
			0.0005884952197317	0.130776308452163\\
			0.000457539969470511	0.136795188401179\\
			0.000396882782999874	0.140075280809368\\
			0.000369566963927092	0.141882816856528\\
			0.000343857957740834	0.143722217796543\\
			0.000335823893307663	0.144535967497809\\
			0.000326986422431119	0.145103959212937\\
			0.000313730216116359	0.146456225603441\\
			0.000285610990600093	0.149285031466582\\
			0.000279987145496929	0.149862184338405\\
			0.000275568410058602	0.15035210706604\\
			0.000270346268177124	0.151241137576675\\
			0.000267936048847117	0.151872460766351\\
			0.00025950028119226	0.152661116864495\\
			0.000242628745882545	0.154532781008524\\
			0.000237004900779269	0.155286385724528\\
			0.000232184462119367	0.155884649087867\\
			0.000224552100907882	0.156809527602963\\
			0.000220535068691241	0.157256831036406\\
			0.000209689081706488	0.158648131920656\\
			0.000206073752711533	0.15928981120051\\
			0.000197637985056676	0.161370588703896\\
			0.000196432875391617	0.161968852067235\\
			0.000188800514180132	0.163758464112164\\
			0.000183980075520229	0.164381821078627\\
			0.000180766449746961	0.165278817812475\\
			0.000177552823973692	0.166870070899387\\
			0.000175142604643685	0.167778220345734\\
			0.000172732385313679	0.168250219071138\\
			0.000151442114565747	0.174176690830877\\
			0.000149835301679113	0.174656257468334\\
			0.000147826785570792	0.175420616585677\\
			0.000147425082349106	0.175420616585677\\
			0.000145416566240897	0.176338723811041\\
			0.000144211456575838	0.176939775352505\\
			0.00014300634691089	0.177478292041743\\
			0.000136579095364353	0.179194216521947\\
			0.000136177392142667	0.179194216521947\\
			0.000133365469591085	0.180135824105792\\
			0.000130553547039502	0.180797020632518\\
			0.00012975014059613	0.181435513423086\\
			0.000125331405157913	0.183251812315781\\
			0.000124929701936227	0.183251812315781\\
			0.00012251948260622	0.183869991237154\\
			0.0001205109664979	0.184560662789771\\
			0.000118100747168004	0.185345734087469\\
			0.000117699043946318	0.185345734087469\\
			0.000117297340724631	0.185835656815104\\
			0.000117297340724631	0.186553811837808\\
			0.000116895637503056	0.186553811837808\\
			0.000115690527837997	0.187292280729706\\
			0.000115288824616422	0.187292280729706\\
			0.000109664979513146	0.189193419899625\\
			0.00010926327629146	0.189193419899625\\
			0.000108058166626512	0.189786106906715\\
			0.000102836024744923	0.192853899466263\\
			0.000102434321523237	0.192853899466263\\
			0.000100425805414916	0.193470883454154\\
			9.96223989716549e-05	0.193670437345655\\
		};
		\addlegendentry{AE, $K=1$}
		
		\addplot [color=mycolor2, mark = diamond*, thick, mark repeat = 10]
		table[row sep=crcr]{%
			0.997726761468628	9.99761013303902e-05\\
			0.997726761468628	0.000100374412491\\
			0.991485498513699	0.000446905122281515\\
			0.981136418414076	0.00100414243607105\\
			0.976777938459066	0.00123755277622883\\
			0.961548164216278	0.00207520114713611\\
			0.927849280951233	0.00393252608938099\\
			0.918947939262472	0.00443320321835416\\
			0.894425966096249	0.00586473352983352\\
			0.888011569052784	0.00623635784274679\\
			0.864758978067004	0.00761331952521304\\
			0.851538925042179	0.0084334422050506\\
			0.840168715353097	0.00912331713534609\\
			0.820827106933398	0.0103417509758623\\
			0.803176267373664	0.0114526408029953\\
			0.779542861733751	0.0130068509519636\\
			0.753566321201895	0.0147554369473433\\
			0.697151924158431	0.0187982952282323\\
			0.666524062022977	0.0210913725802597\\
			0.632426287458825	0.0237927188719828\\
			0.582977424278943	0.0278714251573328\\
			0.546828151361774	0.0310742452003505\\
			0.515898208403631	0.0339831116067872\\
			0.477680163894914	0.0379550705010755\\
			0.451011488712139	0.0408428264159961\\
			0.378614525588495	0.0496212060861945\\
			0.325085964489435	0.0570752011471362\\
			0.289301839800755	0.0628276109296582\\
			0.227580541495943	0.0745307894527205\\
			0.222360006427252	0.0757010276427944\\
			0.204799951795613	0.0797888950848402\\
			0.193077046677914	0.0826364215725324\\
			0.163168233309231	0.0907014259539552\\
			0.149465333011971	0.0948566079821556\\
			0.136984012211778	0.0989277463554528\\
			0.107762513055355	0.110232215406676\\
			0.0946340483650679	0.116387716083805\\
			0.0723379127500603	0.12899625587509\\
			0.0556917329476982	0.141278180514618\\
			0.0407901502370049	0.155576356249502\\
			0.0243560697356793	0.179036086991157\\
			0.0171422832811119	0.194777344061181\\
			0.0137964971479071	0.204362702142914\\
			0.0122182051900056	0.209610053373695\\
			0.0101281433277095	0.217915637696168\\
			0.00829517152727565	0.226552616904326\\
			0.00350606571864709	0.267032980164104\\
			0.00330842773359041	0.269831514379033\\
			0.00303245762031012	0.274519636740221\\
			0.00275769261669479	0.279491356647813\\
			0.00218727404193786	0.291880028678403\\
			0.00171005061460594	0.304588544571019\\
			0.00118100747167993	0.32208316737035\\
			0.00115931549771031	0.323166175416235\\
			0.00110026512412631	0.325502270373616\\
			0.00088053346187833	0.336120050983828\\
			0.00069052783803325	0.346376165060145\\
			0.000631075761227561	0.350342149287023\\
			0.000595324174499922	0.352914044451526\\
			0.000571221981200298	0.354511670517008\\
			0.000530248252590959	0.357128973153828\\
			0.000505744356069759	0.358893491595635\\
			0.000483248975656769	0.360681510395921\\
			0.000439463324495848	0.365006771289732\\
			0.000409335582871373	0.368230701824265\\
			0.000394472563669978	0.369657452401816\\
			0.000366353338153824	0.372452401816299\\
			0.000341849441632513	0.375320242173186\\
			0.000310516590343091	0.379439576196925\\
			0.000302482525909808	0.380922488648132\\
			0.000289226319595048	0.38272882976181\\
			0.000260303687635521	0.386654584561459\\
			0.000185185185185177	0.402437664303354\\
			0.000172330682092103	0.406186967258822\\
			0.000164698320880507	0.40853899466263\\
			0.000113682011729788	0.423079343583207\\
			0.000113280308508101	0.423079343583207\\
			0.000108058166626512	0.424799649486178\\
			0.000106049650518192	0.425934836294113\\
			0.000100827508636603	0.428261371783637\\
			9.96223989716549e-05	0.428759659045647\\
		};
		\addlegendentry{AE, $K=2$}
		
		\addplot [color=mycolor3, thick]
		table[row sep=crcr]{%
			0.998501646983208	9.99761013303902e-05\\
			0.998501646983208	0.000100374412491\\
			0.992922390937575	0.000952760296343502\\
			0.9891190648349	0.00196964868955629\\
			0.977225435847996	0.00735760376005734\\
			0.964912428697679	0.0145471202103082\\
			0.951017915963685	0.0230072492631244\\
			0.93646902868161	0.0318139090257309\\
			0.914131115931549	0.044855014737513\\
			0.898457861332049	0.0538484824344778\\
			0.879126295492891	0.0648446586473353\\
			0.858039688278299	0.076725882259221\\
			0.83629709970274	0.0888572452800128\\
			0.809206234434	0.104117342467936\\
			0.788454246003053	0.115787461164662\\
			0.758448622157949	0.132931570142595\\
			0.719934924078091	0.155203138691946\\
			0.663147746444926	0.188625428184498\\
			0.628915401301519	0.209023341034016\\
			0.602620711818109	0.224913168166972\\
			0.583069816019924	0.23678403568868\\
			0.544866634530409	0.260676332350833\\
			0.509868643046517	0.282964231657771\\
			0.475010042580541	0.305690671552617\\
			0.435494094962641	0.33209511670517\\
			0.405304491042018	0.352880586314028\\
			0.361683538201976	0.38384370270055\\
			0.340805414959428	0.399000238986696\\
			0.302406202297743	0.42848004461085\\
			0.273978468707319	0.451935792240898\\
			0.256985217321443	0.466426352266391\\
			0.228660721458986	0.491873655699833\\
			0.207798264642082	0.511596829443161\\
			0.183763557483731	0.535473990281208\\
			0.163012372459227	0.557244881701585\\
			0.143554671808468	0.57916075838445\\
			0.113261830159878	0.616906715526169\\
			0.0922772555635896	0.646727873815025\\
			0.0673322889049569	0.687156058312754\\
			0.0582702659275326	0.703631801163068\\
			0.0358580380814653	0.752753126742612\\
			0.0219205431027557	0.793412331713535\\
			0.0132855306499558	0.826572930773521\\
			0.0113260223346991	0.835831673703498\\
			0.00691692777376074	0.860902971401259\\
			0.0025950028119226	0.899323269338007\\
			0.00110026512412631	0.926010515414643\\
			0.000494496665863209	0.945566796781646\\
			0.000146621675905845	0.962129371464989\\
			0.000146219972684159	0.962129371464989\\
			9.96223989716549e-05	0.965690671552616\\
		};
		\addlegendentry{AE, $K=3$}
		
	\end{axis}
\end{tikzpicture}%

==> graphs/Gauss_GLRTvsSTAT.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.75\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{P}_{\text{FA}}$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{P}_{\text{MD}}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(-0.15,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend columns=2},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
9.00000000000001e-05	0.00957999999999999\\
0.0001	0.00957999999999999\\
0.0001	0.00910000000000001\\
0.00011	0.00910000000000001\\
0.00011	0.00869\\
0.00012	0.00869\\
0.00012	0.0081\\
0.00013	0.0081\\
0.00013	0.00789999999999999\\
0.00014	0.00789999999999999\\
0.00014	0.00774999999999999\\
0.00015	0.00774999999999999\\
0.00016	0.00772\\
0.00016	0.00749\\
0.00017	0.00749\\
0.00017	0.0071\\
0.00018	0.0071\\
0.00018	0.00699\\
0.0002	0.00699\\
0.00021	0.00697\\
0.00021	0.00665999999999999\\
0.00022	0.00665999999999999\\
0.00022	0.00659\\
0.00023	0.00659\\
0.00023	0.00656999999999999\\
0.00024	0.00656999999999999\\
0.00024	0.00629999999999999\\
0.00025	0.00629999999999999\\
0.00025	0.00615\\
0.00026	0.00615\\
0.00026	0.00567\\
0.00027	0.00567\\
0.00027	0.00565\\
0.00028	0.00565\\
0.00028	0.00542\\
0.00029	0.00542\\
0.00029	0.00532\\
0.0003	0.00532\\
0.0003	0.00525\\
0.00031	0.00525\\
0.00031	0.00517\\
0.00032	0.00517\\
0.00032	0.00496999999999999\\
0.00033	0.00496999999999999\\
0.00034	0.00495\\
0.00034	0.00475999999999999\\
0.00036	0.00475999999999999\\
0.00036	0.00451999999999999\\
0.00038	0.00451999999999999\\
0.00038	0.00443\\
0.00039	0.00443\\
0.00039	0.00431\\
0.0004	0.00431\\
0.0004	0.00419\\
0.00041	0.00419\\
0.00041	0.00388\\
0.000419999999999999	0.00388\\
0.000419999999999999	0.00383\\
0.00043	0.00383\\
0.00043	0.00376\\
0.00044	0.00376\\
0.00044	0.00374\\
0.000449999999999999	0.00374\\
0.000449999999999999	0.00365\\
0.000459999999999999	0.00365\\
0.000459999999999999	0.00355\\
0.00047	0.00355\\
0.00047	0.00352\\
0.000479999999999999	0.00352\\
0.000479999999999999	0.00349\\
0.00049	0.00349\\
0.00049	0.00329\\
0.0005	0.00329\\
0.0005	0.00328\\
0.000509999999999999	0.00328\\
0.000509999999999999	0.00326\\
0.00053	0.00326\\
0.00053	0.00325\\
0.00054	0.00325\\
0.00054	0.0032\\
0.000549999999999999	0.0032\\
0.000549999999999999	0.0031\\
0.00057	0.0031\\
0.00057	0.003\\
0.000579999999999999	0.003\\
0.000579999999999999	0.00298\\
0.000589999999999999	0.00298\\
0.000589999999999999	0.00294\\
0.00061	0.00294\\
0.00061	0.00292\\
0.000619999999999999	0.00292\\
0.000619999999999999	0.00273\\
0.000629999999999999	0.00273\\
0.000629999999999999	0.00271\\
0.000639999999999999	0.00271\\
0.000639999999999999	0.0027\\
0.00065	0.0027\\
0.00065	0.00269\\
0.000659999999999999	0.00269\\
0.000659999999999999	0.00268\\
0.000669999999999999	0.00268\\
0.000669999999999999	0.0025\\
0.000679999999999999	0.0025\\
0.000679999999999999	0.00245\\
0.000689999999999999	0.00245\\
0.000689999999999999	0.00244\\
0.0007	0.00244\\
0.0007	0.00234\\
0.000719999999999999	0.00234\\
0.000719999999999999	0.00233\\
0.00073	0.00233\\
0.00073	0.00232\\
0.00074	0.00232\\
0.00074	0.00228\\
0.00075	0.00228\\
0.00075	0.00225\\
0.000769999999999999	0.00225\\
0.000769999999999999	0.00224\\
0.000779999999999999	0.00224\\
0.000779999999999999	0.0022\\
0.000789999999999999	0.0022\\
0.000789999999999999	0.00219\\
0.0008	0.00219\\
0.0008	0.0021\\
0.00081	0.0021\\
0.00081	0.00209\\
0.00083	0.00209\\
0.00083	0.00205\\
0.000839999999999999	0.00205\\
0.000839999999999999	0.00193\\
0.000859999999999999	0.00193\\
0.000859999999999999	0.0019\\
0.000879999999999999	0.0019\\
0.000879999999999999	0.00186\\
0.000899999999999999	0.00186\\
0.000899999999999999	0.00185\\
0.000909999999999999	0.00185\\
0.000909999999999999	0.00183\\
0.000919999999999999	0.00183\\
0.000919999999999999	0.00176\\
0.000929999999999999	0.00176\\
0.000929999999999999	0.00174\\
0.00095	0.00174\\
0.00095	0.00172\\
0.000959999999999999	0.00172\\
0.000959999999999999	0.00171\\
0.000969999999999999	0.00171\\
0.000969999999999999	0.00169\\
0.001	0.00169\\
0.001	0.00167\\
0.00101	0.00167\\
0.00101	0.00165\\
0.00102	0.00165\\
0.00102	0.00161\\
0.00103	0.00161\\
0.00103	0.00158\\
0.00105	0.00158\\
0.00105	0.00156\\
0.00106	0.00156\\
0.00106	0.00152\\
0.00111	0.00152\\
0.00111	0.00149\\
0.00114	0.00149\\
0.00114	0.00148\\
0.00115	0.00148\\
0.00115	0.00147\\
0.00118	0.00147\\
0.00118	0.00145\\
0.00121	0.00145\\
0.00121	0.00144\\
0.00123	0.00144\\
0.00123	0.00142\\
0.00124	0.00142\\
0.00124	0.00134\\
0.00125	0.00134\\
0.00125	0.00132\\
0.00128	0.00132\\
0.00128	0.00129\\
0.00129	0.00129\\
0.00129	0.00128\\
0.0013	0.00128\\
0.0013	0.00125\\
0.00133	0.00125\\
0.00133	0.00121\\
0.00135	0.00121\\
0.00135	0.00119\\
0.00136	0.00119\\
0.00136	0.00118\\
0.00137	0.00118\\
0.00137	0.00117\\
0.00141	0.00117\\
0.00141	0.00116\\
0.00143	0.00116\\
0.00143	0.00115\\
0.00144	0.00115\\
0.00144	0.00111\\
0.00147	0.00111\\
0.00147	0.0011\\
0.0015	0.0011\\
0.0015	0.00109\\
0.00151	0.00109\\
0.00151	0.00108\\
0.00152	0.00108\\
0.00152	0.00107\\
0.00155	0.00107\\
0.00155	0.00105\\
0.00156	0.00105\\
0.00156	0.00102\\
0.00157	0.00102\\
0.00157	0.00101\\
0.00162	0.00101\\
0.00162	0.00099\\
0.00165	0.00099\\
0.00165	0.000969999999999999\\
0.00167	0.000969999999999999\\
0.00167	0.000959999999999999\\
0.00168	0.000959999999999999\\
0.00168	0.00095\\
0.0017	0.00095\\
0.0017	0.000929999999999999\\
0.00176	0.000929999999999999\\
0.00176	0.000919999999999999\\
0.00184	0.000919999999999999\\
0.00184	0.000909999999999999\\
0.00186	0.000909999999999999\\
0.00186	0.000899999999999999\\
0.00187	0.000899999999999999\\
0.00187	0.000879999999999999\\
0.00192	0.000879999999999999\\
0.00192	0.00085\\
0.00194	0.00085\\
0.00194	0.000839999999999999\\
0.002	0.000839999999999999\\
0.002	0.00083\\
0.00203	0.00083\\
0.00203	0.0008\\
0.00205	0.0008\\
0.00205	0.000789999999999999\\
0.00207	0.000789999999999999\\
0.00207	0.000779999999999999\\
0.00217	0.000779999999999999\\
0.00217	0.000769999999999999\\
0.0022	0.000769999999999999\\
0.0022	0.00076\\
0.00221	0.00076\\
0.00221	0.00075\\
0.00223	0.00075\\
0.00223	0.00074\\
0.00228	0.00074\\
0.00228	0.00073\\
0.0023	0.00073\\
0.0023	0.000719999999999999\\
0.00233	0.000719999999999999\\
0.00233	0.0007\\
0.00234	0.0007\\
0.00234	0.000689999999999999\\
0.00237	0.000689999999999999\\
0.00237	0.000679999999999999\\
0.00248	0.000679999999999999\\
0.00248	0.000659999999999999\\
0.00258	0.000659999999999999\\
0.00258	0.00065\\
0.00261	0.00065\\
0.00261	0.000639999999999999\\
0.00263	0.000639999999999999\\
0.00263	0.000619999999999999\\
0.00273	0.000619999999999999\\
0.00273	0.00061\\
0.00276	0.00061\\
0.00276	0.000599999999999999\\
0.00278	0.000599999999999999\\
0.00278	0.000589999999999999\\
0.0029	0.000589999999999999\\
0.0029	0.000579999999999999\\
0.00296	0.000579999999999999\\
0.00296	0.000559999999999999\\
0.00298	0.000559999999999999\\
0.00298	0.000549999999999999\\
0.0031	0.000549999999999999\\
0.0031	0.00054\\
0.00313	0.00054\\
0.00313	0.00053\\
0.00324	0.00053\\
0.00324	0.000519999999999999\\
0.00326	0.000519999999999999\\
0.00326	0.0005\\
0.00351	0.0005\\
0.00351	0.00049\\
0.00353	0.00049\\
0.00353	0.000479999999999999\\
0.00354	0.000479999999999999\\
0.00354	0.00047\\
0.00367	0.00047\\
0.00367	0.000459999999999999\\
0.00371	0.000459999999999999\\
0.00371	0.000449999999999999\\
0.0038	0.000449999999999999\\
0.0038	0.00044\\
0.00419999999999999	0.00044\\
0.00419999999999999	0.00043\\
0.00429	0.00043\\
0.00429	0.000419999999999999\\
0.00431	0.00041\\
0.00438999999999999	0.00041\\
0.00438999999999999	0.0004\\
0.00447	0.0004\\
0.00447	0.00039\\
0.00449	0.00038\\
0.00455	0.00038\\
0.00455	0.00036\\
0.0046	0.00036\\
0.0046	0.00035\\
0.00462	0.00035\\
0.00462	0.00034\\
0.00478999999999999	0.00034\\
0.00478999999999999	0.00033\\
0.00494	0.00033\\
0.00494	0.00032\\
0.00501	0.00032\\
0.00501	0.00031\\
0.00548999999999999	0.00031\\
0.00548999999999999	0.0003\\
0.00550999999999999	0.0003\\
0.00550999999999999	0.00028\\
0.00582	0.00028\\
0.00582	0.00027\\
0.00629999999999999	0.00027\\
0.00629999999999999	0.00026\\
0.00635999999999999	0.00026\\
0.00635999999999999	0.00025\\
0.00643999999999999	0.00025\\
0.00643999999999999	0.00024\\
0.00646	0.00023\\
0.00648	0.00023\\
0.00648	0.00022\\
0.00651999999999999	0.00022\\
0.00651999999999999	0.00021\\
0.00656999999999999	0.00021\\
0.00656999999999999	0.0002\\
0.00677	0.0002\\
0.00677	0.00019\\
0.00693	0.00019\\
0.00693	0.00018\\
0.00708999999999999	0.00018\\
0.00708999999999999	0.00017\\
0.00883999999999999	0.00017\\
0.00883999999999999	0.00016\\
0.00936	0.00016\\
0.00936	0.00015\\
0.00941999999999999	0.00015\\
0.00941999999999999	0.00014\\
0.00975999999999999	0.00014\\
0.00975999999999999	0.00012\\
0.00988	0.00012\\
0.00988	0.00011\\
0.0104	0.00011\\
0.0104	0.0001\\
0.01081	0.0001\\
0.01081	9.00000000000001e-05\\
};
\addlegendentry{LRT - $\mathcal{D}_0$ vs $\mathcal{D}_1$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
9.00000000000001e-05	0.07643\\
0.0001	0.07643\\
0.00011	0.0761999999999999\\
0.00011	0.07589\\
0.00012	0.07589\\
0.00012	0.07133\\
0.00013	0.07133\\
0.00013	0.06639\\
0.00014	0.06639\\
0.00014	0.06463\\
0.00015	0.06463\\
0.00015	0.06233\\
0.00016	0.06233\\
0.00016	0.05675\\
0.00017	0.05675\\
0.00017	0.05632\\
0.00018	0.05632\\
0.00018	0.05437\\
0.00019	0.05437\\
0.00019	0.05297\\
0.0002	0.05297\\
0.0002	0.05274\\
0.00021	0.05274\\
0.00021	0.0519\\
0.00022	0.0519\\
0.00022	0.0512\\
0.00023	0.0512\\
0.00024	0.0510599999999999\\
0.00024	0.05011\\
0.00025	0.05011\\
0.00025	0.04919\\
0.00026	0.04919\\
0.00026	0.04903\\
0.00027	0.04903\\
0.00027	0.04825\\
0.00028	0.04825\\
0.00028	0.04771\\
0.00029	0.04771\\
0.00029	0.0456899999999999\\
0.0003	0.0456899999999999\\
0.0003	0.0454\\
0.00031	0.0454\\
0.00031	0.0451999999999999\\
0.00032	0.0451999999999999\\
0.00032	0.04482\\
0.00033	0.04482\\
0.00033	0.04427\\
0.00034	0.04427\\
0.00034	0.04371\\
0.00035	0.04371\\
0.00035	0.04343\\
0.00036	0.04343\\
0.00036	0.04267\\
0.00037	0.04267\\
0.00037	0.04168\\
0.00038	0.04168\\
0.00039	0.0415\\
0.00039	0.04126\\
0.0004	0.04126\\
0.0004	0.041\\
0.00041	0.041\\
0.00041	0.04015\\
0.000419999999999999	0.04015\\
0.000419999999999999	0.03992\\
0.00043	0.03992\\
0.00043	0.03957\\
0.00044	0.03957\\
0.000459999999999999	0.03945\\
0.000459999999999999	0.0367\\
0.00047	0.0367\\
0.00047	0.03619\\
0.000479999999999999	0.03619\\
0.00049	0.03609\\
0.0005	0.03592\\
0.0005	0.03551\\
0.000509999999999999	0.03551\\
0.000509999999999999	0.03459\\
0.000519999999999999	0.03459\\
0.000519999999999999	0.03441\\
0.00053	0.03441\\
0.00053	0.03324\\
0.00054	0.03324\\
0.00054	0.03263\\
0.000549999999999999	0.03263\\
0.000549999999999999	0.03226\\
0.000559999999999999	0.03226\\
0.000589999999999999	0.03197\\
0.000589999999999999	0.03137\\
0.000599999999999999	0.03137\\
0.000599999999999999	0.03122\\
0.00061	0.03122\\
0.00061	0.03073\\
0.000619999999999999	0.03073\\
0.000619999999999999	0.03015\\
0.000629999999999999	0.03015\\
0.000639999999999999	0.03006\\
0.000639999999999999	0.02974\\
0.00065	0.02974\\
0.00065	0.02964\\
0.000659999999999999	0.02964\\
0.000659999999999999	0.02918\\
0.000669999999999999	0.02918\\
0.000669999999999999	0.02907\\
0.000679999999999999	0.02907\\
0.000679999999999999	0.02885\\
0.000689999999999999	0.02885\\
0.000689999999999999	0.02797\\
0.0007	0.02797\\
0.0007	0.0274\\
0.00071	0.0274\\
0.00071	0.02721\\
0.000719999999999999	0.02721\\
0.000719999999999999	0.02672\\
0.00073	0.02672\\
0.00073	0.02654\\
0.00074	0.02654\\
0.00074	0.02629\\
0.00075	0.02629\\
0.000789999999999999	0.02615\\
0.00081	0.02597\\
0.00082	0.02588\\
0.00083	0.02576\\
0.000839999999999999	0.02567\\
0.000839999999999999	0.02529\\
0.00085	0.02529\\
0.00085	0.02498\\
0.000859999999999999	0.02498\\
0.000859999999999999	0.0249\\
0.000869999999999999	0.0249\\
0.000879999999999999	0.0248\\
0.000879999999999999	0.02449\\
0.000889999999999999	0.02449\\
0.000889999999999999	0.02441\\
0.000899999999999999	0.02441\\
0.000909999999999999	0.02432\\
0.000909999999999999	0.02421\\
0.000919999999999999	0.02421\\
0.000919999999999999	0.0241\\
0.000929999999999999	0.0241\\
0.000939999999999999	0.02401\\
0.000939999999999999	0.02393\\
0.00095	0.02393\\
0.00095	0.02369\\
0.000959999999999999	0.02369\\
0.000959999999999999	0.02357\\
0.000969999999999999	0.02357\\
0.000979999999999998	0.02348\\
0.000979999999999998	0.02319\\
0.00099	0.02319\\
0.00099	0.02284\\
0.001	0.02284\\
0.001	0.0226\\
0.00101	0.0226\\
0.00101	0.02248\\
0.00102	0.02248\\
0.00102	0.02236\\
0.00104	0.02236\\
0.00104	0.02214\\
0.00105	0.02214\\
0.00105	0.02201\\
0.00106	0.02201\\
0.00106	0.02193\\
0.00107	0.02193\\
0.00107	0.02186\\
0.00109	0.02186\\
0.0011	0.0218\\
0.0011	0.02168\\
0.00111	0.02168\\
0.00111	0.02158\\
0.00113	0.02158\\
0.00114	0.02152\\
0.00114	0.0213\\
0.00115	0.0213\\
0.00115	0.02118\\
0.00116	0.02118\\
0.00116	0.02112\\
0.00118	0.02112\\
0.00118	0.02093\\
0.00119	0.02093\\
0.00119	0.02076\\
0.0012	0.02076\\
0.00122	0.02069\\
0.00122	0.02051\\
0.00123	0.02051\\
0.00124	0.02042\\
0.00124	0.02036\\
0.00126	0.02036\\
0.00126	0.02016\\
0.00127	0.02016\\
0.00127	0.0201\\
0.00128	0.0201\\
0.00129	0.02002\\
0.00131	0.01995\\
0.00131	0.01989\\
0.00132	0.01989\\
0.00132	0.0198\\
0.00133	0.0198\\
0.00133	0.01968\\
0.00135	0.01968\\
0.00137	0.01961\\
0.00137	0.01955\\
0.00138	0.01955\\
0.00142	0.01942\\
0.00142	0.01934\\
0.00143	0.01934\\
0.00143	0.01922\\
0.00144	0.01922\\
0.00144	0.01899\\
0.00145	0.01899\\
0.00145	0.01888\\
0.00146	0.01888\\
0.00146	0.0188\\
0.00147	0.0188\\
0.00147	0.0187\\
0.00148	0.0187\\
0.00153	0.01851\\
0.00153	0.01835\\
0.00154	0.01835\\
0.00154	0.01783\\
0.00155	0.01783\\
0.00155	0.01769\\
0.00156	0.01769\\
0.00157	0.01763\\
0.00161	0.01751\\
0.00162	0.01751\\
0.00162	0.01743\\
0.00163	0.01743\\
0.00164	0.01735\\
0.00164	0.01722\\
0.00165	0.01722\\
0.00165	0.0171\\
0.00166	0.0171\\
0.00166	0.01701\\
0.00168	0.01701\\
0.00169	0.01694\\
0.00169	0.01685\\
0.0017	0.01685\\
0.0017	0.01665\\
0.00171	0.01665\\
0.00173	0.01655\\
0.00173	0.01641\\
0.00174	0.01641\\
0.0018	0.01625\\
0.00181	0.01625\\
0.00185	0.01613\\
0.00185	0.01607\\
0.00186	0.01607\\
0.00186	0.01598\\
0.00187	0.01598\\
0.00187	0.01584\\
0.00188	0.01584\\
0.00188	0.01568\\
0.0019	0.01568\\
0.0019	0.01563\\
0.00191	0.01563\\
0.00193	0.01555\\
0.00193	0.0155\\
0.00194	0.0155\\
0.00194	0.01541\\
0.00195	0.01541\\
0.00195	0.01528\\
0.00196	0.01528\\
0.002	0.01516\\
0.00201	0.01516\\
0.00201	0.01501\\
0.00202	0.01501\\
0.00202	0.01485\\
0.00203	0.01485\\
0.00204	0.01479\\
0.00204	0.01462\\
0.00205	0.01462\\
0.00205	0.01456\\
0.00206	0.01456\\
0.00208	0.01449\\
0.00208	0.01444\\
0.00209	0.01444\\
0.00212	0.01437\\
0.00213	0.01437\\
0.00213	0.01417\\
0.00214	0.01417\\
0.00214	0.01406\\
0.00215	0.01406\\
0.00215	0.01401\\
0.00216	0.01401\\
0.00218	0.01394\\
0.00218	0.0139\\
0.00219	0.0139\\
0.00219	0.0138\\
0.00221	0.0138\\
0.00221	0.01373\\
0.00222	0.01373\\
0.00222	0.01368\\
0.00223	0.01368\\
0.00226	0.01356\\
0.00227	0.01352\\
0.00227	0.01346\\
0.00228	0.01346\\
0.00228	0.01338\\
0.00229	0.01338\\
0.00229	0.0133\\
0.0023	0.0133\\
0.00231	0.01325\\
0.00231	0.01317\\
0.00232	0.01317\\
0.00234	0.01312\\
0.00234	0.01295\\
0.00235	0.01295\\
0.00236	0.01289\\
0.00238	0.01284\\
0.00241	0.01272\\
0.00241	0.01268\\
0.00242	0.01268\\
0.00242	0.01262\\
0.00243	0.01262\\
0.00244	0.01257\\
0.00244	0.01246\\
0.00247	0.01246\\
0.00249	0.01243\\
0.0025	0.01243\\
0.00259	0.01237\\
0.0026	0.01237\\
0.00262	0.01232\\
0.00262	0.01226\\
0.00264	0.01226\\
0.00267	0.01217\\
0.00267	0.01211\\
0.00268	0.01211\\
0.00268	0.01199\\
0.00269	0.01199\\
0.00272	0.01193\\
0.0028	0.01182\\
0.00281	0.01176\\
0.00281	0.01169\\
0.00282	0.01169\\
0.00282	0.01164\\
0.00283	0.01164\\
0.00284	0.0116\\
0.00284	0.01154\\
0.00285	0.01154\\
0.00287	0.01147\\
0.00288	0.01143\\
0.00289	0.01138\\
0.00289	0.01127\\
0.00292	0.01127\\
0.00299	0.0111\\
0.00302	0.01101\\
0.00307	0.01088\\
0.00309	0.01081\\
0.0031	0.01078\\
0.0031	0.01071\\
0.00311	0.01071\\
0.00311	0.01065\\
0.00312	0.01065\\
0.00313	0.0106\\
0.00313	0.0105\\
0.00317	0.0105\\
0.00317	0.01045\\
0.00321	0.01045\\
0.00326	0.01038\\
0.00326	0.01028\\
0.00327	0.01028\\
0.0033	0.01019\\
0.00333	0.01014\\
0.00334	0.01009\\
0.00335	0.01006\\
0.00337	0.00998999999999999\\
0.00337	0.00994999999999999\\
0.00338	0.00994999999999999\\
0.00338	0.00990999999999999\\
0.0034	0.00990999999999999\\
0.0034	0.00984999999999999\\
0.00341	0.00984999999999999\\
0.00341	0.00977999999999999\\
0.00342	0.00977999999999999\\
0.00344	0.00974\\
0.00346	0.00969999999999999\\
0.00346	0.00957\\
0.00347	0.00957\\
0.00347	0.00953999999999999\\
0.00348	0.00953999999999999\\
0.00348	0.00951\\
0.00349	0.00951\\
0.00349	0.00944\\
0.0035	0.00944\\
0.00351	0.00941\\
0.00351	0.00937999999999999\\
0.00352	0.00937999999999999\\
0.00355	0.00932999999999999\\
0.00356	0.00928\\
0.00357	0.00922999999999999\\
0.00357	0.00919999999999999\\
0.00358	0.00919999999999999\\
0.00361	0.00918999999999999\\
0.00362	0.00918999999999999\\
0.00363	0.00914000000000001\\
0.00363	0.00910999999999999\\
0.00364	0.00910999999999999\\
0.00366	0.00907\\
0.00368999999999999	0.00898\\
0.00368999999999999	0.00895\\
0.0037	0.00895\\
0.0037	0.00892\\
0.00371	0.00892\\
0.00372	0.00888999999999999\\
0.00372	0.00881999999999999\\
0.00372999999999999	0.00881999999999999\\
0.0038	0.00876999999999999\\
0.00382	0.00873\\
0.00382	0.00869\\
0.00385	0.00869\\
0.00386	0.00864\\
0.0039	0.00858\\
0.0039	0.00853\\
0.00392	0.00853\\
0.00392	0.0085\\
0.00393	0.00847\\
0.00396	0.00846\\
0.00399	0.00846\\
0.00399	0.00842\\
0.00401	0.00842\\
0.00406999999999999	0.00838\\
0.0041	0.00832999999999999\\
0.00414	0.00826999999999999\\
0.00422	0.00821\\
0.00426	0.00818999999999999\\
0.00429	0.00813999999999999\\
0.00432	0.0081\\
0.00435	0.0081\\
0.00437	0.00808\\
0.0044	0.00804999999999999\\
0.0044	0.00802\\
0.00443	0.00802\\
0.00447	0.00796\\
0.00449999999999999	0.00796\\
0.00452999999999999	0.00792\\
0.00455	0.00788999999999999\\
0.0046	0.00780999999999999\\
0.00462	0.00780999999999999\\
0.00462	0.00774\\
0.00463	0.00769\\
0.00467	0.00764\\
0.00469	0.00764\\
0.00471	0.00761999999999999\\
0.00474	0.00759\\
0.00474	0.00755\\
0.00475999999999999	0.00755\\
0.00478999999999999	0.00750999999999999\\
0.00482	0.00750999999999999\\
0.00482	0.00743\\
0.00482999999999999	0.00737999999999999\\
0.00482999999999999	0.00735999999999999\\
0.00484999999999999	0.00735999999999999\\
0.00487999999999999	0.00732999999999999\\
0.00492	0.00727999999999999\\
0.00495	0.00727999999999999\\
0.00498999999999999	0.00724\\
0.00504	0.00716999999999999\\
0.00506	0.00716999999999999\\
0.00506	0.00712\\
0.00508999999999999	0.00703\\
0.00516	0.00692\\
0.00519999999999999	0.00692\\
0.00519999999999999	0.00688999999999999\\
0.00522	0.00686999999999999\\
0.00522	0.00682\\
0.00523999999999999	0.00682\\
0.00523999999999999	0.00677999999999999\\
0.0053	0.00674\\
0.0053	0.00668\\
0.00534	0.00662999999999999\\
0.00536999999999999	0.00662999999999999\\
0.00536999999999999	0.00656999999999999\\
0.00541	0.00651999999999999\\
0.00543	0.00651999999999999\\
0.00543	0.0065\\
0.00545	0.0065\\
0.00545	0.00647\\
0.00547	0.00647\\
0.00547	0.00641999999999999\\
0.00548999999999999	0.00639999999999999\\
0.00548999999999999	0.00635999999999999\\
0.00554	0.00632\\
0.00556	0.00629999999999999\\
0.00558	0.00627999999999999\\
0.00561	0.00627999999999999\\
0.00567999999999999	0.00626\\
0.0057	0.00624\\
0.00572	0.00621999999999999\\
0.00572	0.00618\\
0.00581	0.00612\\
0.00584	0.00609\\
0.00586999999999999	0.00605\\
0.00589999999999999	0.00605\\
0.00589999999999999	0.00603\\
0.00595	0.00595\\
0.00597	0.00595\\
0.00603	0.00591\\
0.00603	0.00588999999999999\\
0.0061	0.00586999999999999\\
0.00612	0.00586999999999999\\
0.00621999999999999	0.00581\\
0.00624	0.00578999999999999\\
0.00624	0.00576999999999999\\
0.00626	0.00575\\
0.00627999999999999	0.00575\\
0.00632	0.00572\\
0.00632	0.00567999999999999\\
0.00634999999999999	0.00567999999999999\\
0.00636999999999999	0.00565999999999999\\
0.00636999999999999	0.00564\\
0.00643999999999999	0.00562\\
0.00649	0.00562\\
0.00649	0.00559\\
0.00651999999999999	0.00555\\
0.00656	0.00555\\
0.00656	0.00552999999999999\\
0.00668	0.00546\\
0.00669	0.00541\\
0.00670999999999999	0.00539\\
0.00670999999999999	0.00536999999999999\\
0.00673	0.00536999999999999\\
0.00674999999999999	0.00535\\
0.00677999999999999	0.00531\\
0.00683999999999999	0.00527\\
0.00697	0.00522\\
0.00703	0.00518\\
0.00703	0.00516\\
0.0071	0.00516\\
0.0071	0.00512999999999999\\
0.00722	0.00506\\
0.00724999999999999	0.00503\\
0.0073	0.00496999999999999\\
0.00743	0.00492\\
0.00745	0.00492\\
0.00752	0.0049\\
0.00755	0.0049\\
0.00759	0.00487\\
0.00767	0.00482\\
0.00767	0.00478999999999999\\
0.00772	0.00478999999999999\\
0.00772	0.00476999999999999\\
0.00777999999999999	0.00469\\
0.00780999999999999	0.00467\\
0.00784999999999999	0.00464\\
0.00784999999999999	0.00462\\
0.00792	0.0046\\
0.00799	0.00455\\
0.00801	0.00452999999999999\\
0.00801	0.00450999999999999\\
0.00804	0.00448\\
0.00807	0.00444999999999999\\
0.00807	0.00443\\
0.00818	0.00443\\
0.00821	0.0044\\
0.00828	0.00435\\
0.00828	0.00433\\
0.00832999999999999	0.00429\\
0.00835999999999999	0.00427\\
0.00842	0.00427\\
0.00844999999999999	0.00423999999999999\\
0.00847999999999999	0.00423999999999999\\
0.00853	0.00421\\
0.00855999999999999	0.00419999999999999\\
0.00863	0.00417999999999999\\
0.00869	0.00417999999999999\\
0.00871999999999999	0.00417\\
0.00879999999999999	0.00411\\
0.00886999999999999	0.00409\\
0.00896999999999999	0.00409\\
0.00903	0.00405\\
0.00907	0.00405\\
0.00910999999999999	0.00403\\
0.00918	0.00403\\
0.00920999999999999	0.00402\\
0.00932999999999999	0.00392\\
0.00939999999999999	0.00392\\
0.00943	0.00391\\
0.00949	0.00391\\
0.00951999999999999	0.0039\\
0.00954999999999999	0.00385\\
0.00959	0.00383\\
0.00961	0.00381\\
0.00967	0.00377\\
0.00982000000000001	0.00377\\
0.00982000000000001	0.00375\\
0.00986	0.00375\\
0.00986	0.00374\\
0.00993999999999999	0.00374\\
0.00993999999999999	0.00372999999999999\\
0.00998999999999999	0.00372999999999999\\
0.00998999999999999	0.00372\\
0.01001	0.0037\\
0.01001	0.00367\\
0.01004	0.00366\\
0.01007	0.00366\\
0.01007	0.00365\\
0.01012	0.00362\\
0.01019	0.00362\\
0.01019	0.0036\\
0.01022	0.0036\\
0.01022	0.00359\\
0.01029	0.00359\\
0.01029	0.00358\\
0.01032	0.00357\\
0.01037	0.00357\\
0.01037	0.00356\\
0.01044	0.00356\\
0.01044	0.00355\\
0.01047	0.00355\\
0.01047	0.00354\\
0.01048	0.00351\\
0.01048	0.0035\\
0.01053	0.0035\\
0.01053	0.00349\\
0.01068	0.00349\\
0.01068	0.00348\\
0.01075	0.00348\\
0.01075	0.00347\\
0.01078	0.00347\\
0.01078	0.00345\\
0.01081	0.00345\\
0.01081	0.00344\\
0.01086	0.00344\\
0.01086	0.00342\\
0.01101	0.00342\\
0.01101	0.00341\\
0.01104	0.00341\\
0.01104	0.0034\\
0.01107	0.0034\\
0.01107	0.00337\\
0.01116	0.00334\\
0.01127	0.0033\\
0.0113	0.0033\\
0.0113	0.00329\\
0.01139	0.00329\\
0.01139	0.00327\\
0.01144	0.00325\\
0.01144	0.00323\\
0.01149	0.00321\\
0.01155	0.0032\\
0.01164	0.00318\\
0.01172	0.00318\\
0.01172	0.00317\\
0.01191	0.00309\\
0.012	0.00306\\
0.01206	0.00306\\
0.01206	0.00305\\
0.0121	0.00304\\
0.01213	0.00302\\
0.01213	0.00301\\
0.01217	0.00301\\
0.01217	0.003\\
0.01224	0.00298\\
0.01229	0.00296\\
0.01234	0.00296\\
0.01234	0.00294\\
0.01241	0.00292\\
0.0125	0.00292\\
0.0125	0.00291\\
0.01257	0.0029\\
0.01262	0.0029\\
0.01262	0.00289\\
0.01267	0.00288\\
0.01271	0.00288\\
0.01271	0.00287\\
0.01276	0.00287\\
0.01276	0.00285\\
0.01283	0.00284\\
0.0129	0.00284\\
0.0129	0.00283\\
0.01324	0.00283\\
0.01324	0.00281\\
0.01328	0.00281\\
0.01328	0.0028\\
0.01333	0.0028\\
0.01333	0.00279\\
0.0134	0.00279\\
0.0134	0.00278\\
0.01345	0.00277\\
0.01355	0.00277\\
0.01355	0.00276\\
0.01363	0.00276\\
0.01363	0.00275\\
0.01369	0.00275\\
0.01369	0.00274\\
0.01374	0.00272\\
0.01379	0.00271\\
0.01384	0.0027\\
0.01388	0.00269\\
0.01393	0.00268\\
0.01403	0.00268\\
0.01403	0.00267\\
0.01416	0.00267\\
0.01416	0.00266\\
0.01423	0.00266\\
0.01423	0.00265\\
0.01429	0.00265\\
0.01429	0.00264\\
0.01442	0.00264\\
0.01442	0.00263\\
0.01449	0.00263\\
0.01449	0.00261\\
0.01457	0.00256\\
0.01461	0.00255\\
0.01468	0.00255\\
0.01468	0.00253\\
0.01472	0.00252\\
0.01478	0.00252\\
0.01478	0.00251\\
0.01482	0.00249\\
0.01482	0.00248\\
0.01492	0.00248\\
0.01492	0.00247\\
0.01506	0.00247\\
0.01506	0.00246\\
0.0152	0.00246\\
0.0152	0.00245\\
0.0153	0.00243\\
0.01539	0.00243\\
0.01539	0.00242\\
0.01549	0.00242\\
0.01549	0.00241\\
0.01555	0.00239\\
0.0156	0.00239\\
0.0156	0.00238\\
0.01572	0.00234\\
0.01578	0.00233\\
0.01594	0.00233\\
0.01594	0.00232\\
0.01601	0.00229\\
0.01606	0.00228\\
0.01611	0.00228\\
0.01611	0.00227\\
0.01621	0.00227\\
0.01621	0.00226\\
0.01631	0.00226\\
0.01631	0.00225\\
0.01654	0.00225\\
0.01654	0.00224\\
0.01673	0.00224\\
0.01673	0.00222\\
0.0168	0.00222\\
0.0168	0.00221\\
0.0169	0.00218\\
0.01698	0.00216\\
0.01705	0.00215\\
0.01716	0.00215\\
0.01716	0.00213\\
0.01727	0.00213\\
0.01727	0.00211\\
0.01735	0.00209\\
0.01743	0.00209\\
0.01743	0.00207\\
0.01749	0.00205\\
0.01757	0.00203\\
0.01763	0.00201\\
0.01778	0.00201\\
0.01778	0.002\\
0.0179	0.002\\
0.0179	0.00199\\
0.01797	0.00198\\
0.01803	0.00198\\
0.01803	0.00197\\
0.01808	0.00196\\
0.01842	0.00196\\
0.01842	0.00195\\
0.01854	0.00195\\
0.01854	0.00194\\
0.01863	0.00193\\
0.01873	0.00193\\
0.01873	0.00192\\
0.01897	0.00192\\
0.01897	0.00191\\
0.01906	0.00191\\
0.01906	0.0019\\
0.01916	0.0019\\
0.01916	0.00189\\
0.01945	0.00189\\
0.01945	0.00188\\
0.01954	0.00187\\
0.01971	0.00184\\
0.01979	0.00183\\
0.01986	0.00181\\
0.01993	0.0018\\
0.02024	0.0018\\
0.02024	0.00179\\
0.02031	0.00178\\
0.0204	0.00176\\
0.02046	0.00174\\
0.02046	0.00173\\
0.02071	0.00173\\
0.02071	0.00172\\
0.02081	0.00172\\
0.02081	0.00171\\
0.02091	0.00171\\
0.02091	0.0017\\
0.02107	0.0017\\
0.02107	0.00169\\
0.0212	0.00169\\
0.0212	0.00168\\
0.02143	0.00168\\
0.02143	0.00167\\
0.02179	0.00161\\
0.02193	0.00158\\
0.02199	0.00158\\
0.02199	0.00157\\
0.02234	0.00157\\
0.02234	0.00156\\
0.0224	0.00156\\
0.0224	0.00155\\
0.02247	0.00154\\
0.02258	0.00154\\
0.02258	0.00153\\
0.02266	0.00153\\
0.02266	0.00152\\
0.02286	0.00152\\
0.02286	0.00151\\
0.02295	0.00151\\
0.02295	0.0015\\
0.02309	0.0015\\
0.02309	0.00149\\
0.02321	0.00148\\
0.02348	0.00148\\
0.02348	0.00147\\
0.02363	0.00147\\
0.02363	0.00146\\
0.02373	0.00146\\
0.02373	0.00145\\
0.02382	0.00144\\
0.02394	0.00144\\
0.02394	0.00143\\
0.02404	0.00142\\
0.02411	0.00141\\
0.0242	0.0014\\
0.02428	0.00139\\
0.0249	0.00139\\
0.0249	0.00138\\
0.02499	0.00138\\
0.02499	0.00137\\
0.02526	0.00137\\
0.02526	0.00136\\
0.02536	0.00136\\
0.02536	0.00135\\
0.02547	0.00135\\
0.02547	0.00133\\
0.02561	0.00133\\
0.02561	0.00132\\
0.02571	0.0013\\
0.02579	0.0013\\
0.02579	0.00129\\
0.02596	0.00127\\
0.0262	0.00127\\
0.0262	0.00126\\
0.02651	0.00126\\
0.02651	0.00125\\
0.0266	0.00123\\
0.0267	0.00122\\
0.02684	0.00122\\
0.02684	0.00121\\
0.02707	0.00121\\
0.02707	0.0012\\
0.02762	0.0012\\
0.02762	0.00119\\
0.02773	0.00119\\
0.02773	0.00118\\
0.02828	0.00118\\
0.02828	0.00117\\
0.02837	0.00116\\
0.02847	0.00116\\
0.02847	0.00115\\
0.02859	0.00115\\
0.02859	0.00114\\
0.0287	0.00114\\
0.0287	0.00113\\
0.02903	0.00113\\
0.02903	0.00112\\
0.02913	0.00111\\
0.02964	0.00111\\
0.02964	0.0011\\
0.02972	0.00109\\
0.02984	0.00108\\
0.03003	0.00108\\
0.03003	0.00107\\
0.03065	0.00107\\
0.03065	0.00106\\
0.03119	0.00106\\
0.03119	0.00105\\
0.03128	0.00105\\
0.03128	0.00104\\
0.03154	0.00104\\
0.03154	0.00103\\
0.03168	0.00103\\
0.03168	0.00102\\
0.03179	0.00102\\
0.03179	0.00101\\
0.03217	0.00101\\
0.03217	0.001\\
0.03253	0.001\\
0.03253	0.00099\\
0.03262	0.000979999999999998\\
0.03325	0.000979999999999998\\
0.03325	0.000969999999999999\\
0.03334	0.000959999999999999\\
0.03403	0.000959999999999999\\
0.03403	0.00095\\
0.03529	0.00095\\
0.03529	0.000939999999999999\\
0.0359	0.000939999999999999\\
0.0359	0.000929999999999999\\
0.03605	0.000909999999999999\\
0.03616	0.000899999999999999\\
0.03627	0.000879999999999999\\
0.03637	0.000879999999999999\\
0.03637	0.000869999999999999\\
0.03664	0.000869999999999999\\
0.03664	0.000859999999999999\\
0.03674	0.00085\\
0.0369	0.00085\\
0.0369	0.000839999999999999\\
0.03765	0.000839999999999999\\
0.03765	0.00083\\
0.03782	0.00082\\
0.038	0.00082\\
0.038	0.00081\\
0.0382	0.00081\\
0.0382	0.0008\\
0.03831	0.000789999999999999\\
0.03865	0.000789999999999999\\
0.03865	0.000779999999999999\\
0.03881	0.000769999999999999\\
0.03909	0.000769999999999999\\
0.03909	0.00076\\
0.03923	0.00075\\
0.04058	0.00075\\
0.04058	0.00074\\
0.04185	0.00074\\
0.04185	0.00073\\
0.04218	0.00073\\
0.04218	0.000719999999999999\\
0.0426399999999999	0.000719999999999999\\
0.0426399999999999	0.00071\\
0.04286	0.0007\\
0.04341	0.0007\\
0.04341	0.000689999999999999\\
0.04396	0.000689999999999999\\
0.04396	0.000679999999999999\\
0.0443899999999999	0.000679999999999999\\
0.0443899999999999	0.000669999999999999\\
0.04451	0.000659999999999999\\
0.0446699999999999	0.00065\\
0.04497	0.00065\\
0.04497	0.000639999999999999\\
0.04712	0.000639999999999999\\
0.04712	0.000629999999999999\\
0.04811	0.000629999999999999\\
0.04811	0.000619999999999999\\
0.04996	0.000619999999999999\\
0.04996	0.00061\\
0.05016	0.000599999999999999\\
0.05133	0.000599999999999999\\
0.05133	0.000589999999999999\\
0.0552399999999999	0.000589999999999999\\
0.0552399999999999	0.000579999999999999\\
0.05587	0.000579999999999999\\
0.05587	0.00057\\
0.05815	0.00057\\
0.05815	0.000559999999999999\\
0.05845	0.000559999999999999\\
0.05845	0.000549999999999999\\
0.05873	0.000549999999999999\\
0.05873	0.00054\\
0.0594099999999999	0.00054\\
0.0594099999999999	0.00053\\
0.0597	0.00053\\
0.0597	0.000519999999999999\\
0.0599799999999999	0.000519999999999999\\
0.0599799999999999	0.000509999999999999\\
0.0605099999999999	0.000509999999999999\\
0.0605099999999999	0.0005\\
0.06073	0.000479999999999999\\
0.06097	0.000479999999999999\\
0.06097	0.00047\\
0.0612399999999999	0.00047\\
0.0612399999999999	0.000459999999999999\\
0.06311	0.000459999999999999\\
0.06311	0.000449999999999999\\
0.06348	0.000449999999999999\\
0.06348	0.00044\\
0.06369	0.00043\\
0.0643899999999999	0.00043\\
0.0643899999999999	0.000419999999999999\\
0.06466	0.000419999999999999\\
0.06466	0.00041\\
0.06617	0.00041\\
0.06617	0.0004\\
0.0672199999999999	0.0004\\
0.0672199999999999	0.00039\\
0.06944	0.00039\\
0.06944	0.00038\\
0.0697799999999999	0.00037\\
0.0700999999999999	0.00037\\
0.0700999999999999	0.00036\\
0.0703	0.00036\\
0.0703	0.00035\\
0.0707	0.00035\\
0.0707	0.00033\\
0.0720399999999999	0.00033\\
0.0720399999999999	0.00032\\
0.07392	0.00032\\
0.07392	0.00031\\
0.0741899999999999	0.00031\\
0.0741899999999999	0.0003\\
0.07709	0.0003\\
0.07709	0.00029\\
0.07733	0.00029\\
0.07733	0.00028\\
0.08144	0.00028\\
0.08144	0.00027\\
0.08171	0.00026\\
0.0832600000000001	0.00026\\
0.0832600000000001	0.00025\\
0.0843	0.00025\\
0.0843	0.00024\\
0.0857399999999999	0.00024\\
0.0857399999999999	0.00023\\
0.0867399999999999	0.00023\\
0.0867399999999999	0.00022\\
0.0869999999999999	0.00022\\
0.0869999999999999	0.00021\\
0.08798	0.00021\\
0.08798	0.0002\\
0.0882499999999999	0.0002\\
0.0882499999999999	0.00019\\
0.0930799999999999	0.00019\\
0.0930799999999999	0.00018\\
0.0953100000000001	0.00018\\
0.0953100000000001	0.00017\\
0.10027	0.00017\\
0.10027	0.00016\\
0.1014	0.00016\\
0.1014	0.00015\\
0.10552	0.00015\\
0.10552	0.00014\\
0.11176	0.00014\\
0.11176	0.00013\\
0.11775	0.00013\\
0.11775	0.00012\\
0.12705	0.00012\\
0.12705	0.00011\\
0.13067	0.00011\\
0.13067	0.0001\\
0.13774	0.0001\\
0.13774	9.00000000000001e-05\\
};
\addlegendentry{\ac{glrtwk} - $\mathcal{D}_0$ vs $\mathcal{D}_1$}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
9.00000000000001e-05	0.12988\\
0.0001	0.12988\\
0.00011	0.12948\\
0.00012	0.12903\\
0.00012	0.12576\\
0.00013	0.12576\\
0.00013	0.1223\\
0.00014	0.1223\\
0.00014	0.1211\\
0.00015	0.1211\\
0.00015	0.11922\\
0.00016	0.11922\\
0.00016	0.11463\\
0.00017	0.11463\\
0.00017	0.11419\\
0.00018	0.11419\\
0.00018	0.11262\\
0.00019	0.11262\\
0.00019	0.11129\\
0.0002	0.11129\\
0.0002	0.1109\\
0.00021	0.1109\\
0.00021	0.11023\\
0.00022	0.11023\\
0.00022	0.10951\\
0.00023	0.10951\\
0.00024	0.10921\\
0.00024	0.10878\\
0.00025	0.10878\\
0.00025	0.10786\\
0.00026	0.10786\\
0.00027	0.10745\\
0.00027	0.10695\\
0.00028	0.10695\\
0.00028	0.10657\\
0.00029	0.10657\\
0.00029	0.10463\\
0.0003	0.10463\\
0.00032	0.10397\\
0.00033	0.10353\\
0.00034	0.10307\\
0.00034	0.10257\\
0.00035	0.10257\\
0.00036	0.10217\\
0.00036	0.10172\\
0.00037	0.10172\\
0.00037	0.10079\\
0.00038	0.10079\\
0.0004	0.10033\\
0.00041	0.0999499999999999\\
0.00041	0.0995799999999999\\
0.000419999999999999	0.0995799999999999\\
0.00043	0.09913\\
0.000459999999999999	0.0983800000000001\\
0.000459999999999999	0.0963499999999999\\
0.00047	0.0963499999999999\\
0.00047	0.0959699999999999\\
0.000479999999999999	0.0959699999999999\\
0.0005	0.0956599999999999\\
0.0005	0.09535\\
0.000509999999999999	0.09535\\
0.000509999999999999	0.0941499999999999\\
0.000519999999999999	0.0941499999999999\\
0.00053	0.09372\\
0.00053	0.09284\\
0.00054	0.09284\\
0.00054	0.0922399999999999\\
0.000549999999999999	0.0922399999999999\\
0.000549999999999999	0.09168\\
0.000559999999999999	0.09168\\
0.000579999999999999	0.0913299999999999\\
0.000579999999999999	0.0907099999999999\\
0.000589999999999999	0.0907099999999999\\
0.000599999999999999	0.0903300000000001\\
0.000599999999999999	0.0899\\
0.00061	0.0899\\
0.00061	0.08913\\
0.000619999999999999	0.08913\\
0.000629999999999999	0.0888499999999999\\
0.000629999999999999	0.08859\\
0.000639999999999999	0.08859\\
0.00065	0.0882699999999999\\
0.00065	0.0879399999999999\\
0.000659999999999999	0.0879399999999999\\
0.000679999999999999	0.0874600000000001\\
0.000679999999999999	0.0864999999999999\\
0.000689999999999999	0.0864999999999999\\
0.000689999999999999	0.08586\\
0.0007	0.08586\\
0.0007	0.0856199999999999\\
0.00071	0.0856199999999999\\
0.00071	0.0850100000000001\\
0.000719999999999999	0.0850100000000001\\
0.000719999999999999	0.08478\\
0.00073	0.08478\\
0.00073	0.08435\\
0.00074	0.08435\\
0.00083	0.0837899999999999\\
0.00083	0.08339\\
0.000839999999999999	0.08339\\
0.000839999999999999	0.0831099999999999\\
0.00085	0.0831099999999999\\
0.000869999999999999	0.08256\\
0.000889999999999999	0.0823199999999999\\
0.000899999999999999	0.0823199999999999\\
0.000929999999999999	0.08174\\
0.000939999999999999	0.08174\\
0.000939999999999999	0.08144\\
0.00095	0.08144\\
0.000969999999999999	0.08109\\
0.000969999999999999	0.0808\\
0.000979999999999998	0.0808\\
0.000979999999999998	0.0802899999999999\\
0.00099	0.0802899999999999\\
0.001	0.0799099999999999\\
0.00103	0.0796800000000001\\
0.00103	0.0793699999999999\\
0.00104	0.0793699999999999\\
0.00107	0.07907\\
0.00109	0.07907\\
0.0011	0.07869\\
0.00113	0.0783999999999999\\
0.00121	0.0775000000000001\\
0.00129	0.07664\\
0.0013	0.07664\\
0.00135	0.0761099999999999\\
0.00136	0.0761099999999999\\
0.00143	0.0755\\
0.00144	0.0752\\
0.00153	0.07422\\
0.00153	0.07366\\
0.00154	0.07366\\
0.00154	0.07333\\
0.00155	0.07333\\
0.0016	0.07309\\
0.00163	0.0728699999999999\\
0.00163	0.0726199999999999\\
0.00164	0.0726199999999999\\
0.00165	0.0723\\
0.00177	0.0710299999999999\\
0.00179	0.0710299999999999\\
0.00185	0.0706699999999999\\
0.00187	0.07037\\
0.00187	0.0700799999999999\\
0.00189	0.0700799999999999\\
0.00194	0.0696\\
0.00196	0.0693199999999999\\
0.00197	0.0693199999999999\\
0.00201	0.06878\\
0.00204	0.0683\\
0.00212	0.06781\\
0.00212	0.06763\\
0.00213	0.06763\\
0.00213	0.0673299999999999\\
0.00214	0.0673299999999999\\
0.00218	0.0668799999999999\\
0.00224	0.0663399999999999\\
0.00225	0.0663399999999999\\
0.0023	0.06567\\
0.00233	0.06538\\
0.00233	0.06514\\
0.00234	0.06514\\
0.00236	0.06491\\
0.00241	0.0644899999999999\\
0.00243	0.06412\\
0.00261	0.06378\\
0.00261	0.06357\\
0.00263	0.06357\\
0.00266	0.06319\\
0.0028	0.06262\\
0.0028	0.0624\\
0.00281	0.0624\\
0.00288	0.06168\\
0.00288	0.06146\\
0.0029	0.06146\\
0.00297	0.06123\\
0.00301	0.06103\\
0.00308	0.06045\\
0.0031	0.06023\\
0.00312	0.05993\\
0.00319	0.05971\\
0.0032	0.05971\\
0.00325	0.0594099999999999\\
0.00328	0.0592499999999999\\
0.00329	0.0592499999999999\\
0.00336	0.0587499999999999\\
0.00342	0.05854\\
0.00345	0.0583299999999999\\
0.00349	0.05794\\
0.0035	0.05794\\
0.00368999999999999	0.0570499999999999\\
0.00381	0.05667\\
0.00389	0.0563699999999999\\
0.00393	0.05617\\
0.00398	0.056\\
0.00409	0.0558\\
0.00411	0.0556399999999999\\
0.00429	0.05506\\
0.00433	0.05491\\
0.0044	0.0547\\
0.00444999999999999	0.05451\\
0.00448	0.05432\\
0.00461	0.05386\\
0.00464	0.05372\\
0.00474	0.05353\\
0.00477999999999999	0.05333\\
0.00479999999999999	0.05333\\
0.00489	0.05301\\
0.00501	0.05264\\
0.00508	0.05229\\
0.00522	0.05202\\
0.00525	0.0518699999999999\\
0.00543	0.05148\\
0.00547	0.0512699999999999\\
0.00549999999999999	0.05108\\
0.00572	0.05063\\
0.00577999999999999	0.05044\\
0.00605	0.04992\\
0.00614	0.0497\\
0.00626999999999999	0.04944\\
0.00638	0.04921\\
0.00653999999999999	0.04901\\
0.00662	0.04884\\
0.00668	0.04869\\
0.00673	0.0484899999999999\\
0.00713999999999999	0.04763\\
0.00716999999999999	0.04749\\
0.00719	0.04749\\
0.00737	0.0470999999999999\\
0.00758	0.0467699999999999\\
0.00802999999999999	0.04578\\
0.00831999999999999	0.04509\\
0.00839999999999999	0.04498\\
0.00848999999999999	0.04482\\
0.00873	0.04447\\
0.00886	0.04427\\
0.00899	0.04407\\
0.00918	0.04377\\
0.00927	0.04357\\
0.00932999999999999	0.04347\\
0.0099	0.04248\\
0.00997	0.04234\\
0.01005	0.04221\\
0.01018	0.04202\\
0.01033	0.04186\\
0.01038	0.04174\\
0.01047	0.04154\\
0.0112	0.0405\\
0.01216	0.03918\\
0.01262	0.03869\\
0.01284	0.03843\\
0.01289	0.03843\\
0.01309	0.0382\\
0.01332	0.03805\\
0.01339	0.03788\\
0.01379	0.03739\\
0.01407	0.03715\\
0.01439	0.03693\\
0.01462	0.03659\\
0.01482	0.03645\\
0.01519	0.0361\\
0.01533	0.036\\
0.01545	0.03585\\
0.01581	0.03551\\
0.01811	0.03384\\
0.01835	0.03364\\
0.0184	0.03364\\
0.01865	0.03337\\
0.01928	0.03291\\
0.01945	0.0328\\
0.01983	0.03257\\
0.02101	0.03175\\
0.02175	0.03126\\
0.02198	0.0311\\
0.02254	0.03082\\
0.02281	0.03065\\
0.02292	0.03054\\
0.02343	0.03038\\
0.0236	0.03028\\
0.02381	0.03014\\
0.02527	0.02936\\
0.02592	0.02902\\
0.02663	0.02864\\
0.027	0.02852\\
0.02747	0.02831\\
0.02798	0.02817\\
0.02922	0.02773\\
0.03127	0.02707\\
0.0316	0.02697\\
0.0318	0.0269\\
0.03205	0.02681\\
0.03288	0.02658\\
0.03317	0.02646\\
0.03363	0.02631\\
0.03463	0.0259\\
0.03699	0.02508\\
0.03739	0.02498\\
0.04174	0.02371\\
0.04327	0.02333\\
0.04363	0.02325\\
0.04434	0.023\\
0.04742	0.02214\\
0.04769	0.02205\\
0.05006	0.02161\\
0.05376	0.02101\\
0.0552999999999999	0.02074\\
0.06001	0.01978\\
0.06077	0.01963\\
0.06182	0.01933\\
0.06248	0.01924\\
0.06347	0.01909\\
0.06446	0.01894\\
0.06488	0.01891\\
0.06627	0.01869\\
0.06847	0.01829\\
0.07084	0.01797\\
0.07128	0.01788\\
0.0736299999999999	0.01748\\
0.07413	0.01741\\
0.0754899999999999	0.0172\\
0.0761999999999999	0.01712\\
0.07812	0.01687\\
0.07902	0.01676\\
0.0798699999999999	0.01666\\
0.0823199999999999	0.01627\\
0.0832099999999999	0.01619\\
0.08349	0.01611\\
0.0865699999999999	0.01577\\
0.08881	0.01553\\
0.0891199999999999	0.01547\\
0.08976	0.01541\\
0.09056	0.01534\\
0.0912199999999999	0.01524\\
0.09197	0.01513\\
0.09436	0.01487\\
0.09608	0.01476\\
0.09641	0.01476\\
0.09764	0.01463\\
0.0990299999999999	0.01447\\
0.09978	0.01435\\
0.10063	0.01426\\
0.10123	0.01421\\
0.10151	0.01421\\
0.10201	0.01414\\
0.10391	0.01402\\
0.10532	0.01388\\
0.10592	0.01383\\
0.10814	0.01372\\
0.10887	0.01366\\
0.1095	0.01361\\
0.11111	0.01339\\
0.11146	0.01339\\
0.11244	0.01328\\
0.1141	0.01319\\
0.12383	0.01248\\
0.12445	0.01244\\
0.12635	0.01226\\
0.12701	0.01219\\
0.12805	0.01213\\
0.12847	0.01206\\
0.13035	0.01198\\
0.13323	0.01181\\
0.13361	0.01181\\
0.13483	0.01176\\
0.13695	0.01165\\
0.13744	0.01165\\
0.14331	0.01121\\
0.14513	0.01105\\
0.14565	0.011\\
0.14757	0.01092\\
0.14969	0.01084\\
0.15079	0.01077\\
0.15183	0.01072\\
0.1525	0.01066\\
0.15427	0.01059\\
0.15524	0.01053\\
0.15645	0.0105\\
0.15908	0.01036\\
0.15983	0.01036\\
0.16217	0.01027\\
0.16449	0.01016\\
0.16538	0.01014\\
0.16611	0.0101\\
0.16676	0.01002\\
0.16742	0.00997999999999999\\
0.16867	0.00984999999999999\\
0.17027	0.00977999999999999\\
0.17291	0.00964\\
0.17424	0.00959\\
0.17609	0.0095\\
0.1767	0.0095\\
0.17958	0.00941\\
0.18119	0.00933999999999999\\
0.18289	0.00928\\
0.18409	0.00924\\
0.18511	0.00919999999999999\\
0.18716	0.00911999999999999\\
0.1886	0.00905999999999999\\
0.18968	0.00901999999999999\\
0.19081	0.00898\\
0.19215	0.00892999999999999\\
0.19301	0.00891\\
0.19471	0.00891\\
0.19537	0.00881999999999999\\
0.1983	0.00864999999999999\\
0.20041	0.00853\\
0.20125	0.00848999999999999\\
0.20217	0.00847\\
0.20385	0.00841\\
0.20449	0.00838\\
0.20721	0.00828\\
0.21125	0.00804999999999999\\
0.21408	0.00796\\
0.21641	0.00783\\
0.21745	0.00779\\
0.21891	0.00774\\
0.22044	0.00769999999999999\\
0.22167	0.00764999999999999\\
0.22234	0.00764999999999999\\
0.22327	0.00761999999999999\\
0.22667	0.00748\\
0.22992	0.00737\\
0.23093	0.00737\\
0.23182	0.00734999999999999\\
0.23257	0.00734999999999999\\
0.23462	0.00727999999999999\\
0.2358	0.00724\\
0.23676	0.00721\\
0.23853	0.00715999999999999\\
0.23963	0.00712\\
0.24097	0.00708\\
0.24277	0.00703\\
0.24382	0.00698\\
0.24608	0.00696\\
0.24729	0.00693999999999999\\
0.24807	0.00693999999999999\\
0.24888	0.00689999999999999\\
0.25191	0.00683\\
0.25379	0.00674\\
0.25782	0.00669\\
0.25879	0.00667\\
0.25985	0.00664\\
0.2613	0.00659999999999999\\
0.26307	0.00656\\
0.26399	0.00653999999999999\\
0.26479	0.00653999999999999\\
0.26593	0.0065\\
0.26701	0.00647\\
0.26878	0.00646\\
0.26961	0.00646\\
0.27042	0.00643\\
0.27117	0.00643\\
0.27317	0.00635999999999999\\
0.27395	0.00634\\
0.27531	0.00629999999999999\\
0.27644	0.00626999999999999\\
0.27822	0.00626\\
0.28045	0.00616\\
0.29267	0.00597999999999999\\
0.29403	0.00597999999999999\\
0.29488	0.00596\\
0.29739	0.00596\\
0.29843	0.00594\\
0.30308	0.00584999999999999\\
0.30492	0.00584\\
0.31049	0.00576999999999999\\
0.31282	0.00572\\
0.31563	0.00565999999999999\\
0.3177	0.00558\\
0.31888	0.00555\\
0.32054	0.00552\\
0.32274	0.00547\\
0.32401	0.00544\\
0.32501	0.00541\\
0.32605	0.00538\\
0.32877	0.00536\\
0.33459	0.00525\\
0.3363	0.00519999999999999\\
0.33753	0.00519999999999999\\
0.33936	0.00519\\
0.34119	0.00518\\
0.3424	0.00516\\
0.34434	0.00508999999999999\\
0.34781	0.00504\\
0.3488	0.00498999999999999\\
0.35738	0.00487\\
0.35948	0.00487\\
0.3628	0.00476999999999999\\
0.36398	0.00476999999999999\\
0.36529	0.00474\\
0.36662	0.00472\\
0.37234	0.00461\\
0.3736	0.00455999999999999\\
0.37589	0.00454\\
0.37721	0.00451999999999999\\
0.37881	0.00451999999999999\\
0.38053	0.00450999999999999\\
0.38835	0.00438999999999999\\
0.38975	0.00435999999999999\\
0.39164	0.00435999999999999\\
0.39308	0.00434\\
0.39476	0.00433\\
0.39731	0.00427\\
0.39896	0.00426\\
0.40305	0.00419999999999999\\
0.40695	0.00414\\
0.40898	0.00412\\
0.41262	0.00405\\
0.41416	0.00404\\
0.41762	0.00399\\
0.42088	0.00394\\
0.42649	0.00379\\
0.42784	0.00377\\
0.43115	0.00377\\
0.43115	0.00376\\
0.44107	0.00361\\
0.44456	0.00357\\
0.44584	0.00354\\
0.44584	0.00353\\
0.44726	0.00351\\
0.44979	0.0035\\
0.45769	0.00343\\
0.45769	0.00341\\
0.459	0.00341\\
0.459	0.0034\\
0.46262	0.00333\\
0.46262	0.00332\\
0.46478	0.00328\\
0.46679	0.00328\\
0.46679	0.00327\\
0.46805	0.00324\\
0.46945	0.00324\\
0.46945	0.00323\\
0.47108	0.00322\\
0.47395	0.00322\\
0.47395	0.00321\\
0.47603	0.00321\\
0.47603	0.0032\\
0.47898	0.00316\\
0.48626	0.0031\\
0.48768	0.0031\\
0.48768	0.00309\\
0.49156	0.00305\\
0.49287	0.00304\\
0.4944	0.00304\\
0.4944	0.00303\\
0.49784	0.00301\\
0.49921	0.00299\\
0.5184	0.00278\\
0.52187	0.00274\\
0.52416	0.00273\\
0.52764	0.0027\\
0.52935	0.00266\\
0.531440000000001	0.00263\\
0.53348	0.0026\\
0.536709999999999	0.00258\\
0.53841	0.00257\\
0.541859999999999	0.00257\\
0.541859999999999	0.00256\\
0.54849	0.00252\\
0.551099999999999	0.00252\\
0.551099999999999	0.00251\\
0.55277	0.00249\\
0.55513	0.00248\\
0.55724	0.00248\\
0.55724	0.00247\\
0.558609999999999	0.00245\\
0.558609999999999	0.00244\\
0.56049	0.00242\\
0.56049	0.00241\\
0.56289	0.0024\\
0.56663	0.00236\\
0.56867	0.00233\\
0.57097	0.00231\\
0.57431	0.00227\\
0.577499999999999	0.00223\\
0.57921	0.00222\\
0.58077	0.00221\\
0.583029999999999	0.0022\\
0.586860000000001	0.00216\\
0.588439999999999	0.00216\\
0.588439999999999	0.00215\\
0.59017	0.00212\\
0.59253	0.00207\\
0.59414	0.00206\\
0.59724	0.00204\\
0.59991	0.00203\\
0.60259	0.00202\\
0.60401	0.002\\
0.60401	0.00199\\
0.60915	0.00199\\
0.60915	0.00198\\
0.61135	0.00197\\
0.61425	0.00196\\
0.61731	0.00192\\
0.61731	0.00191\\
0.6197	0.00188\\
0.6197	0.00187\\
0.62149	0.00186\\
0.62619	0.00183\\
0.62834	0.00183\\
0.62834	0.00182\\
0.63014	0.0018\\
0.63014	0.00179\\
0.63313	0.00178\\
0.63716	0.00171\\
0.63891	0.0017\\
0.64171	0.0017\\
0.64171	0.00169\\
0.64383	0.00168\\
0.64584	0.00168\\
0.64584	0.00167\\
0.65499	0.00162\\
0.65756	0.00162\\
0.65756	0.00161\\
0.65983	0.00158\\
0.66202	0.00158\\
0.66202	0.00157\\
0.664790000000001	0.00157\\
0.664790000000001	0.00156\\
0.66657	0.00155\\
0.66838	0.00152\\
0.671069999999999	0.00151\\
0.67421	0.00151\\
0.67421	0.0015\\
0.681269999999999	0.0015\\
0.681269999999999	0.00149\\
0.684259999999999	0.00147\\
0.68666	0.00147\\
0.68666	0.00146\\
0.68974	0.00143\\
0.6927	0.00142\\
0.69544	0.00141\\
0.69818	0.00141\\
0.69818	0.0014\\
0.702510000000001	0.00138\\
0.706120000000001	0.00137\\
0.70856	0.00135\\
0.71086	0.00133\\
0.71086	0.00132\\
0.720699999999999	0.00125\\
0.720699999999999	0.00124\\
0.72396	0.00122\\
0.727009999999999	0.00122\\
0.727009999999999	0.00121\\
0.73014	0.00117\\
0.73254	0.00116\\
0.735710000000001	0.00115\\
0.73891	0.00114\\
0.7413	0.00112\\
0.743530000000001	0.00111\\
0.747439999999999	0.00108\\
0.75295	0.00108\\
0.75295	0.00107\\
0.75837	0.00102\\
0.762879999999999	0.00099\\
0.762879999999999	0.000979999999999998\\
0.77131	0.000979999999999998\\
0.77131	0.000969999999999999\\
0.775420000000001	0.000969999999999999\\
0.775420000000001	0.000959999999999999\\
0.77815	0.00095\\
0.78698	0.000909999999999999\\
0.79006	0.000889999999999999\\
0.79358	0.000889999999999999\\
0.79358	0.000879999999999999\\
0.797170000000001	0.000869999999999999\\
0.80052	0.000839999999999999\\
0.80705	0.000779999999999999\\
0.810399999999999	0.000769999999999999\\
0.813980000000001	0.00076\\
0.81627	0.00075\\
0.81951	0.00073\\
0.823240000000001	0.00073\\
0.823240000000001	0.000719999999999999\\
0.827810000000001	0.000719999999999999\\
0.827810000000001	0.00071\\
0.83676	0.00065\\
0.8404	0.000619999999999999\\
0.84301	0.000599999999999999\\
0.848579999999999	0.000579999999999999\\
0.852059999999999	0.000579999999999999\\
0.852059999999999	0.00057\\
0.860329999999999	0.0005\\
0.863100000000001	0.00049\\
0.86612	0.00049\\
0.86612	0.000479999999999999\\
0.87212	0.00043\\
0.878619999999999	0.0004\\
0.881110000000001	0.0004\\
0.881110000000001	0.00039\\
0.886689999999999	0.00039\\
0.886689999999999	0.00038\\
0.89021	0.00038\\
0.89021	0.00037\\
0.893190000000001	0.00037\\
0.893190000000001	0.00036\\
0.901720000000001	0.00036\\
0.901720000000001	0.00035\\
0.90455	0.00035\\
0.90455	0.00034\\
0.909	0.00034\\
0.909	0.00033\\
0.91349	0.00032\\
0.917660000000001	0.00032\\
0.917660000000001	0.00031\\
0.92114	0.0003\\
0.926419999999999	0.0003\\
0.926419999999999	0.00029\\
0.929359999999999	0.00028\\
0.93259	0.00028\\
0.93259	0.00027\\
0.936509999999999	0.00026\\
0.945329999999999	0.00026\\
0.945329999999999	0.00025\\
0.94991	0.00023\\
0.94991	0.00022\\
0.952560000000001	0.00019\\
0.952560000000001	0.00018\\
0.965710000000001	0.00012\\
0.96976	0.0001\\
0.969880000000001	9.00000000000001e-05\\
};
\addlegendentry{LRT - $\mathcal{D}_0$ vs $\mathcal{D}^\star_1$}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0133767172812725	3.98311160678722e-05\\
0.0133767172812725	0.000119493348203617\\
0.0115288824616373	0.000119493348203617\\
0.0115288824616373	0.000159324464271489\\
0.0112075198843095	0.000159324464271489\\
0.0112075198843095	0.000199155580339361\\
0.00638708122439146	0.000199155580339361\\
0.00638708122439146	0.000278817812475106\\
0.0058246967140676	0.000278817812475106\\
0.0058246967140676	0.000318648928542978\\
0.00570418574756969	0.000318648928542978\\
0.00570418574756969	0.00035848004461085\\
0.00498111994858197	0.00035848004461085\\
0.00498111994858197	0.000398311160678722\\
0.00409737286093037	0.000398311160678722\\
0.00409737286093037	0.000477973392814467\\
0.00349481802844054	0.000477973392814467\\
0.00349481802844054	0.000517804508882339\\
0.00337430706194264	0.000517804508882339\\
0.00337430706194264	0.000557635624950211\\
0.0030529444846148	0.000557635624950211\\
0.0030529444846148	0.000597466741018083\\
0.00289226319595081	0.000597466741018083\\
0.00289226319595081	0.000637297857085956\\
0.00232987868562706	0.000637297857085956\\
0.00232987868562706	0.000677128973153828\\
0.0022897083634611	0.000677128973153828\\
0.0022897083634611	0.000756791205289572\\
0.00200851610829922	0.000756791205289572\\
0.00200851610829922	0.000796622321357444\\
0.00172732385313734	0.000796622321357444\\
0.00172732385313734	0.000836453437425317\\
0.00160681288663933	0.000836453437425317\\
0.00160681288663933	0.000876284553493189\\
0.00144613159797546	0.000876284553493189\\
0.00144613159797546	0.000916115669561061\\
0.00136579095364342	0.000916115669561061\\
0.00136579095364342	0.000955946785628934\\
0.00124527998714552	0.000955946785628934\\
0.00124527998714552	0.00103560901776468\\
0.00120510966497955	0.00103560901776468\\
0.00120510966497955	0.00111527124990042\\
0.00116493934281347	0.00111527124990042\\
0.00116493934281347	0.00127459571417191\\
0.00112476902064751	0.00127459571417191\\
0.00112476902064751	0.00135425794630766\\
0.00104442837631558	0.00135425794630766\\
0.00104442837631558	0.00139408906237553\\
0.00100425805414961	0.00139408906237553\\
0.00100425805414961	0.0014339201784434\\
0.000964087731983642	0.0014339201784434\\
0.000964087731983642	0.00147375129451127\\
0.000923917409817675	0.00147375129451127\\
0.000923917409817675	0.00159324464271489\\
0.000883747087651598	0.00159324464271489\\
0.000883747087651598	0.00167290687485063\\
0.000642725154655688	0.00167290687485063\\
0.000642725154655688	0.0017127379909185\\
0.00060255483248972	0.0017127379909185\\
0.00060255483248972	0.00179240022305425\\
0.000562384510323754	0.00179240022305425\\
0.000562384510323754	0.00183223133912212\\
0.000522214188157788	0.00183223133912212\\
0.000522214188157788	0.00203138691946148\\
0.000482043865991821	0.00203138691946148\\
0.000482043865991821	0.0021508802676651\\
0.000441873543825855	0.0021508802676651\\
0.000441873543825855	0.00254919142834382\\
0.000401703221659888	0.00254919142834382\\
0.000401703221659888	0.00262885366047956\\
0.00036153289949381	0.00262885366047956\\
0.00036153289949381	0.00266868477654744\\
0.000321362577327844	0.00266868477654744\\
0.000321362577327844	0.00274834700868318\\
0.000281192255161877	0.00274834700868318\\
0.000281192255161877	0.00306699593722616\\
0.00024102193299591	0.00306699593722616\\
0.00024102193299591	0.00322632040149765\\
0.000200851610829944	0.00322632040149765\\
0.000200851610829944	0.00350513821397275\\
0.000160681288663977	0.00350513821397275\\
0.000160681288663977	0.00374412491037998\\
0.0001205109664979	0.00374412491037998\\
0.0001205109664979	0.0061738229905202\\
8.03406443319331e-05	0.0061738229905202\\
};
\addlegendentry{NN \ac{lrt}- $\mathcal{D}_0$ vs $\mathcal{D}_1$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.110829918855949	8.03406443319675e-05\\
0.110829918855949	0.000120510966497951\\
0.086406362979031	0.000120510966497951\\
0.086406362979031	0.000160681288663935\\
0.0701373825018077	0.000160681288663935\\
0.0701373825018077	0.000200851610829919\\
0.069374146380654	0.000200851610829919\\
0.069374146380654	0.000241021932995903\\
0.06921346509199	0.000281192255161886\\
0.0673254599501887	0.000281192255161886\\
0.0673254599501887	0.00032136257732787\\
0.0636297903109182	0.00032136257732787\\
0.0636297903109182	0.000361532899493854\\
0.0635092793444203	0.000401703221659837\\
0.0559170884550494	0.000401703221659837\\
0.0559170884550494	0.000441873543825821\\
0.051940226560617	0.000441873543825821\\
0.051940226560617	0.000482043865991805\\
0.0459950188800514	0.000482043865991805\\
0.0459950188800514	0.000562384510323772\\
0.0423395195629469	0.000562384510323772\\
0.0423395195629469	0.000602554832489756\\
0.0405318550654776	0.000602554832489756\\
0.0405318550654776	0.00064272515465574\\
0.037197718325701	0.00064272515465574\\
0.037197718325701	0.000682895476821724\\
0.0360327789828875	0.000682895476821724\\
0.0360327789828875	0.000723065798987708\\
0.0359926086607214	0.000763236121153691\\
0.0333413673977665	0.000763236121153691\\
0.0333413673977665	0.000803406443319675\\
0.0331003454647706	0.000803406443319675\\
0.0331003454647706	0.000843576765485659\\
0.0327789828874427	0.000843576765485659\\
0.0327789828874427	0.000883747087651643\\
0.0316542138667952	0.000883747087651643\\
0.0316542138667952	0.000923917409817626\\
0.0311721700008034	0.000923917409817626\\
0.0311721700008034	0.00096408773198361\\
0.0299268900136579	0.00096408773198361\\
0.0299268900136579	0.00100425805414959\\
0.027155137784205	0.00100425805414959\\
0.027155137784205	0.00104442837631558\\
0.0269944564955411	0.00104442837631558\\
0.0269944564955411	0.00108459869848156\\
0.0265525829517153	0.00108459869848156\\
0.0265525829517153	0.00112476902064755\\
0.0262312203743874	0.00112476902064755\\
0.0262312203743874	0.00116493934281353\\
0.0256286655418977	0.00116493934281353\\
0.0256286655418977	0.00120510966497951\\
0.0237406604000964	0.00120510966497951\\
0.0237406604000964	0.0012452799871455\\
0.0226158913794488	0.0012452799871455\\
0.0226158913794488	0.00128545030931148\\
0.022174017835623	0.00128545030931148\\
0.022174017835623	0.00132562063147746\\
0.0218526552582952	0.00132562063147746\\
0.0218526552582952	0.00136579095364345\\
0.0216116333252992	0.00136579095364345\\
0.0216116333252992	0.00140596127580943\\
0.0208082268819796	0.00140596127580943\\
0.0208082268819796	0.00144613159797542\\
0.0207680565598136	0.0014863019201414\\
0.0205270346268177	0.0014863019201414\\
0.0205270346268177	0.00152647224230738\\
0.0200048204386599	0.00152647224230738\\
0.0200048204386599	0.00156664256447337\\
0.0181168152968587	0.00156664256447337\\
0.0181168152968587	0.00160681288663935\\
0.0177954527195308	0.00160681288663935\\
0.0177954527195308	0.00164698320880533\\
0.0174339198200369	0.00164698320880533\\
0.0174339198200369	0.00168715353097132\\
0.017192897887041	0.00168715353097132\\
0.017192897887041	0.0017273238531373\\
0.0169518759540451	0.0017273238531373\\
0.0169518759540451	0.00176749417530329\\
0.0167108540210492	0.00176749417530329\\
0.0167108540210492	0.00180766449746927\\
0.0166706836988832	0.00184783481963525\\
0.0164698320880533	0.00184783481963525\\
0.0164698320880533	0.00188800514180124\\
0.0162288101550574	0.00188800514180124\\
0.0162288101550574	0.00192817546396722\\
0.0154254037117377	0.00192817546396722\\
0.0154254037117377	0.0019683457861332\\
0.014943359845746	0.0019683457861332\\
0.014943359845746	0.00200851610829919\\
0.014782678557082	0.00200851610829919\\
0.014782678557082	0.00204868643046517\\
0.014662167590584	0.00204868643046517\\
0.014662167590584	0.00212902707479714\\
0.0143006346910902	0.00212902707479714\\
0.0143006346910902	0.00216919739696312\\
0.0138185908250984	0.00216919739696312\\
0.0138185908250984	0.00220936771912911\\
0.0136980798586005	0.00220936771912911\\
0.0136980798586005	0.00224953804129509\\
0.0135373985699365	0.00224953804129509\\
0.0135373985699365	0.00228970836346107\\
0.0134570579256046	0.00228970836346107\\
0.0134570579256046	0.00232987868562706\\
0.0132963766369406	0.00232987868562706\\
0.0132963766369406	0.00241021932995903\\
0.0132160359926087	0.00241021932995903\\
0.0132160359926087	0.00245038965212501\\
0.0130553547039447	0.00245038965212501\\
0.0130553547039447	0.00249055997429099\\
0.012613481160119	0.00249055997429099\\
0.012613481160119	0.00257090061862296\\
0.012332288904957	0.00257090061862296\\
0.012332288904957	0.00261107094078894\\
0.0117297340724673	0.00261107094078894\\
0.0117297340724673	0.00265124126295493\\
0.0116493934281353	0.00265124126295493\\
0.0116493934281353	0.00269141158512091\\
0.0115690527838034	0.00269141158512091\\
0.0115690527838034	0.0027315819072869\\
0.0115288824616373	0.0027315819072869\\
0.0115288824616373	0.00277175222945288\\
0.0108861573069816	0.00277175222945288\\
0.0108861573069816	0.00285209287378485\\
0.0106451353739857	0.00285209287378485\\
0.0106451353739857	0.00289226319595083\\
0.0105246244074877	0.00289226319595083\\
0.0105246244074877	0.0029726038402828\\
0.0104442837631558	0.0029726038402828\\
0.0104442837631558	0.00301277416244878\\
0.0103639431188238	0.00301277416244878\\
0.0103639431188238	0.00305294448461476\\
0.00972121796416802	0.00305294448461476\\
0.00972121796416802	0.00317345545111272\\
0.00968104764200206	0.00317345545111272\\
0.00968104764200206	0.0032136257732787\\
0.00927934442034228	0.0032136257732787\\
0.00927934442034228	0.00329396641761067\\
0.00923917409817632	0.00329396641761067\\
0.00923917409817632	0.00333413673977665\\
0.00859644894352052	0.00333413673977665\\
0.00859644894352052	0.00341447738410862\\
0.00851610829918857	0.00341447738410862\\
0.00851610829918857	0.0034546477062746\\
0.00839559733269057	0.0034546477062746\\
0.00839559733269057	0.00357515867277256\\
0.00819474572186074	0.00357515867277256\\
0.00819474572186074	0.00361532899493854\\
0.00803406443319677	0.00361532899493854\\
0.00803406443319677	0.00365549931710452\\
0.00799389411103079	0.00365549931710452\\
0.00799389411103079	0.00381618060576845\\
0.00779304250020085	0.00381618060576845\\
0.00779304250020085	0.00385635092793444\\
0.00767253153370295	0.00385635092793444\\
0.00767253153370295	0.00389652125010043\\
0.00763236121153688	0.00389652125010043\\
0.00763236121153688	0.00393669157226641\\
0.00751185024503897	0.00393669157226641\\
0.00751185024503897	0.00401703221659837\\
0.00739133927854097	0.00401703221659837\\
0.00739133927854097	0.00405720253876436\\
0.00731099863420903	0.00405720253876436\\
0.00731099863420903	0.00421788382742829\\
0.00723065798987709	0.00421788382742829\\
0.00723065798987709	0.00425805414959428\\
0.00715031734554516	0.00425805414959428\\
0.00715031734554516	0.00437856511609223\\
0.00694946573471522	0.00437856511609223\\
0.00694946573471522	0.00441873543825821\\
0.00690929541254926	0.00441873543825821\\
0.00690929541254926	0.0044589057604242\\
0.00682895476821721	0.0044589057604242\\
0.00682895476821721	0.00453924640475616\\
0.00674861412388527	0.00453924640475616\\
0.00674861412388527	0.00461958704908813\\
0.00638708122439146	0.00461958704908813\\
0.00638708122439146	0.00478026833775207\\
0.00630674058005942	0.00478026833775207\\
0.00630674058005942	0.00486060898208403\\
0.00626657025789346	0.00486060898208403\\
0.00626657025789346	0.00510163091507994\\
0.00618622961356151	0.00510163091507994\\
0.00618622961356151	0.00526231220374387\\
0.00614605929139556	0.00526231220374387\\
0.00614605929139556	0.00530248252590986\\
0.00610588896922948	0.00530248252590986\\
0.00610588896922948	0.00550333413673977\\
0.00606571864706351	0.00550333413673977\\
0.00606571864706351	0.00554350445890576\\
0.00602554832489754	0.00554350445890576\\
0.00602554832489754	0.00562384510323772\\
0.00594520768056561	0.00562384510323772\\
0.00594520768056561	0.00578452639190167\\
0.00590503735839964	0.00578452639190167\\
0.00590503735839964	0.00582469671406765\\
0.00586486703623367	0.00582469671406765\\
0.00586486703623367	0.00598537800273158\\
0.00578452639190163	0.00598537800273158\\
0.00578452639190163	0.00602554832489756\\
0.00566401542540373	0.00602554832489756\\
0.00566401542540373	0.00606571864706355\\
0.00558367478107169	0.00606571864706355\\
0.00558367478107169	0.0061862296135615\\
0.00542299349240782	0.0061862296135615\\
0.00542299349240782	0.00622639993572748\\
0.00534265284807589	0.00622639993572748\\
0.00534265284807589	0.00630674058005945\\
0.00522214188157788	0.00630674058005945\\
0.00522214188157788	0.00638708122439142\\
0.0050614605929139	0.00638708122439142\\
0.0050614605929139	0.00650759219088936\\
0.00502129027074793	0.00650759219088936\\
0.00502129027074793	0.00654776251305535\\
0.00486060898208407	0.00654776251305535\\
0.00486060898208407	0.00658793283522133\\
0.0048204386599181	0.00658793283522133\\
0.0048204386599181	0.00670844380171928\\
0.00469992769342009	0.00670844380171928\\
0.00469992769342009	0.00694946573471519\\
0.00465975737125412	0.00694946573471519\\
0.00465975737125412	0.00711014702337912\\
0.00461958704908816	0.00711014702337912\\
0.00461958704908816	0.00727082831204306\\
0.00457941672692219	0.00727082831204306\\
0.00457941672692219	0.00731099863420905\\
0.00453924640475611	0.00731099863420905\\
0.00453924640475611	0.00743150960070699\\
0.00449907608259015	0.00743150960070699\\
0.00449907608259015	0.00747167992287297\\
0.00445890576042418	0.00747167992287297\\
0.00445890576042418	0.00755202056720495\\
0.00441873543825821	0.00755202056720495\\
0.00441873543825821	0.00775287217803486\\
0.00433839479392628	0.00775287217803486\\
0.00433839479392628	0.00779304250020085\\
0.00425805414959423	0.00779304250020085\\
0.00425805414959423	0.00783321282236683\\
0.00421788382742827	0.00783321282236683\\
0.00421788382742827	0.00795372378886478\\
0.0041777135052623	0.00795372378886478\\
0.0041777135052623	0.00803406443319675\\
0.00409737286093037	0.00803406443319675\\
0.00409737286093037	0.00815457539969471\\
0.0040572025387644	0.00815457539969471\\
0.0040572025387644	0.00819474572186069\\
0.00401703221659832	0.00819474572186069\\
0.00401703221659832	0.00827508636619265\\
0.00389652125010043	0.00827508636619265\\
0.00389652125010043	0.00831525668835864\\
0.00385635092793446	0.00831525668835864\\
0.00385635092793446	0.00851610829918856\\
0.00373583996143645	0.00851610829918856\\
0.00373583996143645	0.00859644894352052\\
0.00365549931710451	0.00859644894352052\\
0.00365549931710451	0.00863661926568651\\
0.00361532899493855	0.00863661926568651\\
0.00361532899493855	0.00883747087651643\\
0.00357515867277258	0.00883747087651643\\
0.00357515867277258	0.00903832248734635\\
0.00353498835060662	0.00903832248734635\\
0.00353498835060662	0.00907849280951233\\
0.00349481802844054	0.00907849280951233\\
0.00349481802844054	0.00919900377601028\\
0.00345464770627457	0.00919900377601028\\
0.00345464770627457	0.00923917409817626\\
0.0034144773841086	0.00923917409817626\\
0.0034144773841086	0.00960070699767012\\
0.00337430706194264	0.00960070699767012\\
0.00337430706194264	0.0096408773198361\\
0.00333413673977667	0.0096408773198361\\
0.00333413673977667	0.00980155860850004\\
0.00329396641761071	0.00980155860850004\\
0.00329396641761071	0.00996223989716398\\
0.00325379609544473	0.00996223989716398\\
0.00325379609544473	0.0101630915079939\\
0.00321362577327866	0.0101630915079939\\
0.00321362577327866	0.0102434321523259\\
0.00317345545111269	0.0102434321523259\\
0.00317345545111269	0.0103639431188238\\
0.00313328512894673	0.0103639431188238\\
0.00313328512894673	0.0106451353739857\\
0.00309311480678076	0.0106451353739857\\
0.00309311480678076	0.0106853056961517\\
0.00301277416244882	0.0106853056961517\\
0.00301277416244882	0.0112075198843095\\
0.00297260384028275	0.0112075198843095\\
0.00297260384028275	0.0115288824616373\\
0.00289226319595081	0.0115288824616373\\
0.00289226319595081	0.012372459227123\\
0.00285209287378485	0.012372459227123\\
0.00285209287378485	0.012492970193621\\
0.00281192255161888	0.012492970193621\\
0.00281192255161888	0.0126134811601189\\
0.00277175222945291	0.0126134811601189\\
0.00277175222945291	0.0131356953482767\\
0.00273158190728695	0.0131356953482767\\
0.00273158190728695	0.0135373985699365\\
0.00269141158512087	0.0135373985699365\\
0.00269141158512087	0.0135775688921025\\
0.0026512412629549	0.0135775688921025\\
0.0026512412629549	0.0138185908250984\\
0.00261107094078894	0.0138185908250984\\
0.00261107094078894	0.0141399534024263\\
0.00257090061862297	0.0141399534024263\\
0.00257090061862297	0.0142202940467583\\
0.002530730296457	0.0142202940467583\\
0.002530730296457	0.0144211456575882\\
0.00245038965212496	0.0144211456575882\\
0.00245038965212496	0.0151442114565759\\
0.002410219329959	0.0151442114565759\\
0.002410219329959	0.0151843817787419\\
0.00237004900779303	0.0151843817787419\\
0.00237004900779303	0.0153852333895718\\
0.00224953804129513	0.0153852333895718\\
0.00224953804129513	0.0161886398328915\\
0.00220936771912916	0.0161886398328915\\
0.00220936771912916	0.0164296617658874\\
0.00216919739696308	0.0164296617658874\\
0.00216919739696308	0.0165100024102193\\
0.00208885675263115	0.0165100024102193\\
0.00208885675263115	0.0167911946653812\\
0.00204868643046518	0.0167911946653812\\
0.00204868643046518	0.0169518759540452\\
0.00200851610829922	0.0169518759540452\\
0.00200851610829922	0.0175946011087009\\
0.00196834578613325	0.0175946011087009\\
0.00196834578613325	0.0177552823973648\\
0.00192817546396717	0.0177552823973648\\
0.00192817546396717	0.0179159636860287\\
0.00188800514180121	0.0179159636860287\\
0.00172732385313734	0.0180364746525267\\
0.00172732385313734	0.0182774965855226\\
0.00168715353097126	0.0182774965855226\\
0.00168715353097126	0.0184381778741866\\
0.00160681288663933	0.0184381778741866\\
0.00160681288663933	0.0187193701293484\\
0.00156664256447336	0.0187193701293484\\
0.00156664256447336	0.0190005623845103\\
0.0015264722423074	0.0190005623845103\\
0.0015264722423074	0.0191612436731743\\
0.00148630192014143	0.0191612436731743\\
0.00148630192014143	0.019723628183498\\
0.00144613159797546	0.019723628183498\\
0.00144613159797546	0.019884309472162\\
0.00140596127580938	0.019884309472162\\
0.00140596127580938	0.0202860126938218\\
0.00136579095364342	0.0202860126938218\\
0.00136579095364342	0.0210090784928095\\
0.00132562063147745	0.0210090784928095\\
0.00132562063147745	0.0213304410701374\\
0.00128545030931149	0.0213304410701374\\
0.00128545030931149	0.0218124849361292\\
0.00124527998714552	0.0218124849361292\\
0.00124527998714552	0.0227364023459468\\
0.00120510966497955	0.0227364023459468\\
0.00120510966497955	0.0228569133124448\\
0.00116493934281347	0.0228569133124448\\
0.00116493934281347	0.0230175946011087\\
0.00112476902064751	0.0230175946011087\\
0.00112476902064751	0.0234594681449345\\
0.00108459869848154	0.0234594681449345\\
0.00108459869848154	0.0238611713665943\\
0.00104442837631558	0.0238611713665943\\
0.00104442837631558	0.024785088776412\\
0.00100425805414961	0.024785088776412\\
0.00100425805414961	0.0251466216759058\\
0.000964087731983642	0.0251466216759058\\
0.000964087731983642	0.0255081545753997\\
0.000923917409817675	0.0255081545753997\\
0.000923917409817675	0.0266329235960472\\
0.000883747087651598	0.0266329235960472\\
0.000883747087651598	0.0300474009801559\\
0.000843576765485631	0.0300474009801559\\
0.000843576765485631	0.0305696151683136\\
0.000803406443319665	0.0305696151683136\\
0.000763236121153699	0.0306499558126456\\
0.000763236121153699	0.0317345545111272\\
0.000723065798987732	0.0317345545111272\\
0.000723065798987732	0.0343456254519161\\
0.000682895476821766	0.0343456254519161\\
0.000682895476821766	0.0385635092793444\\
0.000642725154655688	0.0385635092793444\\
0.000642725154655688	0.0392464047561661\\
0.00060255483248972	0.0392464047561661\\
0.00060255483248972	0.0403711737768137\\
0.000562384510323754	0.0403711737768137\\
0.000562384510323754	0.041937816341287\\
0.000522214188157788	0.041937816341287\\
0.000522214188157788	0.0422993492407809\\
0.000482043865991821	0.0422993492407809\\
0.000482043865991821	0.0439061621274203\\
0.000441873543825855	0.0439061621274203\\
0.000441873543825855	0.0459950188800514\\
0.000401703221659888	0.0459950188800514\\
0.000401703221659888	0.0476018317666908\\
0.00036153289949381	0.0476018317666908\\
0.00036153289949381	0.0479231943440187\\
0.000321362577327844	0.0479231943440187\\
0.000321362577327844	0.0520607375271149\\
0.000281192255161877	0.0520607375271149\\
0.000281192255161877	0.0598136097051498\\
0.00024102193299591	0.0598136097051498\\
0.00024102193299591	0.0627058729011006\\
0.000200851610829944	0.0627058729011006\\
0.000200851610829944	0.0696151683136499\\
0.000160681288663977	0.0696151683136499\\
0.000160681288663977	0.074355266329236\\
0.0001205109664979	0.074355266329236\\
0.0001205109664979	0.0868884068450228\\
8.03406443319331e-05	0.0868884068450228\\
};
\addlegendentry{NN \ac{glrtwk} $\mathcal{D}_0$ vs $\mathcal{D}_1$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.975616614445248	7.96622321357444e-05\\
0.973045713826624	0.000119493348203617\\
0.969912428697679	0.000119493348203617\\
0.969912428697679	0.000159324464271489\\
0.95729894753756	0.000159324464271489\\
0.954768217241101	0.000199155580339361\\
0.943038483168635	0.000199155580339361\\
0.943038483168635	0.000238986696407233\\
0.924037920784124	0.000238986696407233\\
0.921587531131999	0.000278817812475106\\
0.891459789507511	0.000278817812475106\\
0.889290592110549	0.000318648928542978\\
0.880131758656705	0.000318648928542978\\
0.877842050293243	0.00035848004461085\\
0.862938860769662	0.00035848004461085\\
0.860689322728368	0.000398311160678722\\
0.852735598939503	0.000398311160678722\\
0.850526231220374	0.000438142276746595\\
0.847433116413593	0.000438142276746595\\
0.845263919016631	0.000477973392814467\\
0.836747810717441	0.000477973392814467\\
0.834658953964812	0.000517804508882339\\
0.830722262392544	0.000517804508882339\\
0.830722262392544	0.000557635624950211\\
0.817104523178276	0.000557635624950211\\
0.817104523178276	0.000597466741018083\\
0.813690045794166	0.000637297857085956\\
0.810837952920383	0.000677128973153828\\
0.800755202056721	0.000677128973153828\\
0.800755202056721	0.0007169600892217\\
0.798626174981923	0.000756791205289572\\
0.792520286012694	0.000756791205289572\\
0.792520286012694	0.000796622321357444\\
0.779183739053588	0.000796622321357444\\
0.777255563589621	0.000836453437425317\\
0.774885514581826	0.000836453437425317\\
0.772836828151361	0.000876284553493189\\
0.767815537880615	0.000876284553493189\\
0.767815537880615	0.000916115669561061\\
0.765525829517153	0.000916115669561061\\
0.765525829517153	0.000955946785628934\\
0.761950670844381	0.00103560901776468\\
0.745239816823331	0.00103560901776468\\
0.745239816823331	0.00107544013383255\\
0.740379207841247	0.00107544013383255\\
0.738410862055114	0.00115510236596829\\
0.735398087892666	0.00115510236596829\\
0.735398087892666	0.00119493348203617\\
0.731622077609062	0.00123476459810404\\
0.715714630031333	0.00123476459810404\\
0.715714630031333	0.00127459571417191\\
0.713826624889532	0.00127459571417191\\
0.713826624889532	0.00131442683023978\\
0.7098497629951	0.00131442683023978\\
0.707961757853298	0.00139408906237553\\
0.705109664979513	0.00139408906237553\\
0.705069494657346	0.00147375129451127\\
0.701494335984574	0.00155341352664702\\
0.697597814734474	0.00163307575878276\\
0.695067084438017	0.00163307575878276\\
0.695067084438017	0.00167290687485063\\
0.68173053747891	0.00167290687485063\\
0.68173053747891	0.0017127379909185\\
0.672210171125572	0.0017127379909185\\
0.672210171125572	0.00175256910698638\\
0.669679440829116	0.00187206245518999\\
0.666064111834177	0.00199155580339361\\
0.656463404836506	0.00199155580339361\\
0.656463404836506	0.00203138691946148\\
0.648710532658472	0.00203138691946148\\
0.6470233791275	0.00207121803552936\\
0.644251626898048	0.00207121803552936\\
0.644251626898048	0.00211104915159723\\
0.639672210171125	0.00211104915159723\\
0.637985056640154	0.00219071138373297\\
0.630834739294609	0.00219071138373297\\
0.630834739294609	0.00223054249980085\\
0.629227926407969	0.00231020473193659\\
0.612235880131759	0.00231020473193659\\
0.612235880131759	0.00235003584800446\\
0.610588896922953	0.00238986696407233\\
0.607375271149675	0.00238986696407233\\
0.607375271149675	0.00242969808014021\\
0.595725877721539	0.00242969808014021\\
0.594440427412228	0.00250936031227595\\
0.589901181007471	0.00262885366047956\\
0.588294368120832	0.00262885366047956\\
0.588294368120832	0.00266868477654744\\
0.584478187515064	0.00266868477654744\\
0.584478187515064	0.00270851589261531\\
0.58291154495059	0.00274834700868318\\
0.58022013336547	0.00274834700868318\\
0.58022013336547	0.00278817812475106\\
0.578171446935004	0.00278817812475106\\
0.578171446935004	0.00282800924081893\\
0.57511850245039	0.00282800924081893\\
0.57371254117458	0.00294750258902254\\
0.570699767012131	0.00294750258902254\\
0.570699767012131	0.00298733370509042\\
0.569012613481161	0.00302716482115829\\
0.568128866393508	0.00306699593722616\\
0.565357114164055	0.00310682705329403\\
0.563830641921748	0.00314665816936191\\
0.556881176187033	0.00314665816936191\\
0.556881176187033	0.00318648928542978\\
0.555314533622559	0.00318648928542978\\
0.555314533622559	0.00322632040149765\\
0.550293243351812	0.00322632040149765\\
0.550293243351812	0.00326615151756552\\
0.545834337591387	0.00326615151756552\\
0.545834337591387	0.00330598263363339\\
0.544066843416084	0.00330598263363339\\
0.544066843416084	0.00334581374970127\\
0.541455772475295	0.00334581374970127\\
0.541455772475295	0.00338564486576914\\
0.538764360890175	0.00346530709790488\\
0.537037037037037	0.00350513821397275\\
0.534546477062746	0.00350513821397275\\
0.534546477062746	0.00354496933004062\\
0.526914115851209	0.00354496933004062\\
0.526914115851209	0.0035848004461085\\
0.52530730296457	0.0035848004461085\\
0.52530730296457	0.00362463156217637\\
0.523057764923275	0.00362463156217637\\
0.523057764923275	0.00366446267824425\\
0.509761388286334	0.00366446267824425\\
0.509761388286334	0.00370429379431211\\
0.508596448943521	0.00374412491037998\\
0.505985378002731	0.00378395602644786\\
0.501245279987146	0.00378395602644786\\
0.501245279987146	0.00382378714251573\\
0.498312846469029	0.00382378714251573\\
0.498312846469029	0.00386361825858361\\
0.496786374226722	0.00386361825858361\\
0.496786374226722	0.00390344937465148\\
0.486342090463566	0.00390344937465148\\
0.486342090463566	0.00394328049071935\\
0.483248975656784	0.00394328049071935\\
0.483248975656784	0.00398311160678722\\
0.480878926648991	0.00398311160678722\\
0.480878926648991	0.00402294272285509\\
0.478629388607696	0.00402294272285509\\
0.478629388607696	0.00406277383892296\\
0.473085884148791	0.00406277383892296\\
0.473085884148791	0.00410260495499084\\
0.469832088053346	0.00410260495499084\\
0.469832088053346	0.00414243607105871\\
0.468707319032698	0.00418226718712658\\
0.466538121635736	0.00418226718712658\\
0.466538121635736	0.00422209830319446\\
0.463083473929461	0.0043017605353302\\
0.460753595243834	0.00438142276746595\\
0.456937414638065	0.00438142276746595\\
0.456897244315899	0.00442125388353382\\
0.444926488310437	0.00442125388353382\\
0.444926488310437	0.00446108499960169\\
0.443600867678959	0.00446108499960169\\
0.443600867678959	0.00450091611566956\\
0.441833373503655	0.00450091611566956\\
0.441833373503655	0.00454074723173743\\
0.440628263838676	0.00454074723173743\\
0.440628263838676	0.00458057834780531\\
0.428376315578051	0.00458057834780531\\
0.428376315578051	0.00462040946387317\\
0.422832811119145	0.00462040946387317\\
0.422832811119145	0.00466024057994104\\
0.420221740178356	0.00466024057994104\\
0.420221740178356	0.00470007169600892\\
0.411946653812164	0.00470007169600892\\
0.411946653812164	0.0047399028120768\\
0.403711737768137	0.0047399028120768\\
0.403711737768137	0.00477973392814467\\
0.402627139069655	0.00489922727634828\\
0.399775046195871	0.00489922727634828\\
0.399775046195871	0.00493905839241615\\
0.396963123644252	0.00493905839241615\\
0.396963123644252	0.00497888950848402\\
0.391861492729172	0.00497888950848402\\
0.391861492729172	0.00501872062455189\\
0.385916285048606	0.00501872062455189\\
0.385916285048606	0.00505855174061976\\
0.381417208966016	0.00505855174061976\\
0.381417208966016	0.00509838285668765\\
0.381055676066522	0.00513821397275551\\
0.378364264481401	0.00513821397275551\\
0.378364264481401	0.00517804508882339\\
0.377560858038081	0.00521787620489126\\
0.373262633566321	0.00521787620489126\\
0.373262633566321	0.00525770732095913\\
0.370410540692537	0.00525770732095913\\
0.370410540692537	0.005297538437027\\
0.368442194906403	0.005297538437027\\
0.368442194906403	0.00533736955309487\\
0.366112316220776	0.00533736955309487\\
0.366112316220776	0.00537720066916274\\
0.365750783321282	0.00549669401736637\\
0.3646661846228	0.00549669401736637\\
0.3646661846228	0.00553652513343423\\
0.363902948501647	0.00557635624950211\\
0.361492729171688	0.00557635624950211\\
0.361492729171688	0.00561618736556998\\
0.360608982084036	0.00565601848163786\\
0.358801317586567	0.00565601848163786\\
0.358801317586567	0.00569584959770572\\
0.357515867277256	0.00569584959770572\\
0.357515867277256	0.00573568071377359\\
0.356431268578774	0.00573568071377359\\
0.356431268578774	0.00577551182984147\\
0.355226158913794	0.00577551182984147\\
0.355226158913794	0.00581534294590934\\
0.347111753836266	0.00581534294590934\\
0.347111753836266	0.00585517406197722\\
0.346027155137784	0.00593483629411296\\
0.344500682895477	0.00593483629411296\\
0.344500682895477	0.00597466741018083\\
0.343576765485659	0.00605432964231658\\
0.341327227444364	0.00605432964231658\\
0.341327227444364	0.00609416075838444\\
0.339037519080903	0.00609416075838444\\
0.339037519080903	0.00613399187445231\\
0.337109343616936	0.00613399187445231\\
0.337109343616936	0.0061738229905202\\
0.334257250743151	0.0061738229905202\\
0.334257250743151	0.00621365410658806\\
0.330441070137383	0.00621365410658806\\
0.330441070137383	0.00625348522265594\\
0.328954768217241	0.00625348522265594\\
0.328954768217241	0.0062933163387238\\
0.327227444364104	0.0062933163387238\\
0.327227444364104	0.00633314745479168\\
0.325540290833133	0.00633314745479168\\
0.325540290833133	0.00637297857085956\\
0.324053988912991	0.00637297857085956\\
0.324053988912991	0.00641280968692743\\
0.322728368281513	0.00649247191906317\\
0.321683939905198	0.00649247191906317\\
0.321683939905198	0.00653230303513104\\
0.321041214750542	0.00657213415119891\\
0.314814814814815	0.00657213415119891\\
0.314814814814815	0.00661196526726678\\
0.314694303848317	0.00665179638333466\\
0.313649875472001	0.00665179638333466\\
0.313649875472001	0.00669162749940252\\
0.312605447095686	0.00669162749940252\\
0.312605447095686	0.00673145861547041\\
0.311480678075038	0.00673145861547041\\
0.311480678075038	0.00677128973153828\\
0.30726279424761	0.00677128973153828\\
0.30726279424761	0.00681112084760615\\
0.305214107817145	0.00681112084760615\\
0.305214107817145	0.00685095196367402\\
0.302080822688198	0.00685095196367402\\
0.302080822688198	0.00689078307974189\\
0.300554350445891	0.00689078307974189\\
0.300554350445891	0.00693061419580976\\
0.299027878203583	0.00693061419580976\\
0.299027878203583	0.00697044531187764\\
0.297903109182936	0.00697044531187764\\
0.297903109182936	0.0070102764279455\\
0.292319434401864	0.0070102764279455\\
0.292319434401864	0.00705010754401338\\
0.290511769904395	0.00705010754401338\\
0.290511769904395	0.00708993866008125\\
0.289306660239415	0.007169600892217\\
0.288342572507432	0.007169600892217\\
0.288342572507432	0.00720943200828487\\
0.28786052864144	0.00724926312435275\\
0.284405880935165	0.00724926312435275\\
0.284405880935165	0.00728909424042062\\
0.283602474491846	0.00728909424042062\\
0.283602474491846	0.00732892535648849\\
0.282718727404194	0.00732892535648849\\
0.282718727404194	0.00736875647255636\\
0.281915320960874	0.0074484187046921\\
0.279304250020085	0.0074484187046921\\
0.279304250020085	0.00748824982075997\\
0.278340162288101	0.00752808093682784\\
0.275166706836989	0.00752808093682784\\
0.275166706836989	0.00756791205289572\\
0.274323130071503	0.00756791205289572\\
0.274323130071503	0.00760774316896359\\
0.273238531373021	0.00760774316896359\\
0.273238531373021	0.00764757428503146\\
0.27155137784205	0.00764757428503146\\
0.27155137784205	0.00768740540109934\\
0.270788141720897	0.00768740540109934\\
0.270788141720897	0.0077272365171672\\
0.269542861733751	0.0077272365171672\\
0.269542861733751	0.00776706763323508\\
0.267775367558448	0.00776706763323508\\
0.267775367558448	0.00780689874930296\\
0.267172812725958	0.00784672986537082\\
0.26295492889853	0.00784672986537082\\
0.26295492889853	0.00788656098143869\\
0.261910500522214	0.00788656098143869\\
0.261910500522214	0.00792639209750656\\
0.259299429581425	0.00792639209750656\\
0.259299429581425	0.00796622321357444\\
0.257732787016952	0.00796622321357444\\
0.257732787016952	0.00800605432964231\\
0.25745159476179	0.00808571656177805\\
0.255362738009159	0.00808571656177805\\
0.255362738009159	0.00812554767784592\\
0.25315337029003	0.00812554767784592\\
0.25315337029003	0.0081653787939138\\
0.25255081545754	0.00820520990998167\\
0.249256849039929	0.00820520990998167\\
0.249256849039929	0.00824504102604954\\
0.248614123885274	0.00836453437425317\\
0.24724833293163	0.00836453437425317\\
0.24724833293163	0.00840436549032104\\
0.243512492970194	0.00840436549032104\\
0.243512492970194	0.00844419660638891\\
0.241785169117056	0.00856368995459252\\
0.241102273640235	0.00856368995459252\\
0.241102273640235	0.00860352107066039\\
0.239615971720093	0.00872301441886402\\
0.238772394954608	0.00872301441886402\\
0.238772394954608	0.00876284553493189\\
0.237366433678798	0.00876284553493189\\
0.237366433678798	0.00880267665099977\\
0.235317747248333	0.00880267665099977\\
0.235317747248333	0.00884250776706763\\
0.233309231140034	0.00884250776706763\\
0.233309231140034	0.0088823388831355\\
0.233228890495702	0.00892216999920338\\
0.229011006668273	0.00892216999920338\\
0.229011006668273	0.00896200111527125\\
0.224351249297019	0.00896200111527125\\
0.224351249297019	0.00900183223133912\\
0.22314613963204	0.00900183223133912\\
0.22314613963204	0.00904166334740699\\
0.222824777054712	0.00916115669561061\\
0.221338475134571	0.00916115669561061\\
0.221338475134571	0.00920098781167847\\
0.219852173214429	0.00920098781167847\\
0.219852173214429	0.00924081892774635\\
0.219530810637101	0.00928065004381422\\
0.216718888085482	0.00928065004381422\\
0.216718888085482	0.00932048115988209\\
0.213103559090544	0.00932048115988209\\
0.213103559090544	0.00936031227594996\\
0.210532658471921	0.00936031227594996\\
0.210532658471921	0.00940014339201783\\
0.210090784928095	0.00943997450808571\\
0.207278862376476	0.00943997450808571\\
0.207278862376476	0.00947980562415359\\
0.205591708845505	0.00947980562415359\\
0.205591708845505	0.00951963674022146\\
0.203302000482044	0.00951963674022146\\
0.203302000482044	0.00955946785628934\\
0.202619105005222	0.00963913008842507\\
0.201333654695911	0.00963913008842507\\
0.201132803085081	0.00971879232056082\\
0.198722583755122	0.00971879232056082\\
0.198722583755122	0.00975862343662869\\
0.197999517956134	0.00983828566876444\\
0.196352534747329	0.00983828566876444\\
0.196352534747329	0.0098781167848323\\
0.195870490881337	0.00999761013303593\\
0.195107254760183	0.00999761013303593\\
0.195107254760183	0.0100374412491038\\
0.194946573471519	0.0100772723651717\\
0.191933799309071	0.0100772723651717\\
0.191933799309071	0.0101171034812396\\
0.191371414798747	0.0101967657133753\\
0.191331244476581	0.0102365968294431\\
0.189362898690448	0.0102365968294431\\
0.189362898690448	0.010276427945511\\
0.189202217401784	0.0103162590615789\\
0.188197959347634	0.0103162590615789\\
0.188197959347634	0.0103560901776468\\
0.18783642644814	0.0103959212937146\\
0.185868080662007	0.0103959212937146\\
0.185868080662007	0.0104357524097825\\
0.184542460030529	0.010595076874054\\
0.182855306499558	0.010595076874054\\
0.182855306499558	0.0106747391061897\\
0.182333092311401	0.0107544013383255\\
0.181810878123243	0.0107544013383255\\
0.181810878123243	0.0107942324543934\\
0.181328834257251	0.0107942324543934\\
0.181328834257251	0.0108340635704613\\
0.181248493612919	0.0108738946865291\\
0.180686109102595	0.0108738946865291\\
0.180686109102595	0.010913725802597\\
0.180204065236603	0.010913725802597\\
0.180204065236603	0.0109535569186649\\
0.179922872981441	0.0110332191508006\\
0.179159636860287	0.0110332191508006\\
0.179159636860287	0.0110730502668685\\
0.178476741383466	0.0110730502668685\\
0.178476741383466	0.0111128813829363\\
0.177351972362818	0.0111128813829363\\
0.177351972362818	0.0111527124990042\\
0.177151120751988	0.0111925436150721\\
0.175664818831847	0.0111925436150721\\
0.175664818831847	0.01123237473114\\
0.174981923355025	0.01123237473114\\
0.174981923355025	0.0112722058472078\\
0.174379368522535	0.0112722058472078\\
0.174379368522535	0.0113120369632757\\
0.172652044669398	0.0113120369632757\\
0.172652044669398	0.0113518680793436\\
0.17212983048124	0.0113518680793436\\
0.17212983048124	0.0113916991954114\\
0.171567445970917	0.0113916991954114\\
0.171567445970917	0.0114315303114793\\
0.170563187916767	0.0114315303114793\\
0.170563187916767	0.0114713614275472\\
0.169759781473447	0.0114713614275472\\
0.169759781473447	0.0115111925436151\\
0.169398248573954	0.011551023659683\\
0.1686350124528	0.011551023659683\\
0.1686350124528	0.0115908547757508\\
0.167952116975978	0.0115908547757508\\
0.167952116975978	0.0116306858918187\\
0.167751265365148	0.0116705170078865\\
0.16722905117699	0.0116705170078865\\
0.16722905117699	0.0117103481239544\\
0.16682734795533	0.0117900103560902\\
0.165782919579015	0.0117900103560902\\
0.165782919579015	0.011829841472158\\
0.165742749256849	0.0118696725882259\\
0.164818831847031	0.0118696725882259\\
0.164818831847031	0.0119095037042938\\
0.164577809914035	0.0119891659364295\\
0.163653892504218	0.0119891659364295\\
0.163653892504218	0.0120289970524974\\
0.163573551859886	0.0120688281685653\\
0.161926568651081	0.0120688281685653\\
0.161926568651081	0.0121086592846332\\
0.161645376395919	0.012148490400701\\
0.160801799630433	0.012148490400701\\
0.160801799630433	0.0121883215167689\\
0.159476178998955	0.0121883215167689\\
0.159476178998955	0.0122281526328368\\
0.157949706756648	0.0122281526328368\\
0.157949706756648	0.0122679837489046\\
0.157186470635494	0.0122679837489046\\
0.157186470635494	0.0123078148649725\\
0.156463404836507	0.0123078148649725\\
0.156463404836507	0.0123476459810404\\
0.153691652607054	0.0123476459810404\\
0.153691652607054	0.0123874770971083\\
0.152004499076083	0.0123874770971083\\
0.152004499076083	0.0124273082131761\\
0.151803647465253	0.012467139329244\\
0.149955812645617	0.012467139329244\\
0.149955812645617	0.0125069704453119\\
0.149192576524464	0.0125069704453119\\
0.149192576524464	0.0125468015613798\\
0.149112235880132	0.0125866326774476\\
0.147786615248654	0.0125866326774476\\
0.147786615248654	0.0126662949095834\\
0.144492648831044	0.0126662949095834\\
0.144492648831044	0.0127061260256512\\
0.140475616614445	0.0127061260256512\\
0.140475616614445	0.0127459571417191\\
0.140435446292279	0.012785788257787\\
0.139712380493292	0.012785788257787\\
0.139712380493292	0.0128256193738549\\
0.139350847593798	0.0129451127220585\\
0.13842693018398	0.0129451127220585\\
0.13842693018398	0.0129849438381264\\
0.137864545673656	0.0129849438381264\\
0.137864545673656	0.0130247749541942\\
0.137462842451996	0.0130247749541942\\
0.137462842451996	0.0130646060702621\\
0.136820117297341	0.0130646060702621\\
0.136820117297341	0.0131044371863299\\
0.136739776653009	0.0131442683023978\\
0.136297903109183	0.0131442683023978\\
0.136297903109183	0.0131840994184657\\
0.136097051498353	0.0132239305345336\\
0.135534666988029	0.0132239305345336\\
0.135534666988029	0.0133035927666693\\
0.135052623122037	0.0133035927666693\\
0.135052623122037	0.0133434238827372\\
0.134490238611714	0.0133434238827372\\
0.134490238611714	0.0133832549988051\\
0.13392785410139	0.0133832549988051\\
0.13392785410139	0.0134230861148729\\
0.133606491524062	0.0135425794630766\\
0.132682574114245	0.0135425794630766\\
0.132682574114245	0.0135824105791444\\
0.130874909616775	0.0135824105791444\\
0.130874909616775	0.0136222416952123\\
0.129589459307464	0.0136222416952123\\
0.129589459307464	0.0136620728112802\\
0.129147585763638	0.0137815661594838\\
0.12822366835382	0.0137815661594838\\
0.12822366835382	0.0138612283916195\\
0.127781794809994	0.0138612283916195\\
0.127781794809994	0.0139010595076874\\
0.127058729011007	0.0140603839719589\\
0.127058729011007	0.0141002150880268\\
0.126737366433679	0.0141798773201625\\
0.125130553547039	0.0141798773201625\\
0.125130553547039	0.0142197084362304\\
0.124969872258376	0.0142993706683661\\
0.122198120028922	0.0142993706683661\\
0.122198120028922	0.014339201784434\\
0.122157949706757	0.0143790329005019\\
0.121475054229935	0.0143790329005019\\
0.121475054229935	0.0144188640165697\\
0.121193861974773	0.0144586951326376\\
0.120310114887121	0.0144586951326376\\
0.120310114887121	0.0144985262487055\\
0.119868241343296	0.0144985262487055\\
0.119868241343296	0.0145383573647734\\
0.119105005222142	0.0145383573647734\\
0.119105005222142	0.0145781884808412\\
0.11902466457781	0.0146180195969091\\
0.117498192335503	0.0146180195969091\\
0.117498192335503	0.014657850712977\\
0.117136659436009	0.014657850712977\\
0.117136659436009	0.0146976818290449\\
0.116734956214349	0.0147773440611806\\
0.116011890415361	0.0147773440611806\\
0.116011890415361	0.0148171751772485\\
0.115328994938539	0.0149764996415199\\
0.114846951072547	0.0149764996415199\\
0.114846951072547	0.0150561618736557\\
0.114445247850888	0.0150561618736557\\
0.114445247850888	0.0150959929897236\\
0.114364907206556	0.0151358241057914\\
0.11392303366273	0.0151358241057914\\
0.112677753675585	0.0152553174539951\\
0.111111111111111	0.0152553174539951\\
0.111030770466779	0.0153349796861308\\
0.109745320157468	0.0153349796861308\\
0.108781232425484	0.0154943041504023\\
0.10801799630433	0.0154943041504023\\
0.107375271149675	0.0156934597307416\\
0.106692375672853	0.0156934597307416\\
0.105447095685707	0.0158129530789453\\
0.105447095685707	0.015892615311081\\
0.105326584719209	0.0159722775432167\\
0.104884711175384	0.0159722775432167\\
0.104603518920222	0.0160917708914204\\
0.103599260866072	0.0160917708914204\\
0.103599260866072	0.0161714331235561\\
0.102795854422753	0.0161714331235561\\
0.102434321523259	0.0162510953556918\\
0.102233469912429	0.0162909264717597\\
0.102233469912429	0.0163705887038955\\
0.101269382180445	0.0163705887038955\\
0.101068530569615	0.0164900820520991\\
0.100265124126296	0.0164900820520991\\
0.0997429099381378	0.0165697442842349\\
0.0997429099381378	0.0166494065163706\\
0.0996223989716396	0.0166892376324384\\
0.099060014461316	0.0166892376324384\\
0.0967703060978549	0.0169680554449136\\
0.0962882622318632	0.0170477176770493\\
0.0956053667550414	0.017127379909185\\
0.0954848557885433	0.0172070421413208\\
0.0948421306338877	0.0172070421413208\\
0.0943600867678958	0.0172867043734565\\
0.0939583835462361	0.0174061977216602\\
0.0933156583915802	0.0175256910698638\\
0.0922712300152646	0.0175256910698638\\
0.0920703784044347	0.0176053533019995\\
0.0912669719611151	0.0176053533019995\\
0.0902225435847996	0.0178045088823389\\
0.08921828553065	0.0178045088823389\\
0.0875311319996787	0.0179638333466104\\
0.0869687474893548	0.018083326694814\\
0.0864465333011971	0.018083326694814\\
0.0862456816903671	0.0182028200430176\\
0.0860850004017031	0.0182426511590855\\
0.0852414236362175	0.0182426511590855\\
0.0845986984815619	0.0182824822751533\\
0.0845986984815619	0.0183621445072891\\
0.084036313971238	0.0183621445072891\\
0.0832329075279183	0.0185214689715606\\
0.0826705230175946	0.0185613000876284\\
0.0826705230175946	0.018680793435832\\
0.0824696714067647	0.0187206245518999\\
0.0820277978629388	0.0187206245518999\\
0.0819876275407727	0.0188002867840357\\
0.0817466056077769	0.0188002867840357\\
0.0815457539969471	0.0189596112483072\\
0.0798987707881416	0.0189596112483072\\
0.079456897244316	0.0190392734804429\\
0.0789748533783242	0.0191189357125787\\
0.0788945127339921	0.0191985979447144\\
0.0786133204788303	0.0191985979447144\\
0.0786133204788303	0.0192782601768501\\
0.0780911062906724	0.0192782601768501\\
0.0771671888808548	0.0193977535250538\\
0.0765646340483651	0.0193977535250538\\
0.076444123081867	0.0194774157571895\\
0.0760424198602072	0.0194774157571895\\
0.0756005463163814	0.0195570779893253\\
0.0751586727725556	0.019636740221461\\
0.0750783321282237	0.0197164024535967\\
0.0747971398730617	0.0197164024535967\\
0.0745561179400658	0.0198358958018004\\
0.0739133927854101	0.0199952202660719\\
0.0725476018317666	0.0199952202660719\\
0.0712219812002891	0.0201147136142755\\
0.0702578934683055	0.0201943758464112\\
0.0702578934683055	0.020274038078547\\
0.0700570418574757	0.020274038078547\\
0.0697356792801477	0.0204333625428185\\
0.0694544870249859	0.0204333625428185\\
0.0694544870249859	0.0205130247749542\\
0.069253635414156	0.0205130247749542\\
0.069253635414156	0.0205926870070899\\
0.0683698883265044	0.0205926870070899\\
0.0683698883265044	0.0206723492392257\\
0.0675263115610187	0.0206723492392257\\
0.0673656302723547	0.0207520114713614\\
0.0666827347955331	0.0207520114713614\\
0.0662408612517073	0.0208316737034972\\
0.0662408612517073	0.0209113359356329\\
0.0659596689965453	0.0209113359356329\\
0.0654776251305535	0.0210308292838365\\
0.0646742186872339	0.0210308292838365\\
0.0646742186872339	0.0211104915159723\\
0.0645537077207358	0.021190153748108\\
0.0639109825660802	0.021190153748108\\
0.0637503012774161	0.0213494782123795\\
0.0635092793444203	0.0213494782123795\\
0.0633084277335905	0.0213893093284474\\
0.0633084277335905	0.0214689715605831\\
0.0631075761227605	0.0214689715605831\\
0.0623845103237728	0.0216282960248546\\
0.0617417851691171	0.0217477893730582\\
0.0615409335582871	0.0217876204891261\\
0.0615409335582871	0.0218672827212619\\
0.0612597413031253	0.0219867760694655\\
0.0610990600144612	0.0221859316498048\\
0.0606170161484695	0.0221859316498048\\
0.0597332690608179	0.0222655938819406\\
0.0594922471278219	0.0223452561140763\\
0.0587290110066682	0.0223452561140763\\
0.0582871374628424	0.0223850872301442\\
0.0582871374628424	0.0225842428104835\\
0.0574837310195227	0.0228630606229587\\
0.056881176187033	0.0228630606229587\\
0.0564393026432071	0.0229427228550944\\
0.0564393026432071	0.0231020473193659\\
0.0559170884550494	0.0231020473193659\\
0.0551136820117297	0.0234206962479089\\
0.0544307865349079	0.0235800207121804\\
0.0544307865349079	0.0236596829443161\\
0.0541094239575801	0.0237393451764518\\
0.0541094239575801	0.0238190074085876\\
0.0536675504137544	0.0238190074085876\\
0.0528239736482686	0.0240978252210627\\
0.0525829517152727	0.0240978252210627\\
0.051980396882783	0.0241774874531984\\
0.051779545271953	0.0243368119174699\\
0.0516188639832892	0.0243368119174699\\
0.0514581826946252	0.0244961363817414\\
0.0505744356069736	0.0245757986138772\\
0.0505744356069736	0.0246554608460129\\
0.0493693259419941	0.0248944475424201\\
0.0486060898208404	0.0251732653548952\\
0.0486060898208404	0.025252927587031\\
0.0484454085321764	0.025252927587031\\
0.0483650678878444	0.0253325898191667\\
0.0480437053105166	0.0253325898191667\\
0.0479231943440186	0.0254520831673704\\
0.0472804691893629	0.0254520831673704\\
0.0471197879006989	0.0256114076316418\\
0.0469189362898691	0.0258105632119812\\
0.0465172330682092	0.0258105632119812\\
0.0451514421145658	0.0262088743726599\\
0.0445488872820759	0.0262088743726599\\
0.0433036072949305	0.0263681988369314\\
0.0433036072949305	0.0264478610690671\\
0.0432634369727645	0.0265275233012029\\
0.0431429260062666	0.0265275233012029\\
0.0423395195629469	0.0267665099976101\\
0.0423395195629469	0.0268461722297459\\
0.041857475696955	0.0268461722297459\\
0.0416566240861252	0.0270054966940174\\
0.0414959427974613	0.0270054966940174\\
0.0414156021531292	0.027124990042221\\
0.0411745802201333	0.027124990042221\\
0.0411745802201333	0.0272444833904246\\
0.0409335582871375	0.0272444833904246\\
0.0408933879649714	0.0273639767386282\\
0.0405318550654776	0.0273639767386282\\
0.0405318550654776	0.027443638970764\\
0.0400096408773198	0.0275233012028997\\
0.0400096408773198	0.0276029634350354\\
0.0396882782999919	0.0276427945511033\\
0.0396882782999919	0.027722456783239\\
0.0394472563669961	0.027722456783239\\
0.0394472563669961	0.0278021190153748\\
0.0390857234675022	0.0278021190153748\\
0.0390455531453362	0.0278817812475105\\
0.0389250421788383	0.0278817812475105\\
0.0378404434803567	0.0281605990599856\\
0.0378404434803567	0.0282402612921214\\
0.0373583996143649	0.0282402612921214\\
0.0372780589700329	0.0283199235242571\\
0.0370370370370371	0.0283199235242571\\
0.0368361854262071	0.0284394168724607\\
0.0367156744597092	0.0284394168724607\\
0.0365951634932112	0.0285987413367322\\
0.0362336305937173	0.0285987413367322\\
0.0358720976942235	0.0286385724528001\\
0.0358720976942235	0.0287182346849359\\
0.0355507351168957	0.0287182346849359\\
0.0354703944725636	0.0289173902652752\\
0.0353498835060657	0.0289173902652752\\
0.0351088615730698	0.0290368836134788\\
0.0351088615730698	0.0291165458456146\\
0.0348678396400739	0.0291165458456146\\
0.034747328673576	0.0291962080777503\\
0.034747328673576	0.0292758703098861\\
0.0345464770627461	0.0292758703098861\\
0.0345464770627461	0.0293555325420218\\
0.0337029002972604	0.0295148570062933\\
0.0337029002972604	0.029594519238429\\
0.0336627299750944	0.0296741814705648\\
0.0335020486864304	0.0296741814705648\\
0.0331806861091026	0.0297936748187684\\
0.0331806861091026	0.0298733370509042\\
0.0330601751426046	0.0300326615151756\\
0.0329396641761067	0.0300326615151756\\
0.0326183015987788	0.0301919859794471\\
0.031975576444123	0.0303114793276507\\
0.0318550654776252	0.0305106349079901\\
0.0317345545111272	0.0305106349079901\\
0.0317345545111272	0.0306301282561937\\
0.0316542138667952	0.0307496216043974\\
0.0311721700008034	0.0307496216043974\\
0.0307704667791435	0.030869114952601\\
0.0307704667791435	0.0309886083008045\\
0.0306901261348116	0.0310682705329404\\
0.0302080822688198	0.0310682705329404\\
0.029645697758496	0.0313072572293476\\
0.0296055274363301	0.0313869194614833\\
0.0293645055033341	0.0313869194614833\\
0.0286816100265124	0.0315462439257548\\
0.0284004177713505	0.0316259061578905\\
0.0284004177713505	0.0317453995060941\\
0.0282799068048526	0.0317453995060941\\
0.0280790551940226	0.0319445550864335\\
0.0279585442275247	0.0319445550864335\\
0.0277576926166948	0.0320640484346371\\
0.0276371816501968	0.0322632040149765\\
0.0275166706836989	0.0322632040149765\\
0.0275166706836989	0.0323826973631801\\
0.0267132642403792	0.0325818529435195\\
0.0265927532738812	0.032741177407791\\
0.0263115610187194	0.032741177407791\\
0.0262713906965534	0.0329005018720624\\
0.0260705390857234	0.0329005018720624\\
0.0257893468305615	0.033019995220266\\
0.0256286655418977	0.0331394885684696\\
0.0255884952197316	0.0332191508006054\\
0.0254278139310677	0.0332191508006054\\
0.0253073029645697	0.0332988130327412\\
0.0253073029645697	0.0334183063809448\\
0.0252671326424038	0.0334979686130805\\
0.0251466216759059	0.0334979686130805\\
0.0247850887764119	0.0336174619612841\\
0.0242628745882542	0.0339361108898272\\
0.0242628745882542	0.0340556042380308\\
0.0239415120109263	0.0341750975862343\\
0.0237406604000964	0.034294590934438\\
0.0233791275006026	0.0344539153987095\\
0.0232987868562706	0.0345335776308452\\
0.0232987868562706	0.0346929020951167\\
0.0224150397686189	0.0350513821397275\\
0.022374869446453	0.0351310443718633\\
0.022374869446453	0.0352903688361348\\
0.022294528802121	0.0353301999522027\\
0.022294528802121	0.0354895244164741\\
0.0220936771912911	0.0356090177646778\\
0.0220936771912911	0.0357285111128813\\
0.0218124849361292	0.0357285111128813\\
0.0216116333252992	0.0358878355771529\\
0.0211697597814734	0.0358878355771529\\
0.0210492488149755	0.0360471600414243\\
0.0208483972041455	0.0360471600414243\\
0.0202458423716558	0.0362861467378316\\
0.0201655017273239	0.0364454712021031\\
0.0200449907608259	0.0364454712021031\\
0.0198441391499959	0.0365251334342388\\
0.0198441391499959	0.0366446267824425\\
0.01980396882783	0.0367641201306461\\
0.0196432875391661	0.0367641201306461\\
0.019603117217	0.0368836134788497\\
0.0194022656061702	0.0368836134788497\\
0.0187193701293484	0.0370031068270532\\
0.0187193701293484	0.0372819246395284\\
0.0185586888406844	0.0372819246395284\\
0.0185586888406844	0.037401417987732\\
0.0184381778741866	0.037401417987732\\
0.0181971559411906	0.0378793913805465\\
0.0181168152968587	0.0378793913805465\\
0.0181168152968587	0.038038715844818\\
0.0179159636860287	0.038038715844818\\
0.0179159636860287	0.0381582091930216\\
0.0176749417530329	0.0382777025412252\\
0.017192897887041	0.0384370270054967\\
0.017192897887041	0.0385963514697682\\
0.0171527275648751	0.0387158448179718\\
0.0169920462762111	0.0387158448179718\\
0.0169920462762111	0.0388353381661754\\
0.0169518759540451	0.038954831514379\\
0.0168715353097132	0.038954831514379\\
0.0167108540210492	0.0389946626304469\\
0.0167108540210492	0.0391141559786505\\
0.0164296617658873	0.0392336493268542\\
0.0161886398328914	0.0394726360232614\\
0.0160681288663935	0.0395124671393292\\
0.0160681288663935	0.0396319604875328\\
0.0160279585442276	0.0397514538357365\\
0.0159476178998955	0.0397514538357365\\
0.0159476178998955	0.039910778300008\\
0.0158271069333976	0.0399506094160758\\
0.0158271069333976	0.040229427228551\\
0.0157869366112317	0.0402692583446188\\
0.0156664256447336	0.0402692583446188\\
0.0153852333895717	0.0403090894606866\\
0.0153852333895717	0.0404684139249581\\
0.0153450630674058	0.040508245041026\\
0.0151442114565759	0.040508245041026\\
0.014983530167912	0.0406675695052975\\
0.014782678557082	0.0407472317374333\\
0.014782678557082	0.0409862184338405\\
0.0147425082349161	0.0409862184338405\\
0.0145416566240861	0.0413845295945192\\
0.0144211456575881	0.0413845295945192\\
0.0141801237245923	0.0415438540587907\\
0.0141801237245923	0.0418625029873337\\
0.0141399534024262	0.0418625029873337\\
0.0140194424359283	0.0420218274516052\\
0.0140194424359283	0.0421413207998088\\
0.0139391017915964	0.0421413207998088\\
0.0139391017915964	0.0422608141480124\\
0.0138989314694303	0.0422608141480124\\
0.0136980798586005	0.0426591253086911\\
0.0136980798586005	0.0428184497729627\\
0.0136579095364345	0.0428184497729627\\
0.0136579095364345	0.0429379431211662\\
0.0135775688921025	0.0429379431211662\\
0.0134570579256046	0.043017605353302\\
0.0134570579256046	0.0432167609336414\\
0.0134168876034386	0.0432167609336414\\
0.0133767172812725	0.0432565920497092\\
0.0133767172812725	0.0434159165139807\\
0.0133365469591066	0.0434159165139807\\
0.0128946734152808	0.0438142276746595\\
0.0127741624487828	0.0438142276746595\\
0.012332288904957	0.0440930454871346\\
0.012332288904957	0.044252369951406\\
0.012292118582791	0.044252369951406\\
0.012292118582791	0.0443718632996096\\
0.012251948260625	0.0443718632996096\\
0.0120109263276291	0.044571018879949\\
0.0120109263276291	0.0446905122281526\\
0.0118904153611312	0.0446905122281526\\
0.0116895637503013	0.0448100055763562\\
0.0116895637503013	0.0451684856209671\\
0.0116493934281353	0.0451684856209671\\
0.0110468385956456	0.045805783478053\\
0.0108861573069816	0.045805783478053\\
0.0108058166626497	0.0459651079423246\\
0.0108058166626497	0.046124432406596\\
0.0106853056961517	0.046124432406596\\
0.0105246244074877	0.0463235879869354\\
0.0104442837631558	0.0466422369154783\\
0.0103639431188238	0.0466422369154783\\
0.0102032618301598	0.0468413924958177\\
0.0102032618301598	0.0470803791922249\\
0.0101630915079939	0.0470803791922249\\
0.0100024102193299	0.0471600414243607\\
0.0100024102193299	0.0474388592368358\\
0.00996223989716394	0.0474388592368358\\
0.00996223989716394	0.0475981837011073\\
0.00992206957499796	0.0475981837011073\\
0.00964087731983608	0.0478770015135824\\
0.00964087731983608	0.0480363259778539\\
0.00960070699767012	0.0480363259778539\\
0.00935968506467421	0.0482354815581932\\
0.00935968506467421	0.0485142993706683\\
0.00931951474250824	0.0485142993706683\\
0.00927934442034228	0.0485541304867362\\
0.00927934442034228	0.0487134549510078\\
0.00919900377601023	0.0487134549510078\\
0.00883747087651643	0.0490719349956185\\
0.00883747087651643	0.0492710905759579\\
0.00875713023218449	0.0492710905759579\\
0.00867678958785245	0.0493507528080936\\
0.00867678958785245	0.0495897395045009\\
0.00859644894352052	0.0495897395045009\\
0.00839559733269057	0.0498287262009082\\
0.00831525668835864	0.0500278817812475\\
0.00819474572186074	0.0500278817812475\\
0.00799389411103079	0.050187206245519\\
0.00799389411103079	0.0505058551740619\\
0.00791355346669875	0.0505058551740619\\
0.00779304250020085	0.0506651796383335\\
0.00779304250020085	0.0509439974508086\\
0.00775287217803488	0.0509439974508086\\
0.00767253153370295	0.0509838285668765\\
0.00767253153370295	0.051143153031148\\
0.00763236121153688	0.051143153031148\\
0.00763236121153688	0.0515414641918267\\
0.00759219088937091	0.0515414641918267\\
0.00739133927854097	0.0517804508882339\\
0.00731099863420903	0.0518999442364375\\
0.00731099863420903	0.0523380865131841\\
0.00727082831204306	0.0523380865131841\\
0.00723065798987709	0.052377917629252\\
0.00723065798987709	0.0526965665577949\\
0.00715031734554516	0.0526965665577949\\
0.00698963605688118	0.0531347088345415\\
0.00694946573471522	0.0531347088345415\\
0.00682895476821721	0.0534135266470167\\
0.00678878444605124	0.0534135266470167\\
0.00638708122439146	0.0538516689237632\\
0.00626657025789346	0.0541703178523062\\
0.00626657025789346	0.0544491356647814\\
0.00622639993572748	0.0544491356647814\\
0.00618622961356151	0.054528797896917\\
0.00618622961356151	0.0547677845933243\\
0.00614605929139556	0.0547677845933243\\
0.00610588896922948	0.0548076157093922\\
0.00610588896922948	0.0552457579861387\\
0.00606571864706351	0.0552457579861387\\
0.00606571864706351	0.0555245757986139\\
0.00602554832489754	0.0555245757986139\\
0.00590503735839964	0.0557237313789532\\
0.00586486703623367	0.0558033936110889\\
0.00586486703623367	0.0561618736556998\\
0.0058246967140676	0.0561618736556998\\
0.00578452639190163	0.0562813670039034\\
0.00578452639190163	0.0565601848163786\\
0.00574435606973567	0.0565601848163786\\
0.00566401542540373	0.0567593403967179\\
0.00530248252590981	0.0573966382538039\\
0.00530248252590981	0.0576356249502111\\
0.00526231220374384	0.0576356249502111\\
0.0050614605929139	0.057675456066279\\
0.0050614605929139	0.0579542738787541\\
0.00502129027074793	0.0579542738787541\\
0.00502129027074793	0.0582729228072971\\
0.00498111994858197	0.0582729228072971\\
0.00498111994858197	0.0585119095037043\\
0.004940949626416	0.0585119095037043\\
0.004940949626416	0.0586712339679758\\
0.00490077930425004	0.0586712339679758\\
0.00490077930425004	0.0588703895483152\\
0.00486060898208407	0.0588703895483152\\
0.00469992769342009	0.0589500517804509\\
0.00469992769342009	0.0593483629411296\\
0.00465975737125412	0.0593483629411296\\
0.00465975737125412	0.0595076874054011\\
0.00461958704908816	0.0595076874054011\\
0.00461958704908816	0.0597865052178762\\
0.00457941672692219	0.0597865052178762\\
0.00453924640475611	0.0599059985660798\\
0.00453924640475611	0.0605034653070978\\
0.00441873543825821	0.0605034653070978\\
0.00441873543825821	0.0607026208874372\\
0.00433839479392628	0.0607026208874372\\
0.00433839479392628	0.0609416075838445\\
0.00425805414959423	0.0609416075838445\\
0.00425805414959423	0.0612204253963195\\
0.00421788382742827	0.0612204253963195\\
0.00401703221659832	0.0616983987891341\\
0.00401703221659832	0.0619772166016091\\
0.00397686189443236	0.0619772166016091\\
0.00397686189443236	0.0622162032980163\\
0.00389652125010043	0.0622162032980163\\
0.00385635092793446	0.0622958655301522\\
0.00385635092793446	0.0626145144586952\\
0.00381618060576849	0.0626145144586952\\
0.00361532899493855	0.0628535011551024\\
0.00357515867277258	0.0630128256193739\\
0.00357515867277258	0.0636102923603919\\
0.00349481802844054	0.0636102923603919\\
0.00349481802844054	0.0639289412889349\\
0.00345464770627457	0.0639289412889349\\
0.00345464770627457	0.06420775910141\\
0.0034144773841086	0.06420775910141\\
0.0034144773841086	0.0647255636102923\\
0.00337430706194264	0.0647255636102923\\
0.00329396641761071	0.0648848880745639\\
0.00329396641761071	0.0651238747709711\\
0.00325379609544473	0.0651238747709711\\
0.00325379609544473	0.0658408348601927\\
0.00321362577327866	0.0658408348601927\\
0.00321362577327866	0.0660798215566\\
0.00317345545111269	0.0660798215566\\
0.00317345545111269	0.0663188082530073\\
0.00313328512894673	0.0663188082530073\\
0.00313328512894673	0.0669959372261611\\
0.00309311480678076	0.0669959372261611\\
0.00309311480678076	0.0672747550386362\\
0.00301277416244882	0.0672747550386362\\
0.00301277416244882	0.0678323906635864\\
0.00297260384028275	0.0678323906635864\\
0.00297260384028275	0.0681112084760615\\
0.00293243351811678	0.0681112084760615\\
0.00289226319595081	0.0681510395921293\\
0.00289226319595081	0.0699036086991157\\
0.00285209287378485	0.0699036086991157\\
0.00285209287378485	0.0702620887437265\\
0.00281192255161888	0.0702620887437265\\
0.00277175222945291	0.0704214132079981\\
0.00277175222945291	0.0711782044132876\\
0.00273158190728695	0.0711782044132876\\
0.00273158190728695	0.0719748267346451\\
0.00269141158512087	0.0719748267346451\\
0.0026512412629549	0.0720943200828487\\
0.0026512412629549	0.0732095913327491\\
0.00261107094078894	0.0732095913327491\\
0.00261107094078894	0.0735282402612922\\
0.00257090061862297	0.0735282402612922\\
0.002530730296457	0.0736477336094958\\
0.002530730296457	0.0740858758862423\\
0.00249055997429104	0.0740858758862423\\
0.00245038965212496	0.0741655381183781\\
0.00245038965212496	0.0752409782522106\\
0.002410219329959	0.0752409782522106\\
0.00237004900779303	0.0753604716004142\\
0.00237004900779303	0.0756392894128893\\
0.0022897083634611	0.0756392894128893\\
0.0022897083634611	0.0758782761092965\\
0.00224953804129513	0.0758782761092965\\
0.00224953804129513	0.0773520274038079\\
0.00220936771912916	0.0773520274038079\\
0.00220936771912916	0.0777105074484186\\
0.00216919739696308	0.0777105074484186\\
0.00208885675263115	0.0777901696805544\\
0.00208885675263115	0.0780689874930296\\
0.00204868643046518	0.0780689874930296\\
0.00204868643046518	0.0787062853501155\\
0.00200851610829922	0.0787062853501155\\
0.00200851610829922	0.0794630765554051\\
0.00196834578613325	0.0794630765554051\\
0.00196834578613325	0.079821556600016\\
0.00192817546396717	0.079821556600016\\
0.00172732385313734	0.0801402055285589\\
0.00172732385313734	0.080419023341034\\
0.00168715353097126	0.080419023341034\\
0.00160681288663933	0.0805783478053056\\
0.00160681288663933	0.0814546323587987\\
0.00156664256447336	0.0814546323587987\\
0.00156664256447336	0.0819724368676809\\
0.0015264722423074	0.0819724368676809\\
0.0015264722423074	0.082291085796224\\
0.00148630192014143	0.082291085796224\\
0.00148630192014143	0.0832072014657851\\
0.00144613159797546	0.0832072014657851\\
0.00144613159797546	0.0835656815103959\\
0.00140596127580938	0.0835656815103959\\
0.00140596127580938	0.0842826415996177\\
0.00136579095364342	0.0842826415996177\\
0.00136579095364342	0.0852385883852465\\
0.00132562063147745	0.0852385883852465\\
0.00132562063147745	0.0857962240101967\\
0.00128545030931149	0.0857962240101967\\
0.00124527998714552	0.0859555484744682\\
0.00124527998714552	0.0873496375368437\\
0.00120510966497955	0.0873496375368437\\
0.00120510966497955	0.0877479486975225\\
0.00116493934281347	0.0877479486975225\\
0.00116493934281347	0.0881462598582011\\
0.00112476902064751	0.0881462598582011\\
0.00112476902064751	0.0885844021349478\\
0.00108459869848154	0.0885844021349478\\
0.00108459869848154	0.0889428821795586\\
0.00104442837631558	0.0889428821795586\\
0.00104442837631558	0.0902174778937306\\
0.00100425805414961	0.0902174778937306\\
0.00100425805414961	0.0908149446347487\\
0.000964087731983642	0.0908149446347487\\
0.000964087731983642	0.0912929180275631\\
0.000923917409817675	0.0912929180275631\\
0.000923917409817675	0.0932844738309567\\
0.000883747087651598	0.0932844738309567\\
0.000883747087651598	0.0983031944555087\\
0.000843576765485631	0.0983031944555087\\
0.000843576765485631	0.0986616745001195\\
0.000803406443319665	0.0986616745001195\\
0.000763236121153699	0.0989006611965267\\
0.000763236121153699	0.100294750258902\\
0.000723065798987732	0.100294750258902\\
0.000723065798987732	0.103441408428264\\
0.000682895476821766	0.103441408428264\\
0.000682895476821766	0.109336413606309\\
0.000642725154655688	0.109336413606309\\
0.000642725154655688	0.11045168485621\\
0.00060255483248972	0.11045168485621\\
0.00060255483248972	0.111885605034653\\
0.000562384510323754	0.111885605034653\\
0.000562384510323754	0.113518680793436\\
0.000522214188157788	0.113518680793436\\
0.000522214188157788	0.113956823070182\\
0.000482043865991821	0.113956823070182\\
0.000482043865991821	0.116107703337848\\
0.000441873543825855	0.116107703337848\\
0.000441873543825855	0.118617063650124\\
0.000401703221659888	0.118617063650124\\
0.000401703221659888	0.120011152712499\\
0.00036153289949381	0.120011152712499\\
0.00036153289949381	0.120528957221381\\
0.000321362577327844	0.120528957221381\\
0.000321362577327844	0.125388353381662\\
0.000281192255161877	0.125388353381662\\
0.000281192255161877	0.133593563291643\\
0.00024102193299591	0.133593563291643\\
0.00024102193299591	0.137098701505616\\
0.000200851610829944	0.137098701505616\\
0.000200851610829944	0.144228471281765\\
0.000160681288663977	0.144228471281765\\
0.000160681288663977	0.15012347645981\\
0.0001205109664979	0.15012347645981\\
0.0001205109664979	0.162829602485462\\
8.03406443319331e-05	0.162829602485462\\
};
\addlegendentry{NN \ac{lrt} $\mathcal{D}_0$ vs $\mathcal{D}^\star_1$}

\end{axis}
\end{tikzpicture}%

==> graphs/Gauss_distr_accuracy.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.75\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.002,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\xi$},
ylabel={$p(\xi)$},
ymin=0,
ymax=0.45,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.02,0.98)}, anchor = north west, legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=none, area legend] table[row sep=crcr] {%
x	y\\
0.000316227766016838	0\\
0.000354813389233575	0\\
0.000398107170553497	0\\
0.000446683592150963	0\\
0.000501187233627273	0\\
0.000562341325190349	0\\
0.000630957344480193	0\\
0.000707945784384138	0\\
0.000794328234724281	0\\
0.000891250938133746	0\\
0.001	0\\
0.00112201845430196	0\\
0.00125892541179417	0\\
0.00141253754462275	0\\
0.00158489319246111	0\\
0.00177827941003892	0\\
0.00199526231496888	0\\
0.00223872113856834	0\\
0.00251188643150958	0\\
0.00281838293126445	0\\
0.00316227766016838	0\\
0.00354813389233575	0.0101010101010101\\
0.00398107170553497	0.0909090909090909\\
0.00446683592150963	0.202020202020202\\
0.00501187233627272	0.202020202020202\\
0.00562341325190349	0.111111111111111\\
0.00630957344480193	0.0404040404040404\\
0.00707945784384138	0.0202020202020202\\
0.00794328234724282	0.0101010101010101\\
0.00891250938133746	0.0101010101010101\\
0.01	0.0202020202020202\\
0.0112201845430196	0.0505050505050505\\
0.0125892541179417	0.0101010101010101\\
0.0141253754462275	0.0101010101010101\\
0.0158489319246111	0.0202020202020202\\
0.0177827941003892	0.0101010101010101\\
0.0199526231496888	0.0404040404040404\\
0.0223872113856834	0\\
0.0251188643150958	0.0202020202020202\\
0.0281838293126445	0\\
0.0316227766016838	0\\
0.0354813389233575	0\\
0.0398107170553497	0.0303030303030303\\
0.0446683592150963	0\\
0.0501187233627272	0\\
0.0562341325190349	0.0101010101010101\\
0.0630957344480193	0\\
0.0707945784384138	0\\
0.0794328234724281	0.0101010101010101\\
0.0891250938133746	0.0101010101010101\\
0.1	0\\
0.112201845430196	0\\
0.125892541179417	0\\
0.141253754462275	0\\
0.158489319246111	0\\
0.177827941003892	0\\
0.199526231496888	0.0101010101010101\\
0.223872113856834	0.0101010101010101\\
0.251188643150958	0.0101010101010101\\
0.281838293126445	0.0202020202020202\\
0.316227766016838	0.0101010101010101\\
0.354813389233575	0\\
0.398107170553497	0\\
0.446683592150963	0\\
0.501187233627272	0\\
0.562341325190349	0\\
0.630957344480193	0\\
0.707945784384138	0\\
0.794328234724281	0\\
0.891250938133746	0\\
1	0\\
};
\addlegendentry{$K=1$}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=none, area legend] table[row sep=crcr] {%
x	y\\
0.000316227766016838	0\\
0.000354813389233575	0\\
0.000398107170553497	0\\
0.000446683592150963	0\\
0.000501187233627273	0\\
0.000562341325190349	0\\
0.000630957344480193	0\\
0.000707945784384138	0\\
0.000794328234724281	0\\
0.000891250938133746	0\\
0.001	0\\
0.00112201845430196	0\\
0.00125892541179417	0\\
0.00141253754462275	0\\
0.00158489319246111	0\\
0.00177827941003892	0\\
0.00199526231496888	0\\
0.00223872113856834	0\\
0.00251188643150958	0\\
0.00281838293126445	0.0202020202020202\\
0.00316227766016838	0.0303030303030303\\
0.00354813389233575	0.0606060606060606\\
0.00398107170553497	0.0303030303030303\\
0.00446683592150963	0.0101010101010101\\
0.00501187233627272	0.0303030303030303\\
0.00562341325190349	0.0202020202020202\\
0.00630957344480193	0.0101010101010101\\
0.00707945784384138	0.0404040404040404\\
0.00794328234724282	0.0404040404040404\\
0.00891250938133746	0.0505050505050505\\
0.01	0.0303030303030303\\
0.0112201845430196	0.0404040404040404\\
0.0125892541179417	0.0303030303030303\\
0.0141253754462275	0.0404040404040404\\
0.0158489319246111	0.0101010101010101\\
0.0177827941003892	0.0202020202020202\\
0.0199526231496888	0.0101010101010101\\
0.0223872113856834	0.0202020202020202\\
0.0251188643150958	0.0202020202020202\\
0.0281838293126445	0.0303030303030303\\
0.0316227766016838	0.0202020202020202\\
0.0354813389233575	0.0202020202020202\\
0.0398107170553497	0\\
0.0446683592150963	0.0101010101010101\\
0.0501187233627272	0.0202020202020202\\
0.0562341325190349	0.0202020202020202\\
0.0630957344480193	0\\
0.0707945784384138	0.0303030303030303\\
0.0794328234724281	0.0303030303030303\\
0.0891250938133746	0\\
0.1	0.0303030303030303\\
0.112201845430196	0.0101010101010101\\
0.125892541179417	0.0303030303030303\\
0.141253754462275	0.0202020202020202\\
0.158489319246111	0.0202020202020202\\
0.177827941003892	0\\
0.199526231496888	0.0101010101010101\\
0.223872113856834	0.0202020202020202\\
0.251188643150958	0.0202020202020202\\
0.281838293126445	0.0202020202020202\\
0.316227766016838	0.0101010101010101\\
0.354813389233575	0.0202020202020202\\
0.398107170553497	0.0303030303030303\\
0.446683592150963	0.0101010101010101\\
0.501187233627272	0\\
0.562341325190349	0\\
0.630957344480193	0\\
0.707945784384138	0\\
0.794328234724281	0\\
0.891250938133746	0\\
1	0\\
};
\addlegendentry{$K=2$}

\addplot[ybar interval, fill=mycolor3, fill opacity=0.6, draw=none, area legend] table[row sep=crcr] {%
x	y\\
0.000316227766016838	0\\
0.000354813389233575	0\\
0.000398107170553497	0\\
0.000446683592150963	0\\
0.000501187233627273	0\\
0.000562341325190349	0\\
0.000630957344480193	0\\
0.000707945784384138	0\\
0.000794328234724281	0\\
0.000891250938133746	0\\
0.001	0\\
0.00112201845430196	0\\
0.00125892541179417	0\\
0.00141253754462275	0\\
0.00158489319246111	0\\
0.00177827941003892	0\\
0.00199526231496888	0\\
0.00223872113856834	0\\
0.00251188643150958	0\\
0.00281838293126445	0\\
0.00316227766016838	0\\
0.00354813389233575	0\\
0.00398107170553497	0\\
0.00446683592150963	0\\
0.00501187233627272	0\\
0.00562341325190349	0\\
0.00630957344480193	0\\
0.00707945784384138	0\\
0.00794328234724282	0\\
0.00891250938133746	0\\
0.01	0\\
0.0112201845430196	0\\
0.0125892541179417	0\\
0.0141253754462275	0\\
0.0158489319246111	0\\
0.0177827941003892	0\\
0.0199526231496888	0\\
0.0223872113856834	0\\
0.0251188643150958	0\\
0.0281838293126445	0\\
0.0316227766016838	0.0101010101010101\\
0.0354813389233575	0.0101010101010101\\
0.0398107170553497	0\\
0.0446683592150963	0.0101010101010101\\
0.0501187233627272	0\\
0.0562341325190349	0\\
0.0630957344480193	0\\
0.0707945784384138	0.0202020202020202\\
0.0794328234724281	0.0202020202020202\\
0.0891250938133746	0\\
0.1	0.0101010101010101\\
0.112201845430196	0.0202020202020202\\
0.125892541179417	0.0101010101010101\\
0.141253754462275	0\\
0.158489319246111	0.0303030303030303\\
0.177827941003892	0\\
0.199526231496888	0.0202020202020202\\
0.223872113856834	0.0606060606060606\\
0.251188643150958	0.0505050505050505\\
0.281838293126445	0.0606060606060606\\
0.316227766016838	0.0606060606060606\\
0.354813389233575	0.101010101010101\\
0.398107170553497	0.181818181818182\\
0.446683592150963	0.323232323232323\\
0.501187233627272	0\\
0.562341325190349	0\\
0.630957344480193	0\\
0.707945784384138	0\\
0.794328234724281	0\\
0.891250938133746	0\\
1	0\\
};
\addlegendentry{$K=3$}

\end{axis}
\end{tikzpicture}%

==> graphs/Gauss_distr_loss.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.75\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.07,
xmax=0.235,
xlabel style={font=\color{white!15!black}},
xlabel={$\Psi$},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={$p(\Psi)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=.6, draw=none, area legend] table[row sep=crcr] {%
x	y\\
0.2283	0.04\\
0.2286	0.09\\
0.2289	0.26\\
0.2292	0.2\\
0.2295	0.21\\
0.2298	0.12\\
0.2301	0.04\\
0.2304	0.02\\
0.2307	0.02\\
0.231	0.02\\
};
\addlegendentry{$K=1$}

\addplot[ybar interval, fill=mycolor2, fill opacity=.6, draw=none, area legend] table[row sep=crcr] {%
x	y\\
0.1515	0.02\\
0.152	0.02\\
0.1525	0.14\\
0.153	0.34\\
0.1535	0.33\\
0.154	0.11\\
0.1545	0.04\\
0.155	0.04\\
};
\addlegendentry{$K=2$}

\addplot[ybar interval, fill=mycolor3, fill opacity=.6, draw=none, area legend] table[row sep=crcr] {%
x	y\\
0.0755	0.04\\
0.076	0.05\\
0.0765	0.17\\
0.077	0.28\\
0.0775	0.27\\
0.078	0.12\\
0.0785	0.05\\
0.079	0.01\\
0.0795	0.01\\
0.08	0.01\\
};
\addlegendentry{$K=3$}

\end{axis}
\end{tikzpicture}%

==> graphs/NtapsEve.tex <==

\definecolor{mycolor1}{RGB}{239,138,98}%
\definecolor{mycolor2}{RGB}{178,24,43}%

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
scale only axis,
xmin=4.8,
xmax=31.5,
ymin=0,
ymax=0.105,
ytick={0, 0.05, .1},
yticklabels={$0$, $0.05$, $0.1$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=mycolor1, area legend] table[row sep=crcr] {%
x	y\\
6	0.0108625\\
8.4	0.0564583333333333\\
10.8	0.0966958333333333\\
13.2	0.0909166666666667\\
15.6	0.0712166666666667\\
18	0.0436875\\
20.4	0.0212666666666666\\
22.8	0.0119583333333333\\
25.2	0.0059375\\
27.6	0.00766666666666666\\
30	0.00766666666666666\\
};
\addlegendentry{Exp.}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
5.8774822235858	2.47402954478559e-05\\
6.0390380048736	7.77119911354873e-05\\
6.2005937861614	0.000213741045524074\\
6.2813716768053	0.000338583149279259\\
6.3621495674492	0.000520427003781521\\
6.4429274580931	0.000777353110294143\\
6.523705348737	0.00112853775183908\\
6.6044832393809	0.00159394313076788\\
6.6852611300248	0.00219134797253417\\
6.7660390206687	0.00293555565786718\\
6.8468169113126	0.00383432949976026\\
6.9275948019565	0.00488891921832035\\
7.0083726926004	0.00609128354561861\\
7.0891505832443	0.00742563028979859\\
7.1699284738882	0.00886839859889932\\
7.2507063645321	0.0103921007913499\\
7.4122621458199	0.0135639089976252\\
7.5738179271077	0.0167349457934485\\
7.65459581775159	0.0182800819032032\\
7.7353737083955	0.0197908336629737\\
7.89692948968329	0.0227251900093783\\
8.22004105225889	0.028497383558328\\
8.38159683354669	0.0314638805521881\\
8.54315261483449	0.0345191294309792\\
8.70470839612229	0.0376657551233066\\
8.86626417741009	0.0409032041609301\\
9.02781995869789	0.0442288088766425\\
9.18937573998569	0.0476315200629891\\
9.43170941191739	0.0528302048490481\\
9.91637675578079	0.0633326844334832\\
10.2394883183564	0.070301688893295\\
10.4010440996442	0.0737331816751734\\
10.562599880932	0.0771060728492117\\
10.7241556622198	0.0804003009653762\\
10.8049335528637	0.0820080634786287\\
10.8857114435076	0.0835798601153392\\
10.9664893341515	0.0851093276882189\\
11.0472672247954	0.0865857001398247\\
11.1280451154393	0.0880015973770583\\
11.2088230060832	0.0893471282732321\\
11.2896008967271	0.090619038364995\\
11.370378787371	0.0918125287729978\\
11.4511566780149	0.092930631694621\\
11.5319345686588	0.0939776317246945\\
11.6127124593027	0.0949578559027096\\
11.6934903499466	0.0958806720520222\\
11.7742682405905	0.0967491891839494\\
11.8550461312344	0.0975675517526646\\
11.9358240218783	0.0983311330434269\\
12.0166019125222	0.0990346821976367\\
12.0973798031661	0.0996642944729125\\
12.17815769381	0.100207865455889\\
12.2589355844539	0.100648777624802\\
12.3397134750978	0.10097652654807\\
12.4204913657417	0.101182691833813\\
12.5012692563856	0.101266014705036\\
12.5820471470295	0.101234935758299\\
12.6628250376734	0.101100072908721\\
12.7436029283173	0.100881379723141\\
12.8243808189612	0.100596117683413\\
12.9051587096051	0.100265494639402\\
13.0667144908929	0.0995201983112679\\
13.2282702721807	0.098705471011197\\
13.3898260534685	0.0978054260659391\\
13.4706039441124	0.097307262033155\\
13.5513818347563	0.0967684018727901\\
13.6321597254002	0.09618695607384\\
13.7129376160441	0.0955598106768214\\
13.793715506688	0.0948917636407067\\
13.9552712879758	0.0934508856241187\\
14.2783828505514	0.0904324858583117\\
14.3591607411953	0.0897140021424434\\
14.4399386318392	0.0890295724569263\\
14.5207165224831	0.0883812824650221\\
14.601494413127	0.0877687407106293\\
14.7630501944148	0.0866357320249733\\
15.1669396476343	0.0839347997399926\\
15.3284954289221	0.0827765038429575\\
15.6516069914977	0.0804301158231624\\
15.8131627727855	0.0793298807322493\\
16.1362743353611	0.0771934697790329\\
16.217052226005	0.0766228829279392\\
16.2978301166489	0.0760205619774439\\
16.3786080072928	0.0753854634736193\\
16.5401637885806	0.0740231575041577\\
17.2671648043757	0.0675953157069848\\
17.3479426950196	0.0668364681580087\\
17.4287205856635	0.0660383137408438\\
17.5094984763074	0.0651926576605142\\
17.5902763669513	0.0642980796245105\\
17.6710542575952	0.0633543206917047\\
17.7518321482391	0.0623663007321227\\
17.9133879295269	0.0602904478550172\\
18.4788331640341	0.0528108875774649\\
18.8019447266097	0.0486714133124089\\
19.1250562891853	0.0445794773893056\\
19.2866120704731	0.042585033028292\\
19.4481678517609	0.0406408969323273\\
19.6905015236926	0.0378019467887043\\
19.9328351956243	0.0350411008195408\\
20.0943909769121	0.0332694361423975\\
20.2559467581999	0.0315899304283427\\
20.3367246488438	0.0307933459304444\\
20.4175025394877	0.0300285023952291\\
20.4982804301316	0.0292951452794625\\
20.6598362114194	0.0279180134943751\\
20.8213919927072	0.0266382992680434\\
21.0637256646389	0.0248227166725989\\
21.5483930085023	0.0212685765523588\\
21.7099487897901	0.0201376897719641\\
21.8715045710779	0.0190984797670346\\
21.9522824617218	0.018626152150123\\
22.0330603523657	0.0181900436385618\\
22.1138382430096	0.0177904169081344\\
22.1946161336535	0.0174269898144779\\
22.3561719149413	0.0167936792196528\\
22.5177276962291	0.0162552042110811\\
22.6792834775169	0.0157762654096985\\
22.9216171494486	0.015123096551001\\
23.5678402745998	0.0134693925560434\\
23.7293960558876	0.0129921432952571\\
23.9717297278193	0.0122033533618833\\
24.3756191810388	0.0108379245714438\\
24.6179528529705	0.010100619512766\\
24.8602865249022	0.00943495903472069\\
25.2641759781217	0.00840124831006506\\
25.5065096500534	0.00784333902337053\\
25.7488433219851	0.00735774336363804\\
26.3142885564924	0.00629376271586324\\
26.5566222284241	0.00577151053675351\\
26.8797337909997	0.00500257829531137\\
27.2836232442192	0.00395859497148621\\
27.5259569161509	0.00334957510285605\\
27.6875126974387	0.0029833099816301\\
27.8490684787265	0.0026594617172897\\
28.0914021506582	0.00225011873936154\\
28.3337358225899	0.00191891834757385\\
28.4952916038777	0.0017413658509966\\
28.6568473851655	0.00163447631597791\\
28.7376252758094	0.00163234119646205\\
28.8184031664533	0.00168684571522704\\
28.8991810570972	0.00182126915004943\\
28.9799589477411	0.00206363444564772\\
29.060736838385	0.00244470086613191\\
29.1415147290289	0.00299436115221852\\
29.2222926196728	0.00373648502734625\\
29.3030705103167	0.00468256297560288\\
29.3838484009606	0.00582502813553631\\
29.4646262916045	0.00713153466940142\\
29.6261820728923	0.00997188937262194\\
29.7069599635362	0.0113150465139675\\
29.7877378541801	0.0124589142725213\\
29.868515744824	0.01329740627693\\
29.9492936354679	0.0137465765679963\\
30.0300715261118	0.0137578129415843\\
30.1108494167557	0.0133255682966933\\
30.1916273073996	0.0124882665324257\\
30.2724051980435	0.0113221884327608\\
30.3531830886874	0.00992932589020512\\
30.5147388699752	0.00690959036876038\\
30.5955167606191	0.00548211920115804\\
30.676294651263	0.00420642733480747\\
30.7570725419069	0.00312130279579748\\
30.8378504325508	0.00223978384599022\\
30.9186283231947	0.00155424634808554\\
30.9994062138386	0.00104296106167467\\
31.0801841044825	0.000676790692956786\\
31.1609619951264	0.000424678337591189\\
31.2417398857703	0.000257694574251843\\
31.3225177764142	0.000151203727142502\\
};
\addlegendentry{GMM fit}

\end{axis}
\end{tikzpicture}%

==> graphs/RMSEve.tex <==

\definecolor{mycolor1}{RGB}{239,138,98}%
\definecolor{mycolor2}{RGB}{178,24,43}%

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
scale only axis,
xmin=-0.0014,
xmax=0.0167,
xtick={0.01, 0.005, 0.01, 0.015},
xticklabels={$0.01$, $0.005$, $0.01$, $0.015$},
ymin=0,
scaled ticks=false,
ymax=140,
xmajorgrids,
ymajorgrids,
legend style={at={(0.015,0.98)}, anchor=north west,legend cell align=left, align=left, draw=white!15!black, legend columns = 1},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=mycolor1, area legend] table[row sep=crcr] {%
x	y\\
0	7.2375\\
0.0016	7.18125\\
0.0032	25.70625\\
0.0048	68.4875\\
0.0064	102.45\\
0.008	131.1625\\
0.0096	136.275\\
0.0112	96.1062499999999\\
0.0128	33.9625\\
0.0144	16.43125\\
0.016	16.43125\\
};
\addlegendentry{Exp.}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
-0.00065321259435791	0.0134447190324636\\
-0.000599073655337179	0.0239818491484698\\
-0.000544934716316448	0.0412672386268582\\
-0.000490795777324138	0.0689719322328699\\
-0.000436656838303406	0.111673793229187\\
-0.000382517899282675	0.175569837494038\\
-0.000328378960290365	0.268044666292525\\
-0.000274240021269634	0.397565175042843\\
-0.000220101082277324	0.573319739422118\\
-0.000165962143256593	0.803924600927161\\
-0.000111823204235861	1.09709563928735\\
-5.76842652435516e-05	1.45756661944446\\
-3.54532622282022e-06	1.88656191579526\\
5.05936127979112e-05	2.3807228307532\\
0.000104732551790221	2.93125108204057\\
0.000213010429831684	4.14290960160977\\
0.000321288307844725	5.37275734334537\\
0.000375427246837035	5.94357819190881\\
0.000429566185857766	6.46186450146209\\
0.000483705124878497	6.9157549629256\\
0.000537844063870807	7.29856924078516\\
0.000591983002891538	7.60913880413077\\
0.00064612194191227	7.85091552518332\\
0.00070026088090458	8.03115097710725\\
0.000754399819925311	8.15927289278807\\
0.000808538758917621	8.24546156005314\\
0.000862677697938352	8.29942046958135\\
0.000916816636959084	8.32926169976585\\
0.000970955575951393	8.34082459804122\\
0.00102509451497212	8.33738010648182\\
0.00107923345399286	8.32003173631728\\
0.00113337239298517	8.28778406964292\\
0.0011875113320059	8.23877398463239\\
0.00124165027099821	8.17075772179805\\
0.00129578921001894	8.08212614449417\\
0.00134992814903967	7.9722750902788\\
0.00140406708803198	7.84217949649207\\
0.00145820602705271	7.69455775499026\\
0.00151234496607344	7.53309736862195\\
0.00172890072209952	6.85800335786467\\
0.00178303966112026	6.70805591645862\\
0.00183717860011257	6.57414946294554\\
0.0018913175391333	6.45891617478947\\
0.00194545647815403	6.36471018591649\\
0.00199959541714634	6.29277556993429\\
0.00205373435616707	6.24483422023289\\
0.0021078732951878	6.22195559913817\\
0.00216201223418011	6.22551784667743\\
0.00221615117320084	6.25673233407079\\
0.00227029011219315	6.3169231826115\\
0.00232442905121388	6.40696607147422\\
0.00237856799023461	6.52804914716751\\
0.00243270692922692	6.68043788507345\\
0.00248684586824766	6.86417302764141\\
0.00254098480726839	7.07989428501543\\
0.0025951237462607	7.32713611368627\\
0.00264926268528143	7.60678741286799\\
0.00270340162430216	7.9189112938347\\
0.00275754056329447	8.26450064070519\\
0.0028116795023152	8.64435303081856\\
0.00286581844130751	9.05932711129282\\
0.00291995738032824	9.50955374694306\\
0.00297409631934897	9.99532810590273\\
0.00302823525834128	10.515427829741\\
0.00308237419736201	11.068414004507\\
0.00319065207537506	12.26520474228\\
0.0032989299533881	13.5685261993319\\
0.00340720783142956	14.9665762621044\\
0.0035154857094426	16.4585299202391\\
0.00362376358745564	18.0509909354662\\
0.00373204146546868	19.7522752263296\\
0.00384031934351015	21.5698171429601\\
0.00394859722152319	23.5142959223153\\
0.00405687509953623	25.6105872308633\\
0.00416515297757769	27.8992392344711\\
0.00421929191657	29.1299998638656\\
0.00427343085559073	30.4236933496932\\
0.00438170873360377	33.2057689864452\\
0.00448998661161681	36.2274953854864\\
0.00459826448965828	39.4289965536895\\
0.00508551494073117	54.1519904005669\\
0.00530207069678568	60.3940622606272\\
0.00573518220886626	72.7113664756504\\
0.00589759902590004	77.3995070595166\\
0.00600587690391308	80.3845078115216\\
0.00606001584293381	81.7892995422916\\
0.00611415478192612	83.1211914038066\\
0.00616829372094685	84.3718392992076\\
0.00622243265993916	85.5400948581387\\
0.00627657159895989	86.6279127701052\\
0.00633071053798062	87.6426963223588\\
0.00638484947697293	88.5928212169113\\
0.00649312735501439	90.3439888235811\\
0.00681796098905352	95.334166400102\\
0.00692623886709498	97.2145813016479\\
0.00703451674510802	99.258666835964\\
0.00730521144015484	104.560452690747\\
0.00741348931816788	106.519377341518\\
0.00773832295223542	112.173317257921\\
0.00784660083024846	114.280048627565\\
0.00795487870828993	116.519447001628\\
0.0081172955253237	119.916704861288\\
0.00822557340333674	122.031743474731\\
0.00827971234232905	123.00800616908\\
0.00833385128134978	123.919247477546\\
0.00838799022037051	124.768262892106\\
0.00844212915936282	125.558243757296\\
0.00855040703740428	127.010557757508\\
0.00871282385440963	129.117831690299\\
0.0088211017324511	130.652075296035\\
0.00892937961046414	132.327233234065\\
0.00909179642749791	134.910383688233\\
0.00914593536649022	135.721678316506\\
0.00920007430551095	136.478287834836\\
0.00925421324453168	137.170508970984\\
0.00930835218352399	137.786061544166\\
0.00936249112254472	138.322726201489\\
0.00941663006156546	138.77462427165\\
0.00947076900055777	139.144247274806\\
0.0095249079395785	139.433563960434\\
0.00957904687859923	139.647463296885\\
0.00963318581759154	139.791961939625\\
0.00968732475661227	139.874331224674\\
0.00974146369560458	139.903282861839\\
0.00979560263462531	139.884634314897\\
0.00984974157364604	139.830417481604\\
0.00990388051263835	139.74342972037\\
0.00995801945165908	139.631985661379\\
0.0100121583906798	139.494615090057\\
0.0100662973296721	139.333621826776\\
0.0101204362686929	139.145305564861\\
0.0101745752076852	138.923875303841\\
0.0102287141467059	138.66381344266\\
0.0102828530857266	138.357625177674\\
0.0103369920247189	138.000098890052\\
0.0103911309637397	137.583002577913\\
0.0104452699027604	137.10596059459\\
0.0104994088417527	136.563534223673\\
0.0105535477807734	135.957963480831\\
0.0106076867197942	135.286037808976\\
0.0106618256587865	134.550752320696\\
0.0107159645978072	133.752988525606\\
0.0107701035367995	132.892780042784\\
0.0108242424758203	131.973702894932\\
0.010878381414841	130.99523258171\\
0.0109325203538333	129.962002467934\\
0.0110407982318748	127.735988025962\\
0.0111490761098878	125.305797849943\\
0.0112573539879008	122.659792281022\\
0.0113114929269216	121.242960326514\\
0.0113656318659139	119.753635268653\\
0.0114197708049346	118.185405270602\\
0.0114739097439553	116.529902829305\\
0.0115280486829477	114.786439057899\\
0.0116363265609607	111.031011232375\\
0.0117446044390022	106.955270725279\\
0.0118528823170152	102.638038397767\\
0.012015299134049	95.8963314999228\\
0.0123942717071088	79.8056363278075\\
0.0127191053411764	66.0673700928553\\
0.0129356610972309	57.1305893586561\\
0.013152216853257	48.3961882568256\\
0.0133146336702907	42.0804526239451\\
0.0134229115483038	38.0992249533998\\
0.0135311894263452	34.3846599604522\\
0.0136394673043583	30.9865363493278\\
0.0136936062433506	29.4145145540716\\
0.0137477451823713	27.9277185169423\\
0.013801884121392	26.525977292673\\
0.0138560230603844	25.2055183149023\\
0.0139101619994051	23.9629209988935\\
0.0139643009384258	22.7916956449347\\
0.0140184398774181	21.6853296911234\\
0.0141267177554312	19.6344170018517\\
0.0142349956334726	17.7406198833511\\
0.0143432735114857	15.9575473190578\\
0.0144515513894987	14.2587257938604\\
0.0145056903285194	13.4565335414481\\
0.0145598292675402	12.7059496689861\\
0.0146139682065325	12.0305415923295\\
0.0146681071455532	11.4629827251602\\
0.0147222460845455	11.0431204341002\\
0.0147763850235663	10.8180731312229\\
0.014830523962587	10.8382049544785\\
0.0148846629015793	11.1538579505371\\
0.0149388018406	11.8064928232966\\
0.0149929407796208	12.8215987453036\\
0.0150470797186131	14.1966751309215\\
0.0151012186576338	15.8937063179416\\
0.0151553575966261	17.8325508971566\\
0.0152636354746676	21.9071095927018\\
0.0153177744136599	23.7032073368969\\
0.0153719133526806	25.0969068728469\\
0.0154260522917014	25.9292643946617\\
0.0154801912306937	26.0877192991704\\
0.0155343301697144	25.5221152112008\\
0.0155884691087067	24.2536282662617\\
0.0156426080477274	22.3706779396437\\
0.0156967469867482	20.0163298731405\\
0.0158050248647612	14.6063214169696\\
0.0158591638037819	11.9058257640267\\
0.0159133027427742	9.40364181661232\\
0.015967441681795	7.19605117219106\\
0.0160215806208157	5.33464553782986\\
0.016075719559808	3.83093623311777\\
0.0161298584988288	2.66469030574856\\
0.0161839974378211	1.79524809310158\\
0.0162381363768418	1.17140314790939\\
0.0162922753158625	0.740242458658486\\
0.0163464142548548	0.453014199036971\\
0.0164005531938756	0.268481222891637\\
};
\addlegendentry{GMM fit}
\end{axis}
\end{tikzpicture}%

==> graphs/SNRXPOWEVE.tex <==

\definecolor{mycolor1}{RGB}{239,138,98}%
\definecolor{mycolor2}{RGB}{178,24,43}%

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
scale only axis,
xmin=2.15,
xmax=7.87,
ymin=0,
ymax=0.47,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, legend columns = 1},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=mycolor1, area legend] table[row sep=crcr] {%
x	y\\
2.4	0.0904807692307692\\
2.92	0.298730769230769\\
3.44	0.429711538461538\\
3.96	0.458326923076923\\
4.48	0.371846153846154\\
5	0.159384615384615\\
5.52	0.0442884615384615\\
6.04	0.0307692307692308\\
6.56	0.0135384615384615\\
7.08	0.026\\
7.6	0.026\\
};
\addlegendentry{Exp.}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
2.27191209428405	0.000110889552192184\\
2.30693522959473	0.000380702561278312\\
2.32444679725007	0.000666280453133439\\
2.34195836490541	0.00112246599820587\\
2.35946993256075	0.00182667825409588\\
2.37698150021609	0.00287205594358841\\
2.39449306787143	0.00436733696723035\\
2.41200463552677	0.00642664946981153\\
2.42951620318211	0.00916162984714131\\
2.44702777083744	0.0126610758798824\\
2.46453933849278	0.0169849659492236\\
2.48205090614812	0.0221390438495757\\
2.49956247380346	0.028079515995616\\
2.5170740414588	0.0347041651037907\\
2.53458560911414	0.0418669745746438\\
2.55209717676948	0.0493893355639905\\
2.6046318797355	0.072365481464681\\
2.62214344739084	0.0797138572629326\\
2.63965501504618	0.0867995937317092\\
2.65716658270152	0.0936253459072889\\
2.67467815035686	0.10023701176934\\
2.70970128566753	0.113082434226184\\
2.74472442097821	0.12589801871283\\
2.77974755628889	0.139078890097172\\
2.81477069159957	0.152748519715229\\
2.84979382691025	0.166819358442672\\
2.90232852987627	0.188367792922102\\
2.95486323284229	0.210238793680727\\
2.98988636815297	0.225029402706082\\
3.04242107111898	0.247559303096121\\
3.11246734174034	0.277758027713076\\
3.14749047705102	0.292439074185917\\
3.16500204470636	0.299531616124179\\
3.1825136123617	0.306404351495506\\
3.20002518001704	0.313019140027852\\
3.21753674767238	0.319354819605839\\
3.23504831532772	0.325401495713971\\
3.25255988298306	0.331168224625936\\
3.27007145063839	0.336672089376583\\
3.28758301829373	0.341947051922626\\
3.30509458594907	0.347026079977715\\
3.34011772125975	0.356744070291489\\
3.37514085657043	0.366040202752459\\
3.41016399188111	0.374971512786797\\
3.42767555953645	0.379272858159524\\
3.44518712719179	0.38343618216699\\
3.46269869484713	0.3874486484672\\
3.48021026250247	0.391296730395028\\
3.49772183015781	0.394986002168368\\
3.53274496546848	0.401945007827137\\
3.56776810077916	0.408479801872067\\
3.60279123608984	0.414673124085186\\
3.62030280374518	0.417611892906554\\
3.63781437140052	0.420420099423724\\
3.65532593905586	0.423055327037103\\
3.6728375067112	0.425504643432032\\
3.69034907436654	0.427745158599271\\
3.70786064202188	0.429776541567414\\
3.72537220967722	0.431615350391543\\
3.74288377733256	0.433285251793559\\
3.77790691264324	0.43627248129929\\
3.84795318326459	0.441929502278009\\
3.88297631857527	0.444985141063443\\
3.97053415685197	0.452850881032062\\
3.98804572450731	0.454213090997372\\
4.00555729216265	0.455411548502192\\
4.02306885981799	0.456412149186575\\
4.04058042747333	0.457192835864048\\
4.05809199512866	0.457749327435473\\
4.07560356278401	0.458094949661987\\
4.11062669809468	0.458306860809804\\
4.1631614010607	0.458335010621656\\
4.18067296871604	0.458513379951712\\
4.19818453637138	0.458839343771558\\
4.23320767168206	0.459900597272942\\
4.26823080699274	0.461157991954197\\
4.28574237464808	0.461650469516407\\
4.30325394230342	0.461925176261761\\
4.32076550995876	0.461899210912255\\
4.33827707761409	0.461507084194738\\
4.35578864526943	0.460707555370018\\
4.37330021292477	0.459488907052405\\
4.39081178058011	0.457860998581499\\
4.40832334823545	0.455859975477562\\
4.42583491589079	0.453532991258193\\
4.44334648354613	0.450935527769179\\
4.46085805120147	0.448125293563432\\
4.47836961885681	0.445150466395921\\
4.51339275416749	0.438821030274187\\
4.53090432182283	0.435482374202097\\
4.54841588947817	0.432009405615019\\
4.56592745713351	0.428387957295936\\
4.58343902478885	0.424582387230251\\
4.60095059244419	0.420584194777439\\
4.61846216009952	0.416366884030619\\
4.63597372775486	0.411928457900438\\
4.6534852954102	0.407255738514981\\
4.67099686306554	0.402341608989189\\
4.68850843072088	0.397166103645533\\
4.70601999837622	0.391712556886648\\
4.72353156603156	0.385953398065545\\
4.7410431336869	0.379874514464122\\
4.75855470134224	0.373459505028886\\
4.77606626899758	0.366715373595245\\
4.79357783665292	0.35965245829884\\
4.81108940430826	0.352303433173404\\
4.8286009719636	0.344700237787627\\
4.84611253961894	0.336888113933879\\
4.88113567492961	0.320792213660838\\
4.93367037789563	0.296039783701795\\
4.96869351320631	0.279570413681414\\
5.00371664851699	0.263465947418722\\
5.02122821617233	0.255614299051276\\
5.05625135148301	0.240323257541354\\
5.09127448679369	0.225448543511543\\
5.16132075741504	0.19613693492086\\
5.19634389272572	0.181654654722523\\
5.2313670280364	0.167537021618308\\
5.24887859569174	0.160686037523462\\
5.26639016334708	0.15400370516442\\
5.28390173100242	0.147498144575484\\
5.30141329865776	0.141177182572538\\
5.3189248663131	0.135039389374897\\
5.33643643396844	0.129084251530035\\
5.35394800162378	0.123303483804934\\
5.37145956927912	0.117694902107876\\
5.38897113693446	0.11225187690526\\
5.4064827045898	0.10697491325984\\
5.42399427224514	0.101865740338821\\
5.44150583990047	0.0969333821889959\\
5.45901740755581	0.0921861463730158\\
5.47652897521115	0.0876395297129022\\
5.49404054286649	0.0833079011971511\\
5.51155211052183	0.0791990528679287\\
5.52906367817717	0.0753218555575135\\
5.54657524583251	0.0716726383518749\\
5.56408681348785	0.068249387914709\\
5.58159838114319	0.0650406982463965\\
5.59910994879853	0.0620380658880597\\
5.61662151645387	0.0592293897265748\\
5.63413308410921	0.0566095152137613\\
5.65164465176455	0.0541702604720165\\
5.66915621941989	0.0519108161180082\\
5.68666778707523	0.0498275395550651\\
5.70417935473056	0.0479189947976497\\
5.7216909223859	0.0461791983883728\\
5.73920249004124	0.0446029884795429\\
5.75671405769658	0.0431783748893739\\
5.79173719300726	0.0407365938628761\\
5.82676032831794	0.0387364848775995\\
5.86178346362862	0.0370602306766159\\
5.8968065989393	0.0356086842586709\\
5.94934130190532	0.0337476543515782\\
5.98436443721599	0.0327424896145949\\
6.01938757252667	0.0320004471545667\\
6.05441070783735	0.0315684070921991\\
6.08943384314803	0.0314247870189925\\
6.14196854611405	0.0315348646387417\\
6.21201481673541	0.0316840969263428\\
6.26454951970142	0.0314645043958981\\
6.31708422266744	0.0308639962760457\\
6.40464206094414	0.0293933046626131\\
6.4746883315655	0.028068391407845\\
6.50971146687618	0.0271755393299307\\
6.54473460218685	0.0259962621347745\\
6.57975773749753	0.0245127707876591\\
6.63229244046355	0.0218915910598021\\
6.71985027874025	0.0173905327580277\\
6.77238498170627	0.0149172671922537\\
6.82491968467228	0.012680410270014\\
6.8774543876383	0.010756892292064\\
6.92998909060432	0.0091584157609752\\
7.01754692888102	0.00686684185274711\\
7.12261633481305	0.00431665609729137\\
7.15763947012373	0.00363631178524493\\
7.19266260543441	0.00315263129188192\\
7.22768574074509	0.00291579142450082\\
7.24519730840043	0.00295350481104961\\
7.26270887605577	0.00315882795846623\\
7.28022044371111	0.00360978671063794\\
7.29773201136645	0.00441399325252512\\
7.31524357902179	0.00570700966506443\\
7.33275514667713	0.00764382210194015\\
7.35026671433246	0.0103787009851057\\
7.3677782819878	0.0140346785850403\\
7.38528984964314	0.0186650808989963\\
7.40280141729848	0.0242118186726952\\
7.42031298495382	0.030474015441655\\
7.4553361202645	0.0435853938482671\\
7.47284768791984	0.0493656060900651\\
7.49035925557518	0.0538551344891154\\
7.50787082323052	0.0565619351702598\\
7.52538239088586	0.0571701554314075\\
7.5428939585412	0.0555987092707211\\
7.56040552619654	0.0520168146956603\\
7.57791709385188	0.0468123826274223\\
7.59542866150722	0.0405213878135502\\
7.63045179681789	0.0270125253270157\\
7.64796336447323	0.0208014679205935\\
7.66547493212857	0.0154052883845557\\
7.68298649978391	0.0109719416515777\\
7.70049806743925	0.00751507981563115\\
7.71800963509459	0.0049500367004125\\
7.73552120274993	0.00313556316093511\\
7.75303277040527	0.00191006132417559\\
7.77054433806061	0.00111891991394764\\
7.78805590571595	0.000630327314790513\\
};
\addlegendentry{GMM fit}
\end{axis}
\end{tikzpicture}%

==> graphs/avg_tap_pow.tex <==
\definecolor{mycolor1}{RGB}{146,197,222}%
\definecolor{mycolor2}{RGB}{5,48,97}%

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
scale only axis,
xmin=0.24,
xmax=0.43,
ymin=0,
ymax=24,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, legend columns = 2},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.8, draw=mycolor1, area legend] table[row sep=crcr] {%
x	y\\
0.27	16.1290322580645\\
0.286	2.01612903225806\\
0.302	4.03225806451614\\
0.318	4.03225806451613\\
0.334	10.0806451612903\\
0.35	20.1612903225807\\
0.366	4.03225806451613\\
0.382	2.01612903225806\\
0.398	2.01612903225806\\
};
\addlegendentry{Exp.}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0.218469894736842	0.000287372785516408\\
0.218725481883798	0.000309955649059734\\
0.218981069030753	0.000405396816276991\\
0.219236656177709	0.000437481781646648\\
0.219492243324664	0.000471941951880652\\
0.21974783047162	0.000508939529998553\\
0.220003417618575	0.000548646718637729\\
0.220259004765531	0.000591246255697581\\
0.220514591912487	0.000636931972912723\\
0.220770179059442	0.000685909377939517\\
0.221025766206398	0.000738396260526981\\
0.221281353353353	0.000794623323326868\\
0.221536940500309	0.000854834837878614\\
0.221792527647264	0.000919289326282982\\
0.22204811479422	0.000988260269053018\\
0.222303701941176	0.00106203683960257\\
0.222559289088131	0.00114092466580063\\
0.222814876235087	0.00122524661898438\\
0.223070463382042	0.00131534363078438\\
0.223326050528998	0.00141157553807251\\
0.223581637675953	0.00151432195629546\\
0.223837224822909	0.00162398318140543\\
0.224092811969865	0.00185303155086689\\
0.22434839911682	0.00198713516571015\\
0.224603986263776	0.00213021731970277\\
0.224859573410731	0.0022828236077764\\
0.225115160557687	0.00244552875870884\\
0.225370747704642	0.00261893791568945\\
0.225626334851598	0.00280368795522363\\
0.225881921998554	0.00300044884435649\\
0.226137509145509	0.00320992503610317\\
0.226393096292465	0.00343285690287211\\
0.22664868343942	0.00367002220756256\\
0.226904270586376	0.00392223761190464\\
0.227159857733331	0.0041903602214905\\
0.227415444880287	0.00447528916682008\\
0.227671032027243	0.00540177256571078\\
0.227926619174198	0.0063620057662726\\
0.228182206321154	0.00680178381135352\\
0.228437793468109	0.00726959579992165\\
0.228693380615065	0.00806914783920435\\
0.22894896776202	0.00862338945470457\\
0.229204554908976	0.00921088651781899\\
0.229460142055931	0.0098352348156572\\
0.229715729202887	0.0104985167424669\\
0.229971316349843	0.0112029167149623\\
0.230226903496798	0.0119507251590211\\
0.230482490643754	0.0127443425893795\\
0.230738077790709	0.0135862837804851\\
0.230993664937665	0.0144791820263345\\
0.23124925208462	0.015425793486768\\
0.231504839231576	0.0164290016173318\\
0.231760426378532	0.0174918216794271\\
0.232016013525487	0.018617405327067\\
0.232271600672443	0.0198090452661484\\
0.232527187819398	0.0210701799817014\\
0.232782774966354	0.0224043985281384\\
0.233038362113309	0.0238154453770505\\
0.233293949260265	0.0253072253166213\\
0.233549536407221	0.026883808396225\\
0.233805123554176	0.0285494349092681\\
0.234060710701132	0.0303085204068026\\
0.234316297848087	0.0321656607339011\\
0.234571884995043	0.0341256370802277\\
0.234827472141998	0.0361934210356766\\
0.235083059288954	0.0383741796413683\\
0.23533864643591	0.0406732804257159\\
0.235594233582865	0.0430962964146666\\
0.235849820729821	0.0456490111046297\\
0.236105407876776	0.048337423385991\\
0.236360995023732	0.0511677524044931\\
0.236616582170687	0.0541464423471531\\
0.236872169317643	0.0572801671387583\\
0.237127756464599	0.0605758350343744\\
0.237383343611554	0.0640405930926674\\
0.23763893075851	0.0676818315142371\\
0.237894517905465	0.0715071878285531\\
0.238150105052421	0.0755245509124719\\
0.238405692199376	0.0797420648227372\\
0.238661279346332	0.084168132424278\\
0.238916866493287	0.0888114187955685\\
0.239172453640243	0.0936808543917507\\
0.239428040787199	0.0987856379457145\\
0.239683627934154	0.104135239086821\\
0.23993921508111	0.109739400656473\\
0.240194802228065	0.115608140699301\\
0.240450389375021	0.121751754108304\\
0.240705976521976	0.128180813901926\\
0.240961563668932	0.134906172110668\\
0.241217150815888	0.141938960250573\\
0.241472737962843	0.149290589360633\\
0.241728325109799	0.156972749580978\\
0.241983912256754	0.164997409248521\\
0.24223949940371	0.173376813486635\\
0.242495086550665	0.182123482265413\\
0.242750673697621	0.191250207909006\\
0.243006260844577	0.200770052026679\\
0.243261847991532	0.210696341844296\\
0.243517435138488	0.221042665913208\\
0.243773022285443	0.23182286917374\\
0.244028609432399	0.243051047350872\\
0.244284196579354	0.254741540660103\\
0.24453978372631	0.266977920819323\\
0.244795370873266	0.279642907299887\\
0.245050958020221	0.292815098470569\\
0.245306545167177	0.306509770812861\\
0.245562132314132	0.320742405223148\\
0.245817719461088	0.335528676305141\\
0.246073306608043	0.35088444084566\\
0.246328893754999	0.366825725458612\\
0.246584480901955	0.383368713383222\\
0.24684006804891	0.400529730423916\\
0.247095655195866	0.418325230020709\\
0.247351242342821	0.436771777440398\\
0.247606829489777	0.45588603308056\\
0.247862416636732	0.475684734879996\\
0.248118003783688	0.49618467983114\\
0.248373590930644	0.517402704591777\\
0.248629178077599	0.539355665195457\\
0.248884765224555	0.562060415862102\\
0.24914035237151	0.585533786912379\\
0.249395939518466	0.609792561791782\\
0.249651526665421	0.63486148584432\\
0.249907113812377	0.660741875110286\\
0.250162700959333	0.687457563625067\\
0.250418288106288	0.715024906049165\\
0.250673875253244	0.743460082786031\\
0.250929462400199	0.772779071960007\\
0.251185049547155	0.802997620617328\\
0.25144063669411	0.834131215176885\\
0.251696223841066	0.86619505116035\\
0.251951810988021	0.899204002234082\\
0.252207398134977	0.933172588598304\\
0.252462985281933	0.968114944761722\\
0.252718572428888	1.00404478674296\\
0.252974159575844	1.04097537874296\\
0.253229746722799	1.07891949933558\\
0.253485333869755	1.11788940722635\\
0.25374092101671	1.15789680663259\\
0.253996508163666	1.19895281234059\\
0.254252095310622	1.24106791449867\\
0.254507682457577	1.28425194320761\\
0.254763269604533	1.32851403297267\\
0.255018856751488	1.37386258708402\\
0.255274443898444	1.42030524199511\\
0.255530031045399	1.46784883177069\\
0.255785618192355	1.51649935267899\\
0.256041205339311	1.56626192800421\\
0.256296792486266	1.61714077315819\\
0.256552379633222	1.66913916117166\\
0.256807966780177	1.72225938864742\\
0.257063553927133	1.77650274225958\\
0.257319141074088	1.83186946588424\\
0.257574728221044	1.88835872844849\\
0.257830315368	1.94596859258551\\
0.258085902514955	2.00469598418469\\
0.258341489661911	2.0645366629261\\
0.258597076808866	2.12548519388934\\
0.258852663955822	2.18753492032687\\
0.259108251102777	2.25067793769196\\
0.259363838249733	2.31490506901127\\
0.259619425396689	2.38020584169117\\
0.259875012543644	2.44656846584672\\
0.2601305996906	2.51397981424059\\
0.260386186837555	2.58242540391841\\
0.260641773984511	2.65188937962503\\
0.260897361131466	2.72235449908452\\
0.261152948278422	2.79385995037097\\
0.261408535425378	2.86627501355624\\
0.261664122572333	2.93963146085264\\
0.261919709719289	3.01390642572427\\
0.262175296866244	3.08907561387442\\
0.2624308840132	3.16511330144397\\
0.262686471160155	3.24199233558485\\
0.262942058307111	3.31968413746635\\
0.263197645454066	3.39815870776817\\
0.263453232601022	3.47738463470938\\
0.263708819747978	3.55732910465728\\
0.263964406894933	3.63795791535529\\
0.264219994041889	3.71923549180386\\
0.264475581188844	3.80112490482209\\
0.2647311683358	3.88358789231306\\
0.264986755482755	3.96658488324842\\
0.265242342629711	4.05007502438336\\
0.265497929776667	4.13401620970507\\
0.265753516923622	4.21836511261244\\
0.266009104070578	4.30307722081762\\
0.266264691217533	4.38810687395341\\
0.266520278364489	4.47340730386354\\
0.266775865511444	4.55893873528503\\
0.2670314526584	4.64463696678656\\
0.267287039805356	4.73045953578445\\
0.267542626952311	4.81635570429291\\
0.267798214099267	4.90227386742085\\
0.268053801246222	4.98816160892228\\
0.268309388393178	5.07396575907514\\
0.268564975540133	5.15963245480973\\
0.268820562687089	5.24510720200103\\
0.269076149834045	5.33033493983223\\
0.269331736981	5.41526010713066\\
0.269587324127956	5.49982671057032\\
0.269842911274911	5.58397839462954\\
0.270098498421867	5.66765851318567\\
0.270354085568822	5.75081020262336\\
0.270609672715778	5.83337645632716\\
0.270865259862734	5.91530020042393\\
0.271120847009689	5.99652437063544\\
0.271376434156645	6.07699199009715\\
0.2716320213036	6.15664624799445\\
0.271887608450556	6.23543057886374\\
0.272143195597511	6.3132887424022\\
0.272398782744467	6.39016490362675\\
0.272654369891422	6.46600371321971\\
0.272909957038378	6.54075038789647\\
0.273165544185334	6.61435079062838\\
0.273421131332289	6.68675151055221\\
0.273676718479245	6.75789994239706\\
0.2739323056262	6.82774436525801\\
0.274187892773156	6.89623402054664\\
0.274443479920111	6.96331918894788\\
0.274699067067067	7.02895126621399\\
0.274954654214023	7.09308283762751\\
0.275210241360978	7.15566775096674\\
0.275465828507934	7.2166611878095\\
0.275721415654889	7.27601973301353\\
0.275977002801845	7.3337014422153\\
0.2762325899488	7.38966590719212\\
0.276488177095756	7.44387431893711\\
0.276743764242712	7.49628952830061\\
0.276999351389667	7.54687610405692\\
0.277254938536623	7.59560038826045\\
0.277510525683578	7.64243054876124\\
0.277766112830534	7.68733662875632\\
0.278021699977489	7.73029059325916\\
0.278277287124445	7.77127505164142\\
0.278532874271401	7.81024940324864\\
0.278788461418356	7.84719955580196\\
0.279044048565312	7.88210556728881\\
0.279299635712267	7.91494960054916\\
0.279555222859223	7.94571594924458\\
0.279810810006178	7.97439106014054\\
0.280066397153134	8.00096355164876\\
0.28032198430009	8.0254242285859\\
0.280577571447045	8.04776609311369\\
0.280833158594001	8.06798435183524\\
0.281088745740956	8.08607641903139\\
0.281344332887912	8.1020419160308\\
0.281599920034867	8.11588266671644\\
0.281855507181823	8.12760268918126\\
0.282111094328779	8.13720818355465\\
0.282366681475734	8.14470751603121\\
0.28262226862269	8.15011119914218\\
0.282877855769645	8.15343186831953\\
0.283133442916601	8.15468425481127\\
0.283389030063556	8.15388515501566\\
0.283644617210512	8.15105339631055\\
0.283900204357467	8.14620979946239\\
0.284155791504423	8.13937713770777\\
0.284411378651379	8.13058009260791\\
0.284666965798334	8.11984520678429\\
0.28492255294529	8.1072008336507\\
0.285178140092245	8.09267708426374\\
0.285433727239201	8.07630577142054\\
0.285689314386156	8.05812035113805\\
0.285944901533112	8.03815586165448\\
0.286200488680068	8.01644886009817\\
0.286456075827023	7.9930373569743\\
0.286711662973979	7.96796074862387\\
0.286967250120934	7.94125974781373\\
0.28722283726789	7.91297631261898\\
0.287478424414845	7.88315357376296\\
0.287734011561801	7.85183576058161\\
0.287989598708757	7.81906812578132\\
0.288245185855712	7.78489686916087\\
0.288500773002668	7.74936906046846\\
0.288756360149623	7.71253256156607\\
0.289011947296579	7.67443594807251\\
0.289267534443534	7.63512843065658\\
0.28952312159049	7.59484468272391\\
0.289778708737446	7.55328007237186\\
0.290034295884401	7.51065634167523\\
0.290289883031357	7.46702453234888\\
0.290545470178312	7.42243593326452\\
0.290801057325268	7.37694200342466\\
0.291056644472223	7.33059429574323\\
0.291312231619179	7.28344438178301\\
0.291567818766135	7.23569402264754\\
0.29182340591309	7.18710640574276\\
0.292078993060046	7.13787161683144\\
0.292334580207001	7.08804064060603\\
0.292590167353957	7.03766412772424\\
0.292845754500912	6.98679232842962\\
0.293101341647868	6.93547502805388\\
0.293356928794824	6.88376148450808\\
0.293612515941779	6.83170036786307\\
0.293868103088735	6.77933970211273\\
0.29412369023569	6.7269966916506\\
0.294379277382646	6.67419943166493\\
0.294634864529601	6.62124383887095\\
0.294890451676557	6.56842831654978\\
0.295146038823512	6.5153102663458\\
0.295401625970468	6.46216767021691\\
0.295657213117424	6.40904282669599\\
0.295912800264379	6.35620058551886\\
0.296168387411335	6.30325191460442\\
0.29642397455829	6.25044302335121\\
0.296679561705246	6.19781206091557\\
0.296935148852201	6.14539604855934\\
0.297190735999157	6.09341000715111\\
0.297446323146113	6.04154483265697\\
0.297701910293068	5.98999978317557\\
0.297957497440024	5.93880723846408\\
0.298213084586979	5.88799836558163\\
0.298468671733935	5.83760310941419\\
0.29872425888089	5.78765018587044\\
0.298979846027846	5.73816707770646\\
0.299235433174802	5.68918718719187\\
0.299491020321757	5.6407219040364\\
0.299746607468713	5.59280154461385\\
0.300002194615668	5.54544867350718\\
0.300257781762624	5.49868463930166\\
0.300513368909579	5.45252958504717\\
0.300768956056535	5.4070024609205\\
0.301024543203491	5.36212103900987\\
0.301280130350446	5.31790193014086\\
0.301535717497402	5.27436060265964\\
0.301791304644357	5.23151140308725\\
0.302046891791313	5.18936757855577\\
0.302302478938268	5.14794130093545\\
0.302558066085224	5.10724369255988\\
0.30281365323218	5.06728485345478\\
0.303069240379135	5.0280738899747\\
0.303324827526091	4.98961894475063\\
0.303580414673046	4.95192722785142\\
0.303836001820002	4.9150050490602\\
0.304091588966957	4.87885785116798\\
0.304347176113913	4.84349024418548\\
0.304602763260869	4.80890604037496\\
0.304858350407824	4.77510829000405\\
0.30511393755478	4.74209931772381\\
0.305369524701735	4.70988075947461\\
0.305625111848691	4.67845359982359\\
0.305880698995646	4.64781820963923\\
0.306136286142602	4.61797438400927\\
0.306391873289557	4.58892138031009\\
0.306647460436513	4.56065795633674\\
0.306903047583469	4.53318240840485\\
0.307158634730424	4.50649260933725\\
0.30741422187738	4.4805860462502\\
0.307669809024335	4.45545985805582\\
0.307925396171291	4.43111087259989\\
0.308180983318246	4.40753564335593\\
0.308436570465202	4.38473048559902\\
0.308692157612158	4.362691511985\\
0.308947744759113	4.34141466746327\\
0.309203331906069	4.32089576345357\\
0.309458919053024	4.30113051121991\\
0.30971450619998	4.28211455437723\\
0.309970093346935	4.26384350046887\\
0.310225680493891	4.2463129515557\\
0.310481267640847	4.2295185337602\\
0.310736854787802	4.21345592571171\\
0.310992441934758	4.19875327704559\\
0.311248029081713	4.18582076005603\\
0.311503616228669	4.17210882325686\\
0.311759203375624	4.15912556814658\\
0.31201479052258	4.14686819548328\\
0.312270377669536	4.13533415575862\\
0.312525964816491	4.1245211713436\\
0.312781551963447	4.11442725730588\\
0.313037139110402	4.10505074087102\\
0.313292726257358	4.09639027950233\\
0.313548313404313	4.08844487757686\\
0.313803900551269	4.08121390163759\\
0.314059487698225	4.07469709420408\\
0.31431507484518	4.06889458612692\\
0.314570661992136	4.06380690747325\\
0.314826249139091	4.05943499693362\\
0.315081836286047	4.05578020974256\\
0.315337423433002	4.05284432410778\\
0.315593010579958	4.05062954614561\\
0.315848597726914	4.04913851332232\\
0.316104184873869	4.04837429640371\\
0.316359772020825	4.04834039991754\\
0.31661535916778	4.04904076113592\\
0.316870946314736	4.05047974758702\\
0.317126533461691	4.05266215310796\\
0.317382120608647	4.05559319245285\\
0.317637707755603	4.05927849447262\\
0.317893294902558	4.06372409388525\\
0.318148882049514	4.06893642165757\\
0.318404469196469	4.07492229402179\\
0.318660056343425	4.0816889001526\\
0.31891564349038	4.08924378853244\\
0.319171230637336	4.09759485203506\\
0.319426817784291	4.10675031175956\\
0.319682404931247	4.11671869964935\\
0.319937992078203	4.12750883993238\\
0.320193579225158	4.13912982942134\\
0.320449166372114	4.15159101671436\\
0.320704753519069	4.16490198033887\\
0.320960340666025	4.17907250588325\\
0.32121592781298	4.19411256216258\\
0.321471514959936	4.21003227646705\\
0.321727102106892	4.22696377782342\\
0.321982689253847	4.24468378736455\\
0.322238276400803	4.26331531252047\\
0.322493863547758	4.28286890708325\\
0.322749450694714	4.30335515134106\\
0.323005037841669	4.32478462314864\\
0.323260624988625	4.34716786847489\\
0.323516212135581	4.37051537148871\\
0.323771799282536	4.39483752424483\\
0.324027386429492	4.4201445960327\\
0.324282973576447	4.44644670245219\\
0.324538560723403	4.47375377428075\\
0.324794147870358	4.50207552619721\\
0.325049735017314	4.53142313494694\\
0.32530532216427	4.56180254347929\\
0.325560909311225	4.59322418290387\\
0.325816496458181	4.62569659175008\\
0.326072083605136	4.65922793636576\\
0.326327670752092	4.69382598018055\\
0.326583257899047	4.72949805328965\\
0.326838845046003	4.76625102242301\\
0.327094432192959	4.80409126136493\\
0.327350019339914	4.84302462188735\\
0.32760560648687	4.88276045414893\\
0.327861193633825	4.92391700535712\\
0.328116780780781	4.966179330254\\
0.328372367927736	5.00955100989467\\
0.328627955074692	5.05403496224948\\
0.328883542221648	5.09963341778127\\
0.329139129368603	5.14634789593267\\
0.329394716515559	5.19417918257538\\
0.329650303662514	5.24312730847014\\
0.32990589080947	5.29319152878456\\
0.330161477956425	5.34437030371268\\
0.330417065103381	5.396661280238\\
0.330672652250336	5.4500612750785\\
0.330928239397292	5.50456625884939\\
0.331183826544248	5.56017134147646\\
0.331439413691203	5.61687075888922\\
0.331695000838159	5.67465786102038\\
0.331950587985114	5.73352510113444\\
0.33220617513207	5.79346402650495\\
0.332461762279025	5.85415394645641\\
0.332717349425981	5.91622989836463\\
0.332972936572937	5.97934511192149\\
0.333228523719892	6.04348754414109\\
0.333484110866848	6.10864421430018\\
0.333739698013803	6.17480120321831\\
0.333995285160759	6.24194365391131\\
0.334250872307714	6.31005577360982\\
0.33450645945467	6.37912083713003\\
0.334762046601626	6.44912119158163\\
0.335017633748581	6.52003826239341\\
0.335273220895537	6.59185256063419\\
0.335528808042492	6.66454369160337\\
0.335784395189448	6.73809036466226\\
0.336039982336403	6.81247040427432\\
0.336295569483359	6.88705715710286\\
0.336551156630315	6.96246654609391\\
0.33680674377727	7.03929057466832\\
0.337062330924226	7.11684477897481\\
0.337317918071181	7.19480772193886\\
0.337573505218137	7.27346133338872\\
0.337829092365092	7.35308896885237\\
0.338084679512048	7.43333497470711\\
0.338340266659004	7.51417037233958\\
0.338595853805959	7.5955654373217\\
0.338851440952915	7.6774897224596\\
0.33910702809987	7.75991208142067\\
0.339362615246826	7.84280069288561\\
0.339618202393781	7.9261230851708\\
0.339873789540737	8.00984616126683\\
0.340129376687692	8.09393622423877\\
0.340384963834648	8.17835900293442\\
0.340640550981604	8.26307967794673\\
0.340896138128559	8.34806290777812\\
0.341151725275515	8.43327285515475\\
0.34140731242247	8.51867321344046\\
0.341662899569426	8.60422723310116\\
0.341918486716381	8.68989774817273\\
0.342174073863337	8.77564720268609\\
0.342429661010293	8.86143767700695\\
0.342685248157248	8.94723091404806\\
0.342940835304204	9.03298834531555\\
0.343196422451159	9.11867111675286\\
0.343452009598115	9.2042401143485\\
0.34370759674507	9.28965598947717\\
0.343963183892026	9.3748791839456\\
0.344218771038982	9.45986995471931\\
0.344474358185937	9.54458839830743\\
0.344729945332893	9.62899447478819\\
0.344985532479848	9.71304803145901\\
0.345241119626804	9.79670882609969\\
0.345496706773759	9.87993654984023\\
0.345752293920715	9.96269084962742\\
0.346007881067671	10.0449313502891\\
0.346263468214626	10.1266176761968\\
0.346519055361582	10.2077094725315\\
0.346774642508537	10.2881664261604\\
0.347030229655493	10.3679482861357\\
0.347285816802448	10.4470148838281\\
0.347541403949404	10.5253261527135\\
0.34779699109636	10.6028421478308\\
0.348052578243315	10.6795230649327\\
0.348308165390271	10.7553292593552\\
0.348563752537226	10.830221264631\\
0.348819339684182	10.9041598108756\\
0.349074926831137	10.9771058429769\\
0.349330513978093	11.0490205386195\\
0.349586101125049	11.119865326178\\
0.349841688272004	11.1896019025124\\
0.35009727541896	11.258192250702\\
0.350352862565915	11.3255986577521\\
0.350608449712871	11.3917837323118\\
0.350864036859826	11.4567104224365\\
0.351119624006782	11.5203420334335\\
0.351375211153737	11.582642245824\\
0.351630798300693	11.6435751334579\\
0.351886385447649	11.7031051818138\\
0.352141972594604	11.7611973065179\\
0.35239755974156	11.8178168721103\\
0.352653146888515	11.8729297110905\\
0.352908734035471	11.9261841373858\\
0.353164321182426	11.9782061233688\\
0.353419908329382	12.0286202972505\\
0.353675495476338	12.0773946614162\\
0.353931082623293	12.1244977805634\\
0.354186669770249	12.169898803188\\
0.354442256917204	12.2135674834646\\
0.35469784406416	12.2554742035286\\
0.354953431211115	12.2955899961626\\
0.355209018358071	12.3338865678844\\
0.355464605505027	12.3703363224327\\
0.355720192651982	12.40491238464\\
0.355975779798938	12.4375886246783\\
0.356231366945893	12.468339682662\\
0.356486954092849	12.4971409935832\\
0.356742541239804	12.5239688125537\\
0.35699812838676	12.5488002403246\\
0.357253715533716	12.5716132490457\\
0.357509302680671	12.592386708228\\
0.357764889827627	12.6111004108638\\
0.358020476974582	12.6277350996598\\
0.358276064121538	12.6419753405364\\
0.358531651268493	12.6544198647271\\
0.358787238415449	12.6647320696096\\
0.359042825562405	12.6728968552873\\
0.35929841270936	12.678900196876\\
0.359553999856316	12.6827291704955\\
0.359809587003271	12.6843719789283\\
0.360065174150227	12.6838179768747\\
0.360320761297182	12.6810576957268\\
0.360576348444138	12.6760828677859\\
0.360831935591094	12.6688864498432\\
0.361087522738049	12.6594626460447\\
0.361343109885005	12.6478069299581\\
0.36159869703196	12.6339160657605\\
0.361854284178916	12.6177881284645\\
0.362109871325871	12.5994225231\\
0.362365458472827	12.578820002771\\
0.362621045619782	12.5559826855051\\
0.362876632766738	12.5309140698157\\
0.363132219913694	12.5036190488992\\
0.363387807060649	12.4741039233891\\
0.363643394207605	12.4423764125925\\
0.36389898135456	12.4084456641373\\
0.364154568501516	12.3723222619593\\
0.364410155648471	12.3340182325639\\
0.364665742795427	12.2935470494986\\
0.364921329942383	12.2509236359771\\
0.365176917089338	12.2061643656003\\
0.365432504236294	12.1592870611222\\
0.365688091383249	12.1103109912153\\
0.365943678530205	12.0592568651938\\
0.36619926567716	12.0061468256573\\
0.366454852824116	11.9510044390252\\
0.366710439971072	11.8938546839344\\
0.366966027118027	11.8347239374819\\
0.367221614264983	11.7736399592965\\
0.367477201411938	11.7106318734325\\
0.367732788558894	11.6457301480817\\
0.367988375705849	11.578966573109\\
0.368243962852805	11.5103742354197\\
0.368499549999761	11.4399874921764\\
0.368755137146716	11.3678419418866\\
0.369010724293672	11.29397439339\\
0.369266311440627	11.2184228327798\\
0.369521898587583	11.1409101977132\\
0.369777485734538	11.0621321123389\\
0.370033072881494	10.9817890977784\\
0.37028866002845	10.8999235792976\\
0.370544247175405	10.8165789588114\\
0.370799834322361	10.7317995707758\\
0.371055421469316	10.6456306364087\\
0.371311008616272	10.5581182163206\\
0.371566595763227	10.4693091616392\\
0.371822182910183	10.3792510637196\\
0.372077770057138	10.2879922025314\\
0.372333357204094	10.1955814938235\\
0.37258894435105	10.1020684351667\\
0.372844531498005	10.0075030509788\\
0.373100118644961	9.91193583664337\\
0.373355705791916	9.8154177018294\\
0.373611292938872	9.71799991312841\\
0.373866880085827	9.619734036123\\
0.374122467232783	9.52067187700475\\
0.374378054379739	9.42086542385992\\
0.374633641526694	9.32036678774266\\
0.37488922867365	9.21922814365616\\
0.375144815820605	9.11750167156191\\
0.375400402967561	9.01493925777742\\
0.375655990114516	8.91221531206223\\
0.375911577261472	8.8090580127052\\
0.376167164408428	8.7055190710155\\
0.376422751555383	8.60164990726986\\
0.376678338702339	8.49750159468536\\
0.376933925849294	8.39312480422889\\
0.37718951299625	8.28856975037431\\
0.377445100143205	8.18388613791358\\
0.377700687290161	8.07912310992721\\
0.377956274437117	7.974329197014\\
0.378211861584072	7.86955226787735\\
0.378467448731028	7.76483948136192\\
0.378723035877983	7.66023724002836\\
0.378978623024939	7.55579114535201\\
0.379234210171894	7.45154595462419\\
0.37948979731885	7.34754553963193\\
0.379745384465806	7.24383284718587\\
0.380000971612761	7.14044986156101\\
0.380256558759717	7.03743756891028\\
0.380512145906672	6.9348359237043\\
0.380767733053628	6.832683817247\\
0.381023320200583	6.73101904830873\\
0.381278907347539	6.62987829591528\\
0.381534494494495	6.52929709432381\\
0.38179008164145	6.42930981021132\\
0.382045668788406	6.32994962209659\\
0.382301255935361	6.23124850200859\\
0.382556843082317	6.13323719941141\\
0.382812430229272	6.03594522738736\\
0.383068017376228	5.93940085107674\\
0.383323604523183	5.84363107836507\\
0.383579191670139	5.74866165280504\\
0.383834778817095	5.65451704875391\\
0.38409036596405	5.56122046870211\\
0.384345953111006	5.46879384276465\\
0.384601540257961	5.37725783030044\\
0.384857127404917	5.28663182362164\\
0.385112714551872	5.19693395374941\\
0.385368301698828	5.10818109816861\\
0.385623888845784	5.02038889052999\\
0.385879475992739	4.93357173224367\\
0.386135063139695	4.84774280590563\\
0.38639065028665	4.76291409049323\\
0.386646237433606	4.67878100374743\\
0.386901824580561	4.59600687260972\\
0.387157411727517	4.51426027026304\\
0.387412998874473	4.43354864668564\\
0.387668586021428	4.3538783424975\\
0.387924173168384	4.27525461359195\\
0.388179760315339	4.19768165700731\\
0.388435347462295	4.12116263795792\\
0.38869093460925	4.04569971794145\\
0.388946521756206	3.97129408383891\\
0.389202108903162	3.89794597792292\\
0.389457696050117	3.8256547286895\\
0.389713283197073	3.75441878242806\\
0.389968870344028	3.68423573544451\\
0.390224457490984	3.61510236685265\\
0.390480044637939	3.54701467184939\\
0.390735631784895	3.47996789538991\\
0.390991218931851	3.41395656618018\\
0.391246806078806	3.34897453090465\\
0.391502393225762	3.28501498860933\\
0.391757980372717	3.22207052516057\\
0.392013567519673	3.16013314770311\\
0.392269154666628	3.09919431904119\\
0.392524741813584	3.03924499187018\\
0.392780328960539	2.98027564278702\\
0.393035916107495	2.92227630601081\\
0.393291503254451	2.86523660674741\\
0.393547090401406	2.80914579413393\\
0.393802677548362	2.7539927737023\\
0.394058264695317	2.69976613930369\\
0.394313851842273	2.64645420443826\\
0.394569438989228	2.59404503293813\\
0.394825026136184	2.54252646895407\\
0.39508061328314	2.49188616619994\\
0.395336200430095	2.44211161641158\\
0.395591787577051	2.39319017698088\\
0.395847374724006	2.34510909772774\\
0.396102961870962	2.29785554677735\\
0.396358549017917	2.25141663551228\\
0.396614136164873	2.20577944257262\\
0.396869723311829	2.16093103688106\\
0.397125310458784	2.11685849967189\\
0.39738089760574	2.07354894550758\\
0.397636484752695	2.03098954226838\\
0.397892071899651	1.98916753010442\\
0.398147659046606	1.94777375177734\\
0.398403246193562	1.90741027870651\\
0.398658833340518	1.86774503275211\\
0.398914420487473	1.82876580739082\\
0.399170007634429	1.79046054179038\\
0.399425594781384	1.75281733376495\\
0.39968118192834	1.71582445168606\\
0.399936769075295	1.67915742383576\\
0.400192356222251	1.64345352032626\\
0.400447943369207	1.60836431116678\\
0.400703530516162	1.5738789455188\\
0.400959117663118	1.53998678166352\\
0.401214704810073	1.50667739327256\\
0.401470291957029	1.47394057475023\\
0.401725879103984	1.44176634567335\\
0.40198146625094	1.41014495435654\\
0.402237053397896	1.37906688057235\\
0.402492640544851	1.34852283745629\\
0.402748227691807	1.31819901004146\\
0.403003814838762	1.28871833291906\\
0.403259401985718	1.25942868678417\\
0.403514989132673	1.23097478667042\\
0.403770576279629	1.20300908592161\\
0.404026163426584	1.17552388340924\\
0.40428175057354	1.14820076748906\\
0.404537337720496	1.12167696724066\\
0.404792924867451	1.09561028892506\\
0.405048512014407	1.06999397437398\\
0.405304099161362	1.04482146093205\\
0.405559686308318	1.02008637702848\\
0.405815273455273	0.9954801112366\\
0.406070860602229	0.971623578234703\\
0.406326447749185	0.948184938695746\\
0.40658203489614	0.925158630979489\\
0.406837622043096	0.90253925151917\\
0.407093209190051	0.880321548860083\\
0.407348796337007	0.858500417501976\\
0.407604383483962	0.837070891577932\\
0.407859970630918	0.815728951822705\\
0.408115557777874	0.79509010964353\\
0.408371144924829	0.774827244398834\\
0.408626732071785	0.754935979742764\\
0.40888231921874	0.73541204033791\\
0.409137906365696	0.716251245474657\\
0.409393493512651	0.697449502714055\\
0.409649080659607	0.679002801578254\\
0.409904667806563	0.660907207311293\\
0.410160254953518	0.643158854731614\\
0.410415842100474	0.625753942196595\\
0.410671429247429	0.608688725697682\\
0.410927016394385	0.591959513103727\\
0.41118260354134	0.575562658568572\\
0.411438190688296	0.559494557117565\\
0.411693777835252	0.543751639426589\\
0.411949364982207	0.528330366805491\\
0.412204952129163	0.513227226396904\\
0.412460539276118	0.498438726599771\\
0.412716126423074	0.483961392725947\\
0.412971713570029	0.469791762896779\\
0.413227300716985	0.455926384185489\\
0.413482887863941	0.442361809009958\\
0.413738475010896	0.42909459177934\\
0.413994062157852	0.416121285796918\\
0.414249649304807	0.403438440420454\\
0.414505236451763	0.391042598480317\\
0.414760823598718	0.378930293954698\\
0.415016410745674	0.36709804990022\\
0.415271997892629	0.35554237663552\\
0.415527585039585	0.344259770174302\\
0.415783172186541	0.333246710903867\\
0.416038759333496	0.322499662504065\\
0.416294346480452	0.312015071101251\\
0.416549933627407	0.301789364650908\\
0.416805520774363	0.291818952542177\\
0.417061107921318	0.282100225416997\\
0.417316695068274	0.272629555195923\\
0.41757228221523	0.26340329530249\\
0.417827869362185	0.254417781077352\\
0.418083456509141	0.245669330373281\\
0.418339043656096	0.237154244321732\\
0.418594630803052	0.228868808261429\\
0.418850217950007	0.220809292819284\\
0.419105805096963	0.21297195513372\\
0.419361392243919	0.205353040210493\\
0.419616979390874	0.19702374073484\\
0.41987256653783	0.188369837009447\\
0.420128153684785	0.181557765087112\\
0.420383740831741	0.174937012034825\\
0.420639327978696	0.168504555372165\\
0.420894915125652	0.162257325816852\\
0.421150502272608	0.156192211615124\\
0.421406089419563	0.15030606282623\\
0.421661676566519	0.144595695554507\\
0.421917263713474	0.139057896122724\\
0.42217285086043	0.133689425180603\\
0.422428438007385	0.128487021742774\\
0.422684025154341	0.123447407150638\\
0.422939612301297	0.118567288952958\\
0.423195199448252	0.113843364700262\\
0.423450786595208	0.109272325648499\\
0.423706373742163	0.104850860367651\\
0.423961960889119	0.100575658251388\\
0.424217548036074	0.096443412924117\\
0.42447313518303	0.0924508255421378\\
0.424728722329985	0.0885946079859606\\
0.424984309476941	0.084871485941104\\
0.425239896623897	0.0812782018651078\\
0.425495483770852	0.0778115178387287\\
0.425751070917808	0.0744682182996645\\
0.426006658064763	0.0712451126574661\\
0.426262245211719	0.0681390377885489\\
0.426517832358675	0.0651468604106083\\
0.42677341950563	0.0622654793359458\\
0.427029006652586	0.0594918276035761\\
0.427284593799541	0.0568228744902175\\
0.427540180946497	0.0542556274005561\\
0.427795768093452	0.0517871336374335\\
0.428051355240408	0.0494144820528503\\
0.428306942387363	0.047134804580927\\
0.428562529534319	0.0449452776541739\\
0.428818116681275	0.0428431235046604\\
0.42907370382823	0.0408256113518555\\
0.429329290975186	0.038890058479116\\
0.429584878122141	0.0370338312009773\\
0.429840465269097	0.0352543457235555\\
0.430096052416052	0.0335490689005509\\
0.430351639563008	0.0316092513362236\\
0.430607226709964	0.0300673282743153\\
0.430862813856919	0.0285907896503884\\
0.431118401003875	0.0271774086609378\\
0.43137398815083	0.0258250057250852\\
0.431629575297786	0.0245314489686583\\
0.431885162444741	0.0232946546119562\\
0.432140749591697	0.0221125872647914\\
0.432396336738653	0.0209832601324796\\
0.432651923885608	0.0199047351364654\\
0.432907511032564	0.0188751229533059\\
0.433163098179519	0.0178925829757495\\
0.433418685326475	0.0169553231996484\\
0.43367427247343	0.0157650085893031\\
0.433929859620386	0.0149347926984522\\
0.434185446767342	0.0141432781506117\\
0.434441033914297	0.0133889605846729\\
0.434696621061253	0.0126703770871089\\
0.434952208208208	0.0119861060016335\\
0.435207795355164	0.0113347666778418\\
0.435463382502119	0.0107150191626328\\
0.435718969649075	0.0101255638381331\\
0.435974556796031	0.0095651410097885\\
0.436230143942986	0.0090325304481905\\
0.436485731089942	0.00852655088813751\\
0.436741318236897	0.00804605948832942\\
0.436996905383853	0.00758995125500664\\
0.437252492530808	0.00715715843274422\\
0.437508079677764	0.00674664986551193\\
0.43776366682472	0.0063574303310051\\
0.438019253971675	0.00598853985114776\\
0.438274841118631	0.00563905298155806\\
0.438530428265586	0.00530807808265811\\
0.438786015412542	0.0049947565749988\\
0.439041602559497	0.00469826218125917\\
0.439297189706453	0.00441780015726623\\
0.439552776853408	0.00415260651427372\\
0.439808364000364	0.00390194723462055\\
0.44006395114732	0.00366511748278657\\
0.440319538294275	0.00344144081374729\\
0.440575125441231	0.00323026838042486\\
0.440830712588186	0.0030309781419265\\
0.441086299735142	0.00284297407415254\\
0.441341886882097	0.00266568538425986\\
0.441597474029053	0.00249856573035968\\
0.441853061176009	0.00234109244773576\\
0.442108648322964	0.00219276578277022\\
0.44236423546992	0.00205310813567299\\
0.442619822616875	0.00192166331302027\\
0.442875409763831	0.00179799579102049\\
0.443130996910786	0.00168168999034225\\
0.443386584057742	0.00157234956325703\\
0.443642171204698	0.00146959669377273\\
0.443897758351653	0.00137307141135804\\
0.444153345498609	0.00128243091878696\\
0.444408932645564	0.00119734893456408\\
0.44466451979252	0.00111751505032578\\
0.444920106939475	0.00104263410355145\\
0.445175694086431	0.000972425565858629\\
0.445431281233387	0.000906622947101845\\
0.445686868380342	0.000844973215440996\\
0.445942455527298	0.000787236233496701\\
0.446198042674253	0.000733184210662937\\
0.446453629821209	0.000682601171603985\\
0.446709216968164	0.000635282440922143\\
0.44696480411512	0.000591034143944564\\
0.447220391262076	0.000549672723542892\\
0.447475978409031	0.000511024472866557\\
0.447731565555987	0.00047492508384097\\
0.447987152702942	0.00044121921125444\\
0.448242739849898	0.000409760052232508\\
0.448498326996853	0.000380408940876133\\
0.448753914143809	0.00035303495781907\\
0.449009501290765	0.00032751455444221\\
0.44926508843772	0.000303731191465626\\
0.449520675584676	0.000281574991625168\\
0.449776262731631	0.000260942406127822\\
0.450031849878587	0.000241735894568974\\
0.450287437025542	0.000223863617986023\\
0.450543024172498	0.000207239144714722\\
0.450798611319453	0.000191781168708947\\
0.451054198466409	0.00017741323997944\\
0.451309785613365	0.000164063506803942\\
0.45156537276032	0.000151664469358676\\
0.451820959907276	0.000140152744420114\\
0.452076547054231	0.000129468840785847\\
0.452332134201187	0.000119556945064225\\
0.452587721348142	0.000110364717484301\\
0.452843308495098	0.00010184309738008\\
0.453098895642054	9.39461180064949e-05\\
0.453354482789009	8.66307303485168e-05\\
0.453610069935965	7.98566355893864e-05\\
0.45386565708292	7.35861259092623e-05\\
0.454121244229876	6.7783933291069e-05\\
0.454376831376831	6.241708601665e-05\\
0.454632418523787	5.74547725426353e-05\\
0.454888005670743	5.28682124524258e-05\\
0.455143592817698	4.86305341877194e-05\\
0.455399179964654	4.47166592704171e-05\\
0.455654767111609	4.11031927333078e-05\\
0.455910354258565	3.77683194856463e-05\\
0.45616594140552	3.46917063476375e-05\\
0.456421528552476	3.18544094957278e-05\\
0.456677115699432	2.92387870686777e-05\\
0.456932702846387	2.68284166923831e-05\\
0.457188289993343	2.46080176894792e-05\\
0.457443877140298	2.2563377747779e-05\\
0.457699464287254	2.0681283829564e-05\\
0.457955051434209	1.89494571116883e-05\\
0.458210638581165	1.73564917542407e-05\\
0.458466225728121	1.58917973032854e-05\\
0.458721812875076	1.45455445407811e-05\\
0.458977400022032	1.33086146022707e-05\\
0.459232987168987	1.21725511902891e-05\\
0.459488574315943	1.11295157185957e-05\\
0.459744161462898	1.0172245229402e-05\\
0.459999748609854	9.29401293259058e-06\\
0.460255335756809	8.48859122263055e-06\\
0.460510922903765	7.7502170353822e-06\\
0.460766510050721	7.07355941330649e-06\\
0.461022097197676	6.45368915372287e-06\\
0.461277684344632	5.88605042069744e-06\\
0.461533271491587	5.36643420688597e-06\\
0.461788858638543	4.89095353721274e-06\\
0.462044445785498	4.45602031162044e-06\\
0.462300032932454	4.05832368929526e-06\\
0.46255562007941	3.69480992174443e-06\\
0.462811207226365	3.36266354688976e-06\\
0.463066794373321	3.05928986093517e-06\\
0.463322381520276	2.78229858918448e-06\\
0.463577968667232	2.52948868120899e-06\\
0.463833555814187	2.29883415982563e-06\\
0.464089142961143	2.08847095721659e-06\\
0.464344730108099	1.89668467523554e-06\\
0.464600317255054	1.72189921048247e-06\\
0.46485590440201	1.56266618810929e-06\\
0.465111491548965	1.41765515154197e-06\\
0.465367078695921	1.28564445836961e-06\\
0.465622665842876	1.16551283557538e-06\\
0.465878252989832	1.05623155005864e-06\\
0.466133840136788	9.56857153037122e-07\\
0.466389427283743	8.66524759422733e-07\\
0.466645014430699	7.84441825640338e-07\\
0.466900601577654	7.098823916111e-07\\
0.46715618872461	6.42181754754182e-07\\
0.467411775871565	5.80731545879538e-07\\
0.467667363018521	5.24975178752428e-07\\
0.467922950165477	4.74403646913878e-07\\
0.468178537312432	4.28551643044083e-07\\
0.468434124459388	3.86993977761884e-07\\
0.468689711606343	3.49342276268797e-07\\
0.468945298753299	3.15241932672206e-07\\
0.469200885900254	2.84369303166868e-07\\
0.46945647304721	2.56429120517027e-07\\
0.469712060194166	2.31152113470706e-07\\
0.469967647341121	2.08292815853703e-07\\
0.470223234488077	1.87627551139595e-07\\
0.470478821635032	1.68952579275782e-07\\
0.470734408781988	1.52082393467619e-07\\
0.470989995928943	1.36848155487545e-07\\
0.471245583075899	1.23096258885019e-07\\
0.471501170222855	1.10687010230866e-07\\
0.47175675736981	9.94934192379935e-08\\
0.472012344516766	8.94000892624182e-08\\
0.472267931663721	8.03022003073116e-08\\
0.472523518810677	7.21045772298233e-08\\
0.472779105957632	6.47208363893559e-08\\
0.473034693104588	5.80726044779155e-08\\
0.473290280251544	5.20888037412643e-08\\
0.473545867398499	4.67049982353058e-08\\
0.473801454545455	4.18627961676274e-08\\
};
\addlegendentry{GMM fit}

\end{axis}
\end{tikzpicture}%

==> graphs/distr_gauss.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=7.125cm,
height=6cm,
at={(0,0)},
scale only axis,
xmin=-15.1,
xmax=15.1,
xtick distance=3,
ytick distance= 0.05,
xlabel={$a_1$},
ymin=0,
ymax=0.42,
yticklabel style={/pgf/number format/fixed,
                  /pgf/number format/precision=3},
ylabel={$p(a_1)$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=none, area legend] table[row sep=crcr] {%
x	y\\
-4.4	0.0001\\
-4.3	9.99999999999995e-05\\
-4.2	0\\
-4.1	9.99999999999995e-05\\
-4	0.0001\\
-3.9	0.0002\\
-3.8	0.0003\\
-3.7	0.000400000000000001\\
-3.6	0.000699999999999999\\
-3.5	0.0011\\
-3.4	0.0011\\
-3.3	0.0021\\
-3.2	0.00370000000000001\\
-3.1	0.00299999999999998\\
-3	0.00540000000000002\\
-2.9	0.00629999999999999\\
-2.8	0.00749999999999999\\
-2.7	0.012\\
-2.6	0.0163999999999999\\
-2.5	0.0223000000000001\\
-2.4	0.0246\\
-2.3	0.0335\\
-2.2	0.0362\\
-2.1	0.0476\\
-2	0.0580000000000002\\
-1.9	0.0718999999999999\\
-1.8	0.0883999999999999\\
-1.7	0.1019\\
-1.6	0.1196\\
-1.5	0.1373\\
-1.4	0.1584\\
-1.3	0.178\\
-1.2	0.21\\
-1.1	0.2267\\
-1	0.265500000000001\\
-0.9	0.2862\\
-0.8	0.2975\\
-0.7	0.3344\\
-0.6	0.3416\\
-0.5	0.351000000000001\\
-0.4	0.370899999999998\\
-0.3	0.387700000000001\\
-0.2	0.395900000000001\\
-0.100000000000001	0.393899999999998\\
0	0.406000000000001\\
0.0999999999999996	0.390999999999998\\
0.2	0.379500000000001\\
0.3	0.373299999999998\\
0.4	0.354100000000001\\
0.5	0.340200000000001\\
0.6	0.326399999999998\\
0.7	0.307800000000001\\
0.8	0.281999999999998\\
0.9	0.257700000000001\\
1	0.224900000000001\\
1.1	0.201699999999999\\
1.2	0.181700000000001\\
1.3	0.149999999999999\\
1.4	0.149800000000001\\
1.5	0.1191\\
1.6	0.104799999999999\\
1.7	0.0840000000000003\\
1.8	0.0706999999999996\\
1.9	0.0633000000000002\\
2	0.0515000000000002\\
2.1	0.0415999999999998\\
2.2	0.0322000000000001\\
2.3	0.0261999999999999\\
2.4	0.0193000000000001\\
2.5	0.0144000000000001\\
2.6	0.0111999999999999\\
2.7	0.00870000000000003\\
2.8	0.00659999999999996\\
2.9	0.00530000000000002\\
3	0.00430000000000001\\
3.1	0.00269999999999999\\
3.2	0.00320000000000001\\
3.3	0.00139999999999999\\
3.4	0.00170000000000001\\
3.5	0.000400000000000001\\
3.6	0.000400000000000001\\
3.7	0.00069999999999999\\
3.8	0.000300000000000001\\
3.9	0\\
4	0.0001\\
4.1	0.0001\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0.0001\\
5	0.0001\\
};
\addlegendentry{$\mathcal{T}_0$}

\addplot[ybar interval, fill=mycolor3, fill opacity=0.6, draw=none, area legend] table[row sep=crcr] {%
x	y\\
-1.5	9.99999999999999e-05\\
-1.4	0\\
-1.3	0\\
-1.2	0.0002\\
-1.1	0.0002\\
-1	0.0004\\
-0.9	0.0002\\
-0.8	0.0005\\
-0.7	0.0009\\
-0.6	0.0004\\
-0.5	0.000999999999999999\\
-0.4	0.0017\\
-0.3	0.0016\\
-0.2	0.0029\\
-0.0999999999999999	0.00480000000000001\\
0	0.00529999999999999\\
0.1	0.00599999999999999\\
0.2	0.00880000000000001\\
0.3	0.0118\\
0.4	0.0135\\
0.5	0.0188\\
0.6	0.0253\\
0.7	0.0306\\
0.8	0.0384\\
0.9	0.0470000000000002\\
1	0.0633999999999999\\
1.1	0.0695999999999999\\
1.2	0.0872999999999999\\
1.3	0.0974999999999999\\
1.4	0.123\\
1.5	0.1372\\
1.6	0.1602\\
1.7	0.181\\
1.8	0.2115\\
1.9	0.238300000000001\\
2	0.2587\\
2.1	0.2827\\
2.2	0.2971\\
2.3	0.3224\\
2.4	0.354300000000001\\
2.5	0.356399999999998\\
2.6	0.374200000000001\\
2.7	0.393900000000001\\
2.8	0.387099999999998\\
2.9	0.390700000000001\\
3	0.388199999999998\\
3.1	0.404300000000001\\
3.2	0.391499999999998\\
3.3	0.360800000000001\\
3.4	0.368500000000001\\
3.5	0.338799999999998\\
3.6	0.322200000000001\\
3.7	0.301199999999998\\
3.8	0.275900000000001\\
3.9	0.257700000000001\\
4	0.231899999999999\\
4.1	0.205000000000001\\
4.2	0.178499999999999\\
4.3	0.157400000000001\\
4.4	0.1353\\
4.5	0.123399999999999\\
4.6	0.1031\\
4.7	0.0905999999999995\\
4.8	0.0683000000000002\\
4.9	0.0651000000000002\\
5	0.0481999999999997\\
5.1	0.0398000000000001\\
5.2	0.0313999999999998\\
5.3	0.0267000000000001\\
5.4	0.0193000000000001\\
5.5	0.0156999999999999\\
5.6	0.011\\
5.7	0.00899999999999995\\
5.8	0.00490000000000002\\
5.9	0.00490000000000002\\
6	0.00389999999999998\\
6.1	0.00300000000000001\\
6.2	0.00159999999999999\\
6.3	0.00160000000000001\\
6.4	0.00150000000000001\\
6.5	0.000700000000000002\\
6.6	0.000799999999999989\\
6.7	0.000400000000000001\\
6.8	0.000400000000000001\\
6.9	0.000300000000000001\\
7	0.0001\\
7.1	0\\
7.2	0.000200000000000001\\
7.3	0.000200000000000001\\
};
\addlegendentry{$\mathcal{T}_1$}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=none, area legend] table[row sep=crcr] {%
x	y\\
-14	0.03598\\
-13.5	0.03516\\
-13	0.03512\\
-12.5	0.03672\\
-12	0.03666\\
-11.5	0.03624\\
-11	0.03478\\
-10.5	0.0354\\
-10	0.03488\\
-9.5	0.0358\\
-9	0.03472\\
-8.5	0.03568\\
-8	0.0371\\
-7.5	0.0361\\
-7	0.0356\\
-6.5	0.03426\\
-6	0.0349\\
-5.5	0.03442\\
-5	0.03608\\
-4.5	0.03622\\
-4	0.03458\\
-3.5	0.03448\\
-3	0.03612\\
-2.5	0.03576\\
-2	0.03492\\
-1.5	0.03676\\
-1	0.03678\\
-0.5	0.03706\\
0	0.035\\
0.5	0.03614\\
1	0.03468\\
1.5	0.0363\\
2	0.03738\\
2.5	0.0356\\
3	0.03654\\
3.5	0.03534\\
4	0.03556\\
4.5	0.03556\\
5	0.03678\\
5.5	0.0354\\
6	0.03502\\
6.5	0.0349\\
7	0.03598\\
7.5	0.03498\\
8	0.0352\\
8.5	0.03582\\
9	0.03522\\
9.5	0.03822\\
10	0.03528\\
10.5	0.0372\\
11	0.0355\\
11.5	0.03542\\
12	0.03588\\
12.5	0.0354\\
13	0.03578\\
13.5	0.03564\\
14	0.03564\\
};
\addlegendentry{$\mathcal{D}^*_1$}

\end{axis}
\end{tikzpicture}%

==> graphs/errorRateVsTraining.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}

\begin{axis}[%
width=0.958\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=20,
xmax=3000,
ymode=log,
%xmode=log,
ymax = 1,
ymin=0.003,
xlabel = $N_0$,
ylabel = $\xi$,
yminorticks=true,
xminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%xminorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot [color=black, thick]
  table[row sep=crcr]{%
20	0.237693434343327\\
35	0.148916666666629\\
50	0.124761111111161\\
80	0.0737863636363819\\
100	0.0567777777777813\\
150	0.0360671717171749\\
200	0.0316611111111033\\
400	0.0151464646464593\\
600	0.012912121212126\\
750	0.00967979797979963\\
1000	0.00870656565656177\\
1200	0.00817575757576083\\
1500	0.00715202020201973\\
2000	0.00700757575757248\\
3000	0.00630303030302917\\
};
\addlegendentry{DK}


\addplot [thick, dashed]
  table[row sep=crcr]{%
20	0.004\\
3000	0.004\\
};
\addlegendentry{\ac{lt}}

\addlegendimage{empty legend}
\addlegendentry{\hspace{-.55cm}{\textbf{RBF}}}


\addplot [color=mycolor1]
  table[row sep=crcr]{%
20	0.250295555555594\\
35	0.249684595959692\\
50	0.300225707070841\\
80	0.251135505050474\\
100	0.271455404040416\\
150	0.270169646464648\\
200	0.270925151515186\\
400	0.272912070707175\\
600	0.276119090909072\\
750	0.206806363636453\\
1000	0.235815656565643\\
1200	0.258957727272596\\
1500	0.269148181818275\\
2000	0.275536969697069\\
3000	0.245058838383947\\
};
\addlegendentry{$\alpha = 0.1$}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
20	0.388623678411531\\
35	0.352052142747312\\
50	0.435408660424916\\
80	0.359193997681495\\
100	0.431238152606383\\
150	0.418913893130267\\
200	0.376274475017994\\
400	0.413022606875703\\
600	0.412763696565519\\
750	0.328836399783227\\
1000	0.345049141076866\\
1200	0.407478171199634\\
1500	0.380820092228952\\
2000	0.369109765709852\\
3000	0.369362546126236\\
3000	0.120755130641441\\
2000	0.181964173684087\\
1500	0.157476271407412\\
1200	0.110437283345821\\
1000	0.126582172054447\\
750	0.0847763274895005\\
600	0.139474485252662\\
400	0.132801534538439\\
200	0.165575828012309\\
150	0.121425399799026\\
100	0.111672655474425\\
80	0.143077012419515\\
50	0.165042753716498\\
35	0.14731704917188\\
20	0.11196743269958\\
}--cycle;
\addplot [color=mycolor2]
  table[row sep=crcr]{%
20	0.158065303030381\\
35	0.119190808080759\\
50	0.122790454545396\\
80	0.130665252525198\\
100	0.119612070707026\\
150	0.0711226262626164\\
200	0.101386868686866\\
400	0.120062020201989\\
600	0.106100808080816\\
750	0.0762508585858596\\
1000	0.0948662121211657\\
1200	0.0934791919191651\\
1500	0.10817994949491\\
2000	0.111002575757582\\
3000	0.110242020202007\\
};
\addlegendentry{$\alpha = 1$}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
20	0.217279472276882\\
35	0.169548357836775\\
50	0.181026295903511\\
80	0.207934993537277\\
100	0.185809829811548\\
150	0.111001194699019\\
200	0.145113338073678\\
400	0.195609411289041\\
600	0.15974618481396\\
750	0.118217019174367\\
1000	0.141476375926714\\
1200	0.149603067904164\\
1500	0.167729796317848\\
2000	0.174962950956032\\
3000	0.17551712376483\\
3000	0.0449669166392102\\
2000	0.0470422005591194\\
1500	0.0486301026720513\\
1200	0.0373553159342201\\
1000	0.0482560483157107\\
750	0.0342846979973497\\
600	0.0524554313476559\\
400	0.0445146291149991\\
200	0.0576603993000593\\
150	0.0312440578262338\\
100	0.0534143116025938\\
80	0.0533955115132284\\
50	0.0645546131873983\\
35	0.0688332583248416\\
20	0.0988511337837236\\
}--cycle;
\addplot [color=mycolor3]
  table[row sep=crcr]{%
20	0.146580656565607\\
35	0.0896984848484478\\
50	0.082502070707073\\
80	0.0779060101010482\\
100	0.0681548484848764\\
150	0.038827525252542\\
200	0.0558819191919398\\
400	0.049379242424228\\
600	0.0446973737373553\\
750	0.0362334848484713\\
1000	0.0389125252525314\\
1200	0.0378978787878913\\
1500	0.0415193434343604\\
2000	0.0521178787878589\\
3000	0.0493237878788095\\
};
\addlegendentry{$\alpha = 2$}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=.2, forget plot]
table[row sep=crcr] {%
x	y\\
20	0.202237817514119\\
35	0.132508249043821\\
50	0.114819773516062\\
80	0.1109938715443\\
100	0.104676656352503\\
150	0.0747408795739358\\
200	0.0780019624244814\\
400	0.0807515273003722\\
600	0.0693266745941608\\
750	0.0578754298481991\\
1000	0.0573132101638166\\
1200	0.0664601890708613\\
1500	0.0664841389357402\\
2000	0.0858553379716357\\
3000	0.0802286116217813\\
3000	0.0184189641357944\\
2000	0.0183804196041219\\
1500	0.0165545479329466\\
1200	0.0093355685048963\\
1000	0.0205118403412339\\
750	0.0145915398487706\\
600	0.0200680728805867\\
400	0.0180069575481127\\
200	0.033761875959357\\
150	0.00291417093111469\\
100	0.0316330406171941\\
80	0.0448181486577207\\
50	0.0501843678980798\\
35	0.0468887206531489\\
20	0.0909234956171945\\
}--cycle;

\addplot [color=mycolor4]
  table[row sep=crcr]{%
20	0.129193030302999\\
35	0.0862169191918877\\
50	0.0610836363636151\\
80	0.0483718181818093\\
100	0.042063131313143\\
150	0.0218838888888898\\
200	0.020367575757574\\
400	0.0133453030303017\\
600	0.00950297979797889\\
750	0.00828116161615734\\
1000	0.0081221717171743\\
1200	0.00757702020201881\\
1500	0.00664712121212124\\
2000	0.00766808080808112\\
3000	0.00618409090909355\\
};
\addlegendentry{$\alpha = 5$}

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
20	0.176719616223023\\
35	0.120479114801422\\
50	0.0884076704069891\\
80	0.0694516019528268\\
100	0.0577384937859147\\
150	0.0310388339414766\\
200	0.0265196280776246\\
400	0.0175799131762161\\
600	0.0118783074061793\\
750	0.0108199665318041\\
1000	0.00976568032976358\\
1200	0.0104175636671802\\
1500	0.0081424594762608\\
2000	0.00987991007421985\\
3000	0.00755582420486468\\
3000	0.00481235761331714\\
2000	0.00545625154194177\\
1500	0.00515178294798162\\
1200	0.00473647673686022\\
1000	0.00647866310457986\\
750	0.00574235670051908\\
600	0.00712765218978034\\
400	0.00911069288438999\\
200	0.0142155234375269\\
150	0.0127289438363012\\
100	0.026387768840348\\
80	0.0272920344108096\\
50	0.0337596023202836\\
35	0.0519547235824165\\
20	0.0816664443830376\\
}--cycle;


\end{axis}

\end{tikzpicture}%

==> graphs/error_rate_cont.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}[every plot/.style={thick}]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
ymode=log,
ymin=0.01,
ymax=.52,
yminorticks=true,
xlabel = $\alpha$,
ylabel = $\xi$,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.98,0.98)}, anchor = north east, legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.01	0.499993434343434\\
0.0367837977182863	0.49922196969697\\
0.0486260158006535	0.497674747474747\\
0.0585702081805666	0.49521994949495\\
0.0705480231071864	0.490063131313131\\
0.0774263682681127	0.485805050505051\\
0.0849753435908644	0.479793181818182\\
0.0932603346883219	0.471420707070707\\
0.102353102189903	0.459693181818182\\
0.112332403297803	0.443880555555556\\
0.123284673944207	0.422682828282828\\
0.135304777457981	0.395287373737374\\
0.148496826225446	0.361365404040404\\
0.162975083462064	0.321082828282828\\
0.178864952905744	0.275603535353535\\
0.196304065004027	0.227445454545455\\
0.215443469003188	0.180443686868687\\
0.236448941264541	0.137448737373737\\
0.259502421139973	0.10122196969697\\
0.28480358684358	0.0729058080808081\\
0.312571584968824	0.053705808080808\\
0.343046928631492	0.0435984848484849\\
0.376493580679247	0.0406780303030303\\
0.413201240011533	0.0403608585858586\\
0.497702356433211	0.0402083333333333\\
0.599484250318941	0.0399065656565656\\
0.657933224657568	0.0396820707070707\\
0.792482898353917	0.0390088383838384\\
0.869749002617783	0.0385484848484848\\
0.954548456661834	0.0379866161616162\\
1.14975699539774	0.0366171717171717\\
1.38488637139387	0.0351944444444444\\
1.51991108295293	0.0346313131313131\\
1.66810053720006	0.0342593434343434\\
1.83073828029537	0.0340507575757576\\
2.00923300256505	0.0339467171717171\\
2.20513073990305	0.0336863636363636\\
2.65608778294669	0.0329373737373737\\
2.91505306282518	0.0323808080808081\\
3.51119173421513	0.0309138888888889\\
3.85352859371053	0.0304848484848485\\
4.2292428743895	0.0303560606060606\\
4.64158883361278	0.0301661616161616\\
5.59081018251222	0.0299765151515151\\
8.11130830789687	0.0306967171717172\\
9.77009957299226	0.0310974747474747\\
11.76811952435	0.0314684343434343\\
12.9154966501488	0.0318590909090909\\
14.1747416292681	0.031849494949495\\
15.5567614393047	0.0320775252525252\\
18.7381742286038	0.0321957070707071\\
24.7707635599171	0.0325257575757576\\
27.1858824273294	0.0323338383838384\\
29.8364724028334	0.0320454545454545\\
32.7454916287773	0.0319123737373737\\
35.9381366380463	0.0319353535353535\\
39.4420605943766	0.0314184343434343\\
43.2876128108306	0.0313845959595959\\
47.508101621028	0.0318108585858585\\
57.2236765935022	0.0323732323232323\\
62.8029144183426	0.0330994949494949\\
68.926121043497	0.0329083333333333\\
75.6463327554629	0.0331901515151515\\
83.0217568131975	0.0316335858585858\\
91.116275611549	0.0321441919191919\\
100	0.0308691919191919\\
};
\addlegendentry{$N_0 = 20$}

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.01	0.499998377378636\\
0.0109749876549306	0.499997344878269\\
0.0120450354025878	0.499996146310272\\
0.0132194114846603	0.49999535740273\\
0.0145082877849594	0.499990153484017\\
0.0159228279334109	0.499985202897296\\
0.0174752840000768	0.499971576864725\\
0.0191791026167249	0.499956494277824\\
0.0210490414451202	0.499939447058957\\
0.0231012970008316	0.499908173539136\\
0.0253536449397011	0.499869556428637\\
0.0278255940220712	0.499808742757341\\
0.0305385550883341	0.499728275260521\\
0.0335160265093884	0.499593091985374\\
0.0367837977182863	0.499409912748466\\
0.0403701725859655	0.499131409530795\\
0.0443062145758388	0.498755974724379\\
0.0486260158006535	0.498210696007114\\
0.0533669923120631	0.497453521257297\\
0.0585702081805666	0.496306852266758\\
0.0642807311728432	0.494609249745884\\
0.0705480231071864	0.492206983117482\\
0.0774263682681127	0.488777966895866\\
0.0849753435908644	0.483811977864729\\
0.093260334688322	0.476886006760149\\
0.102353102189903	0.467042991494125\\
0.112332403297803	0.453455861440158\\
0.123284673944207	0.434921727388952\\
0.135304777457981	0.410154352107032\\
0.148496826225446	0.378777603938942\\
0.162975083462064	0.340611301922191\\
0.178864952905743	0.296598845170981\\
0.196304065004027	0.249348157008681\\
0.215443469003188	0.201357528107846\\
0.236448941264541	0.15575043512076\\
0.259502421139974	0.116486083425688\\
0.28480358684358	0.085854867212674\\
0.312571584968824	0.0656892129591924\\
0.343046928631492	0.0567587798706399\\
0.376493580679247	0.0554314748605211\\
0.413201240011534	0.0553337224560868\\
0.453487850812858	0.0552403579186067\\
0.497702356433211	0.0551238833687728\\
0.546227721768434	0.0549463327613588\\
0.599484250318941	0.0547015297680336\\
0.657933224657568	0.0544051195324668\\
0.722080901838546	0.0540081961071243\\
0.792482898353917	0.0535247054643697\\
0.869749002617783	0.0529379106683233\\
0.954548456661834	0.0522125077272109\\
1.04761575278966	0.0513717193272954\\
1.14975699539774	0.0504619891950771\\
1.26185688306602	0.0495667003222886\\
1.38488637139387	0.0487155012790207\\
1.51991108295293	0.0481153787800892\\
1.66810053720006	0.0479291656663116\\
1.83073828029537	0.0481100025497944\\
2.00923300256505	0.048359152612232\\
2.20513073990305	0.0486030351202987\\
2.42012826479438	0.0490144788320952\\
2.65608778294669	0.0495319133812633\\
2.91505306282518	0.049892181457912\\
3.19926713779738	0.0493080577784927\\
3.51119173421513	0.04858848786537\\
3.85352859371053	0.0481207093319589\\
4.2292428743895	0.048223311086196\\
4.64158883361278	0.0481689840794566\\
5.09413801481638	0.0481938898331871\\
5.59081018251222	0.0481249374520444\\
6.13590727341317	0.0490203834044057\\
6.73415065775082	0.049676436619549\\
7.39072203352578	0.0504917055227943\\
8.11130830789687	0.0512790684264721\\
8.90215085445039	0.0520754275045499\\
9.77009957299225	0.052859878535299\\
10.7226722201032	0.053400067816121\\
11.76811952435	0.0541804129457104\\
12.9154966501488	0.0553526061935089\\
14.1747416292681	0.0555013187192132\\
15.5567614393047	0.0561474119535543\\
17.0735264747069	0.0564369128118304\\
18.7381742286038	0.0567610620160835\\
20.5651230834865	0.0570658298403402\\
22.5701971963392	0.0573461340902047\\
24.7707635599171	0.0575683522188599\\
27.1858824273294	0.0570104897943699\\
29.8364724028334	0.0566581277467998\\
32.7454916287773	0.0564114693529255\\
35.9381366380463	0.0564975986637498\\
39.4420605943766	0.0550827469106132\\
43.2876128108306	0.0551000295788214\\
47.508101621028	0.0558956837596734\\
52.1400828799969	0.0561850753420434\\
57.2236765935022	0.0565134812891281\\
62.8029144183426	0.0596597363053409\\
68.926121043497	0.059341562707539\\
75.6463327554629	0.0596875105881841\\
83.0217568131975	0.056435640345538\\
91.116275611549	0.057396707893406\\
100	0.0540602195740166\\
100	0.00767816426436723\\
91.116275611549	0.00689167594497774\\
83.0217568131975	0.00683153137163364\\
75.6463327554629	0.00669279244211885\\
68.926121043497	0.00647510395912768\\
62.8029144183426	0.00653925359364895\\
57.2236765935022	0.00823298335733655\\
52.1400828799969	0.00799926809230002\\
47.508101621028	0.00772603341204372\\
43.2876128108306	0.0076691623403705\\
39.4420605943766	0.00775412177625542\\
35.9381366380463	0.00737310840695724\\
32.7454916287773	0.00741327812182192\\
29.8364724028334	0.00743278134410929\\
27.1858824273294	0.00765718697330689\\
24.7707635599171	0.0074831629326552\\
22.5701971963392	0.00754275479868417\\
20.5651230834865	0.00758164490713453\\
18.7381742286038	0.00763035212533065\\
17.0735264747069	0.00777621850130094\\
15.5567614393047	0.0080076385514962\\
14.1747416292681	0.00819767117977674\\
12.9154966501488	0.00836557562467286\\
11.76811952435	0.00875645574115829\\
10.7226722201032	0.00911003319397998\\
9.77009957299225	0.00933507095965046\\
8.90215085445039	0.00976750178837942\\
8.11130830789687	0.0101143659169623\\
7.39072203352578	0.0105002136691249\\
6.73415065775082	0.0109180078248954\\
6.13590727341317	0.0112816367976145\\
5.59081018251222	0.0118280928509859\\
5.09413801481638	0.0119717667324695\\
4.64158883361278	0.0121633391528666\\
4.2292428743895	0.0124888101259252\\
3.85352859371053	0.012848987637738\\
3.51119173421513	0.0132392899124078\\
3.19926713779738	0.0139353765649416\\
2.91505306282518	0.0148694347037041\\
2.65608778294669	0.0163428340934842\\
2.42012826479438	0.0176638039961877\\
2.20513073990305	0.0187696921524286\\
2.00923300256505	0.0195342817312023\\
1.83073828029537	0.0199915126017207\\
1.66810053720006	0.0205895212023752\\
1.51991108295293	0.021147247482537\\
1.38488637139387	0.0216733876098681\\
1.26185688306602	0.022209562303974\\
1.14975699539774	0.0227723542392663\\
1.04761575278966	0.0232691897636137\\
0.954548456661834	0.0237607245960215\\
0.869749002617783	0.0241590590286464\\
0.792482898353917	0.0244929713033071\\
0.722080901838546	0.0247519049029767\\
0.657933224657568	0.0249590218816746\\
0.599484250318941	0.0251116015450977\\
0.546227721768434	0.0252077076426816\\
0.497702356433211	0.0252927832978939\\
0.453487850812858	0.0253455006672519\\
0.413201240011534	0.0253879947156304\\
0.376493580679247	0.0259245857455394\\
0.343046928631492	0.0304381898263298\\
0.312571584968824	0.0417224032024237\\
0.28480358684358	0.0599567489489421\\
0.259502421139974	0.0859578559682512\\
0.236448941264541	0.119147039626715\\
0.215443469003188	0.159529845629528\\
0.196304065004027	0.205542752082228\\
0.178864952905743	0.254608225536089\\
0.162975083462064	0.301554354643465\\
0.148496826225446	0.343953204141866\\
0.135304777457981	0.380420395367716\\
0.123284673944207	0.410443929176704\\
0.112332403297803	0.434305249670953\\
0.102353102189903	0.452343372142238\\
0.093260334688322	0.465955407381265\\
0.0849753435908644	0.475774385771635\\
0.0774263682681127	0.482832134114235\\
0.0705480231071864	0.48791927950878\\
0.0642807311728432	0.491573073486439\\
0.0585702081805666	0.494133046723141\\
0.0533669923120631	0.495882337328561\\
0.0486260158006535	0.497138798942381\\
0.0443062145758388	0.498018267699863\\
0.0403701725859655	0.498623135923751\\
0.0367837977182863	0.499034026645473\\
0.0335160265093884	0.499315998923717\\
0.0305385550883341	0.499517179284933\\
0.0278255940220712	0.499665499666901\\
0.0253536449397011	0.499754685995605\\
0.0231012970008316	0.499824654743692\\
0.0210490414451202	0.499874694355184\\
0.0191791026167249	0.499901081479752\\
0.0174752840000768	0.49992791808477\\
0.0159228279334109	0.499950150638057\\
0.0145082877849594	0.499962876819013\\
0.0132194114846603	0.499972824415451\\
0.0120450354025878	0.499982136518011\\
0.0109749876549306	0.499985483404559\\
0.01	0.499988491308233\\
}--cycle;
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.01	0.499979545454545\\
0.0253536449397011	0.499108838383839\\
0.0335160265093884	0.497236111111111\\
0.0403701725859655	0.494245959595959\\
0.0443062145758388	0.491742676767677\\
0.0486260158006535	0.488151262626263\\
0.0533669923120631	0.483025\\
0.0585702081805666	0.475811111111111\\
0.0642807311728432	0.465799494949495\\
0.0705480231071864	0.45207196969697\\
0.0774263682681127	0.433569949494949\\
0.0849753435908644	0.409462878787879\\
0.0932603346883219	0.378777272727273\\
0.102353102189903	0.341181818181818\\
0.112332403297803	0.298387121212121\\
0.123284673944207	0.252140404040404\\
0.135304777457981	0.206033838383838\\
0.148496826225446	0.163087373737374\\
0.162975083462064	0.125713888888889\\
0.178864952905744	0.0949391414141414\\
0.196304065004027	0.071259595959596\\
0.215443469003188	0.0543636363636364\\
0.236448941264541	0.0438679292929293\\
0.259502421139973	0.038964898989899\\
0.28480358684358	0.0378787878787879\\
0.497702356433211	0.0372171717171717\\
0.546227721768434	0.036989898989899\\
0.657933224657568	0.0363164141414142\\
0.722080901838546	0.0358537878787879\\
0.792482898353917	0.0353040404040404\\
0.869749002617783	0.0346775252525252\\
1.04761575278967	0.0331181818181818\\
1.14975699539774	0.0323287878787879\\
1.26185688306602	0.0314861111111111\\
1.38488637139387	0.0307388888888889\\
1.51991108295293	0.0302282828282828\\
2.00923300256505	0.0292386363636364\\
2.20513073990305	0.0287732323232323\\
2.42012826479438	0.0281532828282828\\
2.91505306282518	0.0271194444444444\\
3.51119173421513	0.025235606060606\\
3.85352859371053	0.0245671717171717\\
4.2292428743895	0.0241459595959596\\
4.64158883361278	0.023870202020202\\
6.73415065775082	0.0233924242424242\\
8.11130830789687	0.0233568181818182\\
10.7226722201032	0.0234171717171717\\
20.5651230834865	0.0235151515151515\\
22.5701971963392	0.0234936868686869\\
24.7707635599171	0.0235191919191919\\
32.7454916287773	0.0234901515151515\\
39.4420605943766	0.0234722222222222\\
47.508101621028	0.0233568181818182\\
52.1400828799969	0.0233181818181818\\
57.2236765935022	0.0234628787878788\\
75.6463327554629	0.0234914141414141\\
83.0217568131975	0.0234777777777778\\
100	0.0233212121212121\\
};
\addlegendentry{$N_0 = 100$}

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.01	0.499989166563758\\
0.0109749876549306	0.499983915236603\\
0.0120450354025878	0.499971297228957\\
0.0132194114846603	0.499954166274543\\
0.0145082877849594	0.499925778892398\\
0.0159228279334109	0.49988618869083\\
0.0174752840000768	0.499827768233026\\
0.0191791026167249	0.49975287006454\\
0.0210490414451202	0.499646942017774\\
0.0231012970008316	0.499463790105571\\
0.0253536449397011	0.499229088364219\\
0.0278255940220712	0.498827889889838\\
0.0305385550883341	0.498297942681583\\
0.0335160265093884	0.497532656442373\\
0.0367837977182863	0.496417806664393\\
0.0403701725859655	0.494832732013834\\
0.0443062145758388	0.492501606047643\\
0.0486260158006535	0.489223604064678\\
0.0533669923120631	0.484518044890561\\
0.0585702081805666	0.477852494882716\\
0.0642807311728432	0.468546444904457\\
0.0705480231071864	0.455673643111984\\
0.0774263682681127	0.438090137192247\\
0.0849753435908644	0.415170369909898\\
0.093260334688322	0.385645205868362\\
0.102353102189903	0.349036483129617\\
0.112332403297803	0.306873360730479\\
0.123284673944207	0.260673533648219\\
0.135304777457981	0.213871363257029\\
0.148496826225446	0.170184284266757\\
0.162975083462064	0.132001463801107\\
0.178864952905743	0.100660973456472\\
0.196304065004027	0.0769248777970521\\
0.215443469003188	0.0609742421206325\\
0.236448941264541	0.0528372919320891\\
0.259502421139974	0.0503293759479988\\
0.28480358684358	0.0501737087742376\\
0.312571584968824	0.0501259116135179\\
0.343046928631492	0.0500306264549039\\
0.376493580679247	0.0499093323873113\\
0.413201240011534	0.0497380196807689\\
0.453487850812858	0.0495277346503798\\
0.497702356433211	0.049254181887549\\
0.546227721768434	0.0489168155435525\\
0.599484250318941	0.0484713968894149\\
0.657933224657568	0.047974754719236\\
0.722080901838546	0.0473822517036053\\
0.792482898353917	0.0466882035175373\\
0.869749002617783	0.0459437897794383\\
0.954548456661834	0.0450422335005391\\
1.04761575278966	0.0440744786387114\\
1.14975699539774	0.0431476179485516\\
1.26185688306602	0.0421174244160571\\
1.38488637139387	0.0413194960641419\\
1.51991108295293	0.0408864498873603\\
1.66810053720006	0.0406175237563939\\
1.83073828029537	0.0405201551436627\\
2.00923300256505	0.0402080482841327\\
2.20513073990305	0.0395947375601785\\
2.42012826479438	0.0390345078556212\\
2.65608778294669	0.03870861446388\\
2.91505306282518	0.038303016379445\\
3.19926713779738	0.0363673610526805\\
3.51119173421513	0.0343476145182572\\
3.85352859371053	0.0326789882363443\\
4.2292428743895	0.031425834159295\\
4.64158883361278	0.0304738576709249\\
5.09413801481638	0.0298522289585395\\
5.59081018251222	0.0293172484405672\\
6.13590727341317	0.0288376228083215\\
6.73415065775082	0.0285006691736448\\
7.39072203352578	0.0283350936364772\\
8.11130830789687	0.0282928353408755\\
8.90215085445039	0.0283258438544311\\
9.77009957299225	0.0282861698825183\\
10.7226722201032	0.0282670282039967\\
11.76811952435	0.0282834714281174\\
12.9154966501488	0.0282511431480767\\
14.1747416292681	0.0282667476911732\\
15.5567614393047	0.028296477519464\\
17.0735264747069	0.0283464798764772\\
18.7381742286038	0.0283668362016079\\
20.5651230834865	0.0283875581119139\\
22.5701971963392	0.028365691963924\\
24.7707635599171	0.0283859235442925\\
27.1858824273294	0.0283757591058195\\
29.8364724028334	0.0283722000195533\\
32.7454916287773	0.0283765385322823\\
35.9381366380463	0.0283838767076009\\
39.4420605943766	0.0283534077725379\\
43.2876128108306	0.0281615718479251\\
47.508101621028	0.0281135064697898\\
52.1400828799969	0.0280537293476529\\
57.2236765935022	0.0283485214119668\\
62.8029144183426	0.0283665814233594\\
68.926121043497	0.0283266479556097\\
75.6463327554629	0.0283329390558128\\
83.0217568131975	0.0283175017206307\\
91.116275611549	0.0281966212551753\\
100	0.0280896506275665\\
100	0.0185527736148577\\
91.116275611549	0.0185882272296731\\
83.0217568131975	0.0186380538349249\\
75.6463327554629	0.0186498892270155\\
68.926121043497	0.0185980995191378\\
62.8029144183426	0.0185990751422972\\
57.2236765935022	0.0185772361637908\\
52.1400828799969	0.0185826342887108\\
47.508101621028	0.0186001298938466\\
43.2876128108306	0.018639438253085\\
39.4420605943766	0.0185910366719066\\
35.9381366380463	0.0185696586459345\\
32.7454916287773	0.0186037644980207\\
29.8364724028334	0.0185985070511537\\
27.1858824273294	0.0186166651366048\\
24.7707635599171	0.0186524602940913\\
22.5701971963392	0.0186216817734497\\
20.5651230834865	0.0186427449183891\\
18.7381742286038	0.0186316486468769\\
17.0735264747069	0.018614631234634\\
15.5567614393047	0.0186161487431622\\
14.1747416292681	0.0186201209956955\\
12.9154966501488	0.0186018871549536\\
11.76811952435	0.0185877406930948\\
10.7226722201032	0.0185673152303467\\
9.77009957299225	0.018516860420512\\
8.90215085445039	0.0184499137213265\\
8.11130830789687	0.0184208010227608\\
7.39072203352578	0.0183891487877652\\
6.73415065775082	0.0182841793112037\\
6.13590727341317	0.0181391448684462\\
5.59081018251222	0.0179181050947863\\
5.09413801481638	0.0176467609404504\\
4.64158883361278	0.0172665463694791\\
4.2292428743895	0.0168660850326242\\
3.85352859371053	0.0164553551979991\\
3.51119173421513	0.0161235976029549\\
3.19926713779738	0.015907891472572\\
2.91505306282518	0.0159358725094439\\
2.65608778294669	0.0165565370512715\\
2.42012826479438	0.0172720578009444\\
2.20513073990305	0.0179517270862862\\
2.00923300256505	0.0182692244431401\\
1.83073828029537	0.018696006472499\\
1.66810053720006	0.0191809610920909\\
1.51991108295293	0.0195701157692053\\
1.38488637139387	0.0201582817136359\\
1.26185688306602	0.0208547978061652\\
1.14975699539774	0.0215099578090242\\
1.04761575278966	0.0221618849976522\\
0.954548456661834	0.022779483671178\\
0.869749002617783	0.0234112607256122\\
0.792482898353917	0.0239198772905435\\
0.722080901838546	0.0243253240539705\\
0.657933224657568	0.0246580735635923\\
0.599484250318941	0.0248846637166457\\
0.546227721768434	0.0250629824362455\\
0.497702356433211	0.0251801615467944\\
0.453487850812858	0.0252672148445698\\
0.413201240011534	0.0253321823394331\\
0.376493580679247	0.0253795565015776\\
0.343046928631492	0.0254153331410557\\
0.312571584968824	0.0254331792955729\\
0.28480358684358	0.0255838669833381\\
0.259502421139974	0.0276004220317992\\
0.236448941264541	0.0348985666537695\\
0.215443469003188	0.0477530306066402\\
0.196304065004027	0.0655943141221398\\
0.178864952905743	0.0892173093718108\\
0.162975083462064	0.11942631397667\\
0.148496826225446	0.15599046320799\\
0.135304777457981	0.198196313510648\\
0.123284673944207	0.243607274432589\\
0.112332403297803	0.289900881693764\\
0.102353102189903	0.33332715323402\\
0.093260334688322	0.371909339586184\\
0.0849753435908644	0.403755387665859\\
0.0774263682681127	0.429049761797652\\
0.0705480231071864	0.448470296281956\\
0.0642807311728432	0.463052544994533\\
0.0585702081805666	0.473769727339506\\
0.0533669923120631	0.481531955109439\\
0.0486260158006535	0.487078921187848\\
0.0443062145758388	0.49098374748771\\
0.0403701725859655	0.493659187178085\\
0.0367837977182863	0.495609466062879\\
0.0335160265093884	0.496939565779849\\
0.0305385550883341	0.497866198732558\\
0.0278255940220712	0.498539786877839\\
0.0253536449397011	0.498988588403458\\
0.0231012970008316	0.499302876561095\\
0.0210490414451202	0.49949952262869\\
0.0191791026167249	0.499651675390005\\
0.0174752840000768	0.499760615605358\\
0.0159228279334109	0.499827447672806\\
0.0145082877849594	0.499882301915683\\
0.0132194114846603	0.499913510493134\\
0.0120450354025878	0.499939308831649\\
0.0109749876549306	0.499958509005821\\
0.01	0.499969924345332\\
}--cycle;
\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.01	0.49995\\
0.0210490414451202	0.498994949494949\\
0.0278255940220712	0.496857323232323\\
0.0335160265093884	0.493358585858586\\
0.0367837977182863	0.490428535353535\\
0.0403701725859655	0.486201515151515\\
0.0443062145758388	0.480285858585858\\
0.0486260158006535	0.472\\
0.0533669923120631	0.460239646464646\\
0.0585702081805666	0.444381313131313\\
0.0642807311728432	0.422958080808081\\
0.0705480231071864	0.395279292929293\\
0.0774263682681127	0.360747474747475\\
0.0849753435908644	0.320055808080808\\
0.0932603346883219	0.275195454545455\\
0.102353102189903	0.228608838383838\\
0.112332403297803	0.18400303030303\\
0.123284673944207	0.144519696969697\\
0.135304777457981	0.111253535353535\\
0.162975083462064	0.0642843434343434\\
0.178864952905744	0.049825\\
0.196304065004027	0.0409116161616162\\
0.215443469003188	0.0370184343434343\\
0.236448941264541	0.0363616161616161\\
0.343046928631492	0.036104797979798\\
0.413201240011533	0.0358436868686869\\
0.497702356433211	0.0354340909090909\\
0.599484250318941	0.0348585858585859\\
0.657933224657568	0.0344674242424243\\
0.722080901838546	0.034005303030303\\
0.869749002617783	0.032894696969697\\
1.04761575278967	0.0317974747474747\\
1.38488637139387	0.0304760101010101\\
1.51991108295293	0.0301909090909091\\
1.66810053720006	0.0298252525252525\\
1.83073828029537	0.0293886363636364\\
2.00923300256505	0.0285573232323232\\
2.20513073990305	0.0276825757575757\\
2.42012826479438	0.0269845959595959\\
2.65608778294669	0.0265893939393939\\
2.91505306282518	0.0262835858585858\\
3.19926713779738	0.0259209595959596\\
3.51119173421513	0.0255080808080808\\
3.85352859371053	0.0249967171717172\\
4.2292428743895	0.0245931818181818\\
4.64158883361278	0.0243300505050505\\
5.09413801481638	0.0242229797979798\\
6.13590727341318	0.0241585858585859\\
7.39072203352578	0.0240426767676768\\
9.77009957299226	0.0238292929292929\\
11.76811952435	0.0237313131313131\\
17.0735264747069	0.023675505050505\\
32.7454916287773	0.023610606060606\\
43.2876128108306	0.0236219696969697\\
47.508101621028	0.023605808080808\\
57.2236765935022	0.0237002525252525\\
68.926121043497	0.0236227272727273\\
75.6463327554629	0.0236510101010101\\
91.116275611549	0.0235893939393939\\
100	0.023615404040404\\
};
\addlegendentry{$N_0 = 250$}

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.01	0.499969724554357\\
0.0109749876549306	0.499946709778425\\
0.0120450354025878	0.499907708642449\\
0.0132194114846603	0.499867177153727\\
0.0145082877849594	0.499803942795241\\
0.0159228279334109	0.49970097655746\\
0.0174752840000768	0.499548458492778\\
0.0191791026167249	0.49935017601983\\
0.0210490414451202	0.49906493134576\\
0.0231012970008316	0.498601688407783\\
0.0253536449397011	0.497963990762858\\
0.0278255940220712	0.497037925485535\\
0.0305385550883341	0.495689689087547\\
0.0335160265093884	0.493745344108453\\
0.0367837977182863	0.490946380400807\\
0.0403701725859655	0.486980529372019\\
0.0443062145758388	0.481355785979954\\
0.0486260158006535	0.473480176696535\\
0.0533669923120631	0.462355374721373\\
0.0585702081805666	0.447219055296669\\
0.0642807311728432	0.426662040850279\\
0.0705480231071864	0.399776201599211\\
0.0774263682681127	0.365771761826906\\
0.0849753435908644	0.325109535780717\\
0.093260334688322	0.279893754877743\\
0.102353102189903	0.232615661042411\\
0.112332403297803	0.187723506061116\\
0.123284673944207	0.148491930860433\\
0.135304777457981	0.115196035253716\\
0.148496826225446	0.0881605040720713\\
0.162975083462064	0.0679851894352812\\
0.178864952905743	0.0541779939046755\\
0.196304065004027	0.046501316583299\\
0.215443469003188	0.0441634923322987\\
0.236448941264541	0.0440865243973561\\
0.259502421139974	0.0440519886931766\\
0.28480358684358	0.043988278336516\\
0.312571584968824	0.0438867833666103\\
0.343046928631492	0.0437743407821602\\
0.376493580679247	0.0436155344814644\\
0.413201240011534	0.0434186358730293\\
0.453487850812858	0.0431890727194026\\
0.497702356433211	0.0428921511999674\\
0.546227721768434	0.0425619905924566\\
0.599484250318941	0.0421810469080002\\
0.657933224657568	0.0416914769199395\\
0.722080901838546	0.0411321232597528\\
0.792482898353917	0.0404880218958782\\
0.869749002617783	0.0398713420042011\\
0.954548456661834	0.0393480898941141\\
1.04761575278966	0.0389135136230991\\
1.14975699539774	0.0386063932960486\\
1.26185688306602	0.0383149676635407\\
1.38488637139387	0.0381767287184257\\
1.51991108295293	0.0383440217161452\\
1.66810053720006	0.0383097513914957\\
1.83073828029537	0.0377577114358772\\
2.00923300256505	0.0360802103855965\\
2.20513073990305	0.0342315863240542\\
2.42012826479438	0.0325856338585686\\
2.65608778294669	0.0314294623088242\\
2.91505306282518	0.0304687078674289\\
3.19926713779738	0.0296183473394833\\
3.51119173421513	0.0288441104394693\\
3.85352859371053	0.0281628847156264\\
4.2292428743895	0.027806347515493\\
4.64158883361278	0.027736629915451\\
5.09413801481638	0.0277060808842803\\
5.59081018251222	0.0277237860383932\\
6.13590727341317	0.02780021194619\\
6.73415065775082	0.0277980645577685\\
7.39072203352578	0.0277622654965117\\
8.11130830789687	0.0276766781784137\\
8.90215085445039	0.0276196202172906\\
9.77009957299225	0.0275593209849574\\
10.7226722201032	0.0275104729276788\\
11.76811952435	0.0274871712674369\\
12.9154966501488	0.0274684181593153\\
14.1747416292681	0.0274696245978519\\
15.5567614393047	0.0274722451110817\\
17.0735264747069	0.0274730606060493\\
18.7381742286038	0.0274596988826485\\
20.5651230834865	0.0274441724991459\\
22.5701971963392	0.0274562896808407\\
24.7707635599171	0.0274359614003495\\
27.1858824273294	0.0274196996899944\\
29.8364724028334	0.0274020855284618\\
32.7454916287773	0.0274123389741071\\
35.9381366380463	0.0274585812900613\\
39.4420605943766	0.0274489464618447\\
43.2876128108306	0.0274703531276187\\
47.508101621028	0.0274260622359543\\
52.1400828799969	0.0274911304136577\\
57.2236765935022	0.027521621144834\\
62.8029144183426	0.0274901753647137\\
68.926121043497	0.027410214440149\\
75.6463327554629	0.0274354983585206\\
83.0217568131975	0.0274165943465047\\
91.116275611549	0.0273579133495074\\
100	0.0274410801685535\\
100	0.0197897279122546\\
91.116275611549	0.0198208745292804\\
83.0217568131975	0.0198172440373337\\
75.6463327554629	0.0198665218434996\\
68.926121043497	0.0198352401053055\\
62.8029144183426	0.0198143700898317\\
57.2236765935022	0.0198788839056711\\
52.1400828799969	0.0198391726166453\\
47.508101621028	0.0197855539256618\\
43.2876128108306	0.0197735862663207\\
39.4420605943766	0.0197798414169432\\
35.9381366380463	0.0197954591139791\\
32.7454916287773	0.019808873147105\\
29.8364724028334	0.0198347831584069\\
27.1858824273294	0.019814643744349\\
24.7707635599171	0.0198064628420748\\
22.5701971963392	0.0198235082989573\\
20.5651230834865	0.0198371406321673\\
18.7381742286038	0.0198599980870484\\
17.0735264747069	0.0198779494949608\\
15.5567614393047	0.0198929064040698\\
14.1747416292681	0.0199116885334612\\
12.9154966501488	0.0199457232548262\\
11.76811952435	0.0199754549951893\\
10.7226722201032	0.0200299311127252\\
9.77009957299225	0.0200992648736285\\
8.90215085445039	0.0201687636210932\\
8.11130830789687	0.0202450389933034\\
7.39072203352578	0.0203230880388418\\
6.73415065775082	0.0204322384725345\\
6.13590727341317	0.0205169597709817\\
5.59081018251222	0.0206115674969603\\
5.09413801481638	0.0207398787116792\\
4.64158883361278	0.02092347109465\\
4.2292428743895	0.0213800161208706\\
3.85352859371053	0.0218305496278079\\
3.51119173421513	0.0221720511766923\\
3.19926713779738	0.0222235718524359\\
2.91505306282518	0.0220984638497428\\
2.65608778294669	0.0217493255699637\\
2.42012826479438	0.0213835580606233\\
2.20513073990305	0.0211335651910973\\
2.00923300256505	0.0210344360790499\\
1.83073828029537	0.0210195612913956\\
1.66810053720006	0.0213407536590093\\
1.51991108295293	0.022037796465673\\
1.38488637139387	0.0227752914835945\\
1.26185688306602	0.023432002033429\\
1.14975699539774	0.0240749198352645\\
1.04761575278966	0.0246814358718504\\
0.954548456661834	0.0253195868735626\\
0.869749002617783	0.0259180519351928\\
0.792482898353917	0.026434200326344\\
0.722080901838546	0.0268784828008533\\
0.657933224657568	0.027243371564909\\
0.599484250318941	0.0275361248091715\\
0.546227721768434	0.0277622518317858\\
0.497702356433211	0.0279760306182144\\
0.453487850812858	0.0281412303109004\\
0.413201240011534	0.0282687378643444\\
0.376493580679247	0.0283723443064144\\
0.343046928631492	0.0284352551774358\\
0.312571584968824	0.0284920045121776\\
0.28480358684358	0.0285304085321709\\
0.259502421139974	0.0285621527209648\\
0.236448941264541	0.0286367079258762\\
0.215443469003188	0.02987337635457\\
0.196304065004027	0.0353219157399334\\
0.178864952905743	0.0454720060953245\\
0.162975083462064	0.0605834974334057\\
0.148496826225446	0.080781920170353\\
0.135304777457981	0.107311035453355\\
0.123284673944207	0.140547463078961\\
0.112332403297803	0.180282554544945\\
0.102353102189903	0.224602015725266\\
0.093260334688322	0.270497154213166\\
0.0849753435908644	0.315002080380899\\
0.0774263682681127	0.355723187668044\\
0.0705480231071864	0.390782384259375\\
0.0642807311728432	0.419254120765883\\
0.0585702081805666	0.441543570965957\\
0.0533669923120631	0.45812391820792\\
0.0486260158006535	0.470519823303465\\
0.0443062145758388	0.479215931191763\\
0.0403701725859655	0.485422500931011\\
0.0367837977182863	0.489910690306264\\
0.0335160265093884	0.492971827608719\\
0.0305385550883341	0.495120411922553\\
0.0278255940220712	0.496676720979111\\
0.0253536449397011	0.497748130449264\\
0.0231012970008316	0.498438715632622\\
0.0210490414451202	0.498924967644139\\
0.0191791026167249	0.49925992499027\\
0.0174752840000768	0.49947729908298\\
0.0159228279334109	0.499633871927388\\
0.0145082877849594	0.499737471346173\\
0.0132194114846603	0.499817166280616\\
0.0120450354025878	0.499869564084824\\
0.0109749876549306	0.49990177507006\\
0.01	0.499930275445644\\
}--cycle;
\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.01	0.49979494949495\\
0.0151991108295293	0.498844191919192\\
0.0200923300256505	0.496539141414141\\
0.0231012970008316	0.49394898989899\\
0.0265608778294668	0.489513888888889\\
0.0305385550883341	0.481895959595959\\
0.0351119173421513	0.469230303030303\\
0.0403701725859655	0.44865\\
0.0464158883361277	0.41635707070707\\
0.0533669923120631	0.369423484848485\\
0.0613590727341318	0.308351767676768\\
0.0705480231071865	0.23944797979798\\
0.0811130830789687	0.174492424242424\\
0.093260334688322	0.121313888888889\\
0.107226722201032	0.0820666666666667\\
0.123284673944207	0.0560997474747475\\
0.14174741629268	0.0412191919191919\\
0.162975083462064	0.0357277777777777\\
0.187381742286038	0.0352883838383838\\
0.247707635599171	0.0351363636363636\\
0.28480358684358	0.0349734848484848\\
0.327454916287773	0.0347381313131313\\
0.376493580679246	0.0343964646464646\\
0.432876128108306	0.033920202020202\\
0.497702356433211	0.0332873737373737\\
0.572236765935022	0.0325290404040404\\
0.657933224657568	0.0316507575757575\\
0.869749002617783	0.0297717171717172\\
1	0.0288941919191919\\
1.14975699539774	0.0276159090909091\\
1.32194114846603	0.02645101010101\\
1.51991108295293	0.0256689393939394\\
1.74752840000768	0.025065404040404\\
2.00923300256505	0.0247406565656565\\
2.31012970008316	0.0244941919191919\\
2.65608778294668	0.0243545454545454\\
3.05385550883342	0.0241065656565657\\
3.51119173421513	0.0239436868686868\\
6.13590727341318	0.0235325757575757\\
8.11130830789687	0.0234159090909091\\
10.7226722201032	0.0232954545454545\\
14.174741629268	0.0232578282828283\\
403.701725859656	0.0231848484848484\\
464.158883361278	0.0231578282828283\\
533.669923120631	0.0230196969696969\\
613.590727341318	0.0230171717171717\\
811.130830789687	0.0229378787878788\\
932.60334688322	0.0229482323232323\\
1232.84673944207	0.0227578282828283\\
1417.4741629268	0.0229080808080808\\
10000	0.0229068181818182\\
};
\addlegendentry{$N_0 = 1000$}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.01	0.499822240921386\\
0.0114975699539774	0.499667417203223\\
0.0132194114846603	0.499408294853726\\
0.0151991108295293	0.498919839100853\\
0.0174752840000768	0.49808298896185\\
0.0200923300256505	0.496687077840552\\
0.0231012970008316	0.494175495782314\\
0.0265608778294669	0.489816479722975\\
0.0305385550883342	0.482459515160968\\
0.0351119173421513	0.470064837148177\\
0.0403701725859655	0.449713707901848\\
0.0464158883361278	0.417948912496735\\
0.0533669923120631	0.371293847959343\\
0.0613590727341317	0.310309169614062\\
0.0705480231071865	0.241363187405666\\
0.0811130830789687	0.176611393779234\\
0.093260334688322	0.123574886011497\\
0.107226722201032	0.0843462125842626\\
0.123284673944207	0.05847320424043\\
0.141747416292681	0.0446168800971758\\
0.162975083462064	0.040877356512354\\
0.187381742286038	0.0408074462096473\\
0.215443469003188	0.0407303658528713\\
0.247707635599171	0.0406152152537855\\
0.28480358684358	0.0404046474099956\\
0.327454916287773	0.0401014012973941\\
0.376493580679247	0.0396805996119218\\
0.432876128108306	0.039076041799448\\
0.497702356433211	0.0383119966532189\\
0.572236765935022	0.0373781697790082\\
0.657933224657568	0.0363456520985613\\
0.756463327554629	0.0352368896947329\\
0.869749002617783	0.0343301744437276\\
1	0.0335166123940574\\
1.14975699539774	0.0319119074543998\\
1.32194114846603	0.0302689117120655\\
1.51991108295293	0.0293634852577177\\
1.74752840000768	0.0286194412034287\\
2.00923300256505	0.0278547287681327\\
2.31012970008316	0.0272552577240231\\
2.65608778294669	0.0271787838478119\\
3.05385550883342	0.0268977891681259\\
3.51119173421513	0.0265216561659633\\
4.03701725859655	0.0263292894971243\\
4.64158883361278	0.0261358621652047\\
5.33669923120631	0.0259968037189217\\
6.13590727341318	0.0259116802101215\\
7.05480231071865	0.0258488058548314\\
8.11130830789687	0.0257638586877825\\
9.3260334688322	0.025682998855303\\
10.7226722201032	0.025623126089547\\
12.3284673944207	0.0255743267373233\\
14.174741629268	0.0255689241483857\\
16.2975083462064	0.0255763897330793\\
18.7381742286038	0.0255759989439588\\
21.5443469003188	0.0255717644072757\\
24.7707635599171	0.0255659559742736\\
28.480358684358	0.0255659163914085\\
32.7454916287773	0.0255601507643655\\
37.6493580679247	0.0255661790685493\\
43.2876128108306	0.0255733191052369\\
49.7702356433211	0.0255588931789629\\
57.2236765935022	0.0255545825573815\\
65.7933224657568	0.0255548557112791\\
75.6463327554629	0.0255569781089476\\
86.9749002617783	0.0255593180106465\\
100	0.0255631490217197\\
114.975699539774	0.0255529441755635\\
132.194114846603	0.0255695623291046\\
151.991108295293	0.0255637515513433\\
174.752840000768	0.0255460912052551\\
200.923300256505	0.0255329993068299\\
231.012970008316	0.025494308377074\\
265.608778294668	0.0255256453502179\\
305.385550883341	0.0255151784217455\\
351.119173421513	0.0255221534775649\\
403.701725859656	0.0255586810980023\\
464.158883361278	0.0255558080780088\\
533.669923120631	0.0253775082485778\\
613.590727341318	0.0252643518972597\\
705.480231071865	0.0251600197981645\\
811.130830789687	0.0251245120951619\\
932.60334688322	0.0248421953746529\\
1072.26722201032	0.024455323875\\
1232.84673944207	0.0238726551794566\\
1417.4741629268	0.0237728280657912\\
1629.75083462064	0.0238280118811071\\
1873.81742286038	0.0238262050242874\\
2154.43469003188	0.0238262050242874\\
2477.07635599171	0.0238262050242874\\
2848.0358684358	0.0238262050242874\\
3274.54916287773	0.0238262050242874\\
3764.93580679247	0.0238262050242874\\
4328.76128108306	0.0238262050242874\\
4977.02356433211	0.0238262050242874\\
5722.36765935022	0.0238262050242874\\
6579.33224657568	0.0238262050242874\\
7564.63327554629	0.0238262050242874\\
8697.49002617783	0.0238262050242874\\
10000	0.0238262050242874\\
10000	0.021987431339349\\
8697.49002617783	0.021987431339349\\
7564.63327554629	0.021987431339349\\
6579.33224657568	0.021987431339349\\
5722.36765935022	0.021987431339349\\
4977.02356433211	0.021987431339349\\
4328.76128108306	0.021987431339349\\
3764.93580679247	0.021987431339349\\
3274.54916287773	0.021987431339349\\
2848.0358684358	0.021987431339349\\
2477.07635599171	0.021987431339349\\
2154.43469003188	0.021987431339349\\
1873.81742286038	0.021987431339349\\
1629.75083462064	0.0219886547855596\\
1417.4741629268	0.0220433335503704\\
1232.84673944207	0.0216430013862\\
1072.26722201032	0.0212638680441918\\
932.60334688322	0.0210542692718118\\
811.130830789687	0.0207512454805957\\
705.480231071865	0.020774828686684\\
613.590727341318	0.0207699915370837\\
533.669923120631	0.0206618856908161\\
464.158883361278	0.0207598484876477\\
403.701725859656	0.0208110158716947\\
351.119173421513	0.020866735411324\\
305.385550883341	0.0209216902651232\\
265.608778294668	0.0208925364679639\\
231.012970008316	0.0208824592996937\\
200.923300256505	0.0208745764507458\\
174.752840000768	0.0208523936432297\\
151.991108295293	0.0208771575395658\\
132.194114846603	0.0208733669638247\\
114.975699539774	0.0208551366325173\\
100	0.0208772550186844\\
86.9749002617783	0.0208497728984444\\
75.6463327554629	0.0208511026991332\\
65.7933224657568	0.0208769624705391\\
57.2236765935022	0.020890871988073\\
49.7702356433211	0.0208961573260876\\
43.2876128108306	0.0208978930159752\\
37.6493580679247	0.0209014976991274\\
32.7454916287773	0.0209004552962405\\
28.480358684358	0.0209037805782885\\
24.7707635599171	0.0209077813994638\\
21.5443469003188	0.0209080335725223\\
18.7381742286038	0.0209280414600816\\
16.2975083462064	0.020935731479042\\
14.174741629268	0.0209467324172709\\
12.3284673944207	0.0209559762929797\\
10.7226722201032	0.0209677830013621\\
9.3260334688322	0.0210043748820707\\
8.11130830789687	0.0210679594940356\\
7.05480231071865	0.0211239214178959\\
6.13590727341318	0.02115347130503\\
5.33669923120631	0.0211698629477449\\
4.64158883361278	0.0212449459156033\\
4.03701725859655	0.0213469731291383\\
3.51119173421513	0.0213657175714104\\
3.05385550883342	0.0213153421450054\\
2.65608778294669	0.021530307061279\\
2.31012970008316	0.0217331261143607\\
2.00923300256505	0.0216265843631805\\
1.74752840000768	0.0215113668773794\\
1.51991108295293	0.0219743935301611\\
1.32194114846603	0.0226331084899546\\
1.14975699539774	0.0233199107274184\\
1	0.0242717714443264\\
0.869749002617783	0.0252132598997067\\
0.756463327554629	0.0261110901032469\\
0.657933224657568	0.0269558630529539\\
0.572236765935022	0.0276799110290726\\
0.497702356433211	0.0282627508215285\\
0.432876128108306	0.0287643622409561\\
0.376493580679247	0.0291123296810075\\
0.327454916287773	0.0293748613288685\\
0.28480358684358	0.0295423222869741\\
0.247707635599171	0.0296575120189418\\
0.215443469003188	0.0297272099047044\\
0.187381742286038	0.0297693214671204\\
0.162975083462064	0.0305781990432015\\
0.141747416292681	0.037821503741208\\
0.123284673944207	0.053726290709065\\
0.107226722201032	0.0797871207490707\\
0.093260334688322	0.11905289176628\\
0.0811130830789687	0.172373454705615\\
0.0705480231071865	0.237532772190293\\
0.0613590727341317	0.306394365739474\\
0.0533669923120631	0.367553121737626\\
0.0464158883361278	0.414765228917406\\
0.0403701725859655	0.447586292098152\\
0.0351119173421513	0.468395768912429\\
0.0305385550883342	0.481332404030952\\
0.0265608778294669	0.489211298054803\\
0.0231012970008316	0.493722484015666\\
0.0200923300256505	0.496391204987731\\
0.0174752840000768	0.497878627199766\\
0.0151991108295293	0.498768544737531\\
0.0132194114846603	0.499284129388698\\
0.0114975699539774	0.499582077746272\\
0.01	0.499767658068513\\
}--cycle;

\addplot[dashed]
table[row sep=crcr] {%
x	y\\
0.001 0.0229\\
1000  0.0229\\
};
\addlegendentry{\ac{glrtwk}}
\end{axis}

\end{tikzpicture}%

==> graphs/error_rate_discrete.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}[every plot/.style={thick}]


\begin{axis}[%
width=0.958\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.003,
ymax=.52,
yminorticks=true,
xlabel = $\alpha$,
ylabel = $\xi$,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.98,0.98)}, anchor = north east, legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.001	0.5\\
0.0376493580679247	0.499122222222222\\
0.0497702356433211	0.497327777777778\\
0.0657933224657568	0.49215\\
0.0756463327554628	0.486311111111111\\
0.0869749002617783	0.476611111111111\\
0.1	0.461661111111111\\
0.114975699539774	0.437336111111111\\
0.132194114846603	0.399525\\
0.151991108295293	0.347088888888889\\
0.174752840000768	0.282425\\
0.200923300256505	0.212777777777778\\
0.231012970008316	0.145966666666667\\
0.265608778294669	0.0901305555555555\\
0.305385550883342	0.0507888888888889\\
0.351119173421513	0.02635\\
0.403701725859655	0.0165527777777778\\
0.464158883361278	0.0143277777777778\\
0.533669923120631	0.014175\\
0.705480231071865	0.0139555555555555\\
0.93260334688322	0.0136555555555555\\
1.07226722201032	0.0134\\
1.4174741629268	0.0126\\
1.87381742286038	0.011775\\
2.15443469003188	0.0114611111111111\\
2.47707635599171	0.0110583333333333\\
2.8480358684358	0.0104916666666667\\
3.27454916287773	0.00987777777777776\\
3.76493580679247	0.00925833333333332\\
4.32876128108306	0.00930555555555554\\
4.97702356433211	0.00969444444444444\\
5.72236765935022	0.0103194444444444\\
7.56463327554629	0.0114833333333333\\
8.69749002617784	0.0117611111111111\\
10	0.0120027777777778\\
11.4975699539774	0.0122\\
13.2194114846603	0.0123166666666667\\
15.1991108295293	0.0125166666666666\\
17.4752840000768	0.0126138888888889\\
40.3701725859656	0.0129166666666667\\
46.4158883361278	0.0134\\
53.3669923120631	0.0135194444444444\\
61.3590727341318	0.0138361111111111\\
70.5480231071865	0.0135972222222222\\
81.1130830789687	0.0134888888888889\\
93.260334688322	0.0119527777777778\\
107.226722201032	0.0113972222222222\\
123.284673944207	0.0105472222222222\\
141.74741629268	0.00868055555555554\\
162.975083462065	0.00814444444444443\\
187.381742286039	0.00805277777777776\\
1000	0.00805277777777776\\
};
\addlegendentry{$N_0 = 20$}

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.001	0.5\\
0.00114975699539774	0.5\\
0.00132194114846603	0.5\\
0.00151991108295293	0.5\\
0.00174752840000768	0.5\\
0.00200923300256505	0.5\\
0.00231012970008316	0.5\\
0.00265608778294669	0.5\\
0.00305385550883342	0.5\\
0.00351119173421513	0.5\\
0.00403701725859655	0.5\\
0.00464158883361278	0.5\\
0.00533669923120631	0.5\\
0.00613590727341317	0.5\\
0.00705480231071865	0.5\\
0.00811130830789687	0.500009644822097\\
0.0093260334688322	0.500009644822097\\
0.0107226722201032	0.500009644822097\\
0.0123284673944207	0.500011544083646\\
0.014174741629268	0.500009453463666\\
0.0162975083462064	0.500005943165481\\
0.0187381742286038	0.499999902391201\\
0.0215443469003188	0.499967453205733\\
0.0247707635599171	0.499881844758429\\
0.028480358684358	0.49983124784332\\
0.0327454916287773	0.499659689968074\\
0.0376493580679247	0.499296605010149\\
0.0432876128108306	0.498759847420885\\
0.0497702356433211	0.497870584719718\\
0.0572236765935022	0.496125988416278\\
0.0657933224657568	0.493455645760228\\
0.0756463327554629	0.48852750698195\\
0.0869749002617783	0.480249224282302\\
0.1	0.467417648203691\\
0.114975699539774	0.445524628146635\\
0.132194114846603	0.411519847754122\\
0.151991108295293	0.363356493437955\\
0.174752840000768	0.301146248477984\\
0.200923300256505	0.229809481960519\\
0.231012970008316	0.160252973764735\\
0.265608778294669	0.101314850723985\\
0.305385550883342	0.0593344249068902\\
0.351119173421513	0.0323870875636197\\
0.403701725859655	0.0240236976842895\\
0.464158883361278	0.0230249780771519\\
0.533669923120631	0.022900997897733\\
0.613590727341317	0.0227307147686986\\
0.705480231071864	0.0225109326327552\\
0.811130830789687	0.0222273684931508\\
0.93260334688322	0.021953014399193\\
1.07226722201032	0.0214852065713959\\
1.23284673944207	0.0208078561449076\\
1.41747416292681	0.0200551855827186\\
1.62975083462064	0.0191654171879342\\
1.87381742286038	0.0183498421564868\\
2.15443469003188	0.0179515223921079\\
2.47707635599171	0.0173993688417529\\
2.8480358684358	0.01655180161092\\
3.27454916287773	0.0151991154083024\\
3.76493580679247	0.0139892429549551\\
4.32876128108306	0.0145604768233639\\
4.97702356433211	0.0161635568414181\\
5.72236765935022	0.018641598251579\\
6.57933224657568	0.0211767617345368\\
7.56463327554629	0.0233546394001608\\
8.69749002617784	0.0242552565886968\\
10	0.0252140179342406\\
11.4975699539774	0.0259275589215315\\
13.2194114846603	0.0264598946110279\\
15.1991108295293	0.0272933682499569\\
17.4752840000768	0.0275501349824835\\
20.0923300256505	0.0277609723790046\\
23.1012970008316	0.0279839777883234\\
26.5608778294669	0.0282016702640857\\
30.5385550883342	0.0284289292140773\\
35.1119173421513	0.0285576911563274\\
40.3701725859656	0.0286458408369139\\
46.4158883361278	0.0304207284856036\\
53.3669923120631	0.0306297512057473\\
61.3590727341317	0.0331173684862128\\
70.5480231071865	0.0329075775513448\\
81.1130830789687	0.0328002765813072\\
93.260334688322	0.0259642517146746\\
107.226722201032	0.0241255689566294\\
123.284673944207	0.0219645561905692\\
141.74741629268	0.0141456041381755\\
162.975083462065	0.0118852073803213\\
187.381742286039	0.0113986350981931\\
215.443469003188	0.0113986350981931\\
247.707635599171	0.0113986350981931\\
284.80358684358	0.0113986350981931\\
327.454916287773	0.0113986350981931\\
376.493580679247	0.0113986350981931\\
432.876128108306	0.0113986350981931\\
497.702356433211	0.0113986350981931\\
572.236765935022	0.0113986350981931\\
657.933224657568	0.0113986350981931\\
756.463327554629	0.0113986350981931\\
869.749002617783	0.0113986350981931\\
1000	0.0113986350981931\\
1000	0.00470692045736241\\
869.749002617783	0.00470692045736241\\
756.463327554629	0.00470692045736241\\
657.933224657568	0.00470692045736241\\
572.236765935022	0.00470692045736241\\
497.702356433211	0.00470692045736241\\
432.876128108306	0.00470692045736241\\
376.493580679247	0.00470692045736241\\
327.454916287773	0.00470692045736241\\
284.80358684358	0.00470692045736241\\
247.707635599171	0.00470692045736241\\
215.443469003188	0.00470692045736241\\
187.381742286039	0.00470692045736241\\
162.975083462065	0.00440368150856755\\
141.74741629268	0.00321550697293559\\
123.284673944207	-0.000870111746124752\\
107.226722201032	-0.00133112451218493\\
93.260334688322	-0.0020586961591191\\
81.1130830789687	-0.00582249880352947\\
70.5480231071865	-0.00571313310690034\\
61.3590727341317	-0.00544514626399056\\
53.3669923120631	-0.00359086231685843\\
46.4158883361278	-0.00362072848560357\\
40.3701725859656	-0.00281250750358057\\
35.1119173421513	-0.00272991337854967\\
30.5385550883342	-0.00269559588074404\\
26.5608778294669	-0.002635003597419\\
23.1012970008316	-0.00256731112165678\\
20.0923300256505	-0.00242208349011574\\
17.4752840000768	-0.00232235720470577\\
15.1991108295293	-0.00226003491662359\\
13.2194114846603	-0.00182656127769455\\
11.4975699539774	-0.00152755892153155\\
10	-0.00120846237868501\\
8.69749002617784	-0.000733034366474586\\
7.56463327554629	-0.000387972733494116\\
6.57933224657568	0.000595460487685417\\
5.72236765935022	0.0019972906373099\\
4.97702356433211	0.00322533204747078\\
4.32876128108306	0.00405063428774722\\
3.76493580679247	0.00452742371171156\\
3.27454916287773	0.00455644014725313\\
2.8480358684358	0.00443153172241334\\
2.47707635599171	0.0047172978249137\\
2.15443469003188	0.00497069983011424\\
1.87381742286038	0.0052001578435132\\
1.62975083462064	0.00517902725651018\\
1.41747416292681	0.00514481441728143\\
1.23284673944207	0.00518658829953679\\
1.07226722201032	0.00531479342860402\\
0.93260334688322	0.00535809671191803\\
0.811130830789687	0.00540040928462691\\
0.705480231071864	0.0054001784783559\\
0.613590727341317	0.00541372967574577\\
0.533669923120631	0.00544900210226697\\
0.464158883361278	0.00563057747840364\\
0.403701725859655	0.00908185787126611\\
0.351119173421513	0.0203129124363803\\
0.305385550883342	0.0422433528708876\\
0.265608778294669	0.0789462603871261\\
0.231012970008316	0.131680359568598\\
0.200923300256505	0.195746073595036\\
0.174752840000768	0.263703751522017\\
0.151991108295293	0.330821284339823\\
0.132194114846603	0.387530152245878\\
0.114975699539774	0.429147594075587\\
0.1	0.455904574018532\\
0.0869749002617783	0.47297299793992\\
0.0756463327554629	0.484094715240273\\
0.0657933224657568	0.490844354239772\\
0.0572236765935022	0.494551789361499\\
0.0497702356433211	0.496784970835838\\
0.0432876128108306	0.497990152579115\\
0.0376493580679247	0.498947839434295\\
0.0327454916287773	0.499423643365259\\
0.028480358684358	0.499607641045569\\
0.0247707635599171	0.499740377463793\\
0.0215443469003188	0.499838102349823\\
0.0187381742286038	0.499933430942132\\
0.0162975083462064	0.499938501278963\\
0.014174741629268	0.499957213203001\\
0.0123284673944207	0.499977344805243\\
0.0107226722201032	0.499984799622347\\
0.0093260334688322	0.499984799622347\\
0.00811130830789687	0.499984799622347\\
0.00705480231071865	0.5\\
0.00613590727341317	0.5\\
0.00533669923120631	0.5\\
0.00464158883361278	0.5\\
0.00403701725859655	0.5\\
0.00351119173421513	0.5\\
0.00305385550883342	0.5\\
0.00265608778294669	0.5\\
0.00231012970008316	0.5\\
0.00200923300256505	0.5\\
0.00174752840000768	0.5\\
0.00151991108295293	0.5\\
0.00132194114846603	0.5\\
0.00114975699539774	0.5\\
0.001	0.5\\
}--cycle;

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.001	0.499994444444445\\
0.028480358684358	0.498725\\
0.0327454916287773	0.497930555555555\\
0.0432876128108306	0.492166666666667\\
0.0497702356433211	0.487169444444444\\
0.0572236765935021	0.477494444444445\\
0.0657933224657568	0.462641666666667\\
0.0756463327554628	0.438472222222222\\
0.0869749002617783	0.400827777777778\\
0.1	0.351080555555556\\
0.114975699539774	0.287166666666667\\
0.132194114846603	0.216852777777778\\
0.151991108295293	0.151844444444444\\
0.174752840000768	0.0984277777777777\\
0.200923300256505	0.0596805555555555\\
0.231012970008316	0.0335972222222222\\
0.265608778294669	0.0181666666666667\\
0.305385550883342	0.0118027777777778\\
0.351119173421513	0.0106555555555555\\
0.403701725859655	0.0105944444444444\\
0.464158883361278	0.0105694444444444\\
0.533669923120631	0.0105\\
0.811130830789687	0.0101277777777778\\
0.93260334688322	0.00989444444444443\\
1.4174741629268	0.00933055555555554\\
1.87381742286038	0.00931944444444444\\
2.15443469003188	0.00940833333333334\\
2.47707635599171	0.00926666666666664\\
2.8480358684358	0.00896388888888888\\
3.27454916287773	0.00843055555555553\\
3.76493580679247	0.00801388888888889\\
4.32876128108306	0.00767777777777777\\
4.97702356433211	0.0074861111111111\\
6.57933224657568	0.00729166666666665\\
8.69749002617784	0.00716944444444441\\
23.1012970008316	0.00712777777777776\\
26.5608778294669	0.00714166666666665\\
46.4158883361278	0.00711666666666665\\
61.3590727341318	0.00714166666666665\\
81.1130830789687	0.00712777777777776\\
93.260334688322	0.00700555555555555\\
141.74741629268	0.00708611111111111\\
187.381742286039	0.00722222222222221\\
215.443469003188	0.00733611111111108\\
247.707635599171	0.00764166666666666\\
284.80358684358	0.00767222222222221\\
327.454916287773	0.00742777777777776\\
376.493580679247	0.00716666666666665\\
432.876128108306	0.00704166666666665\\
497.702356433211	0.00710555555555554\\
1000	0.00710555555555554\\
};
\addlegendentry{$N_0 = 100$}

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.001	0.500011544083646\\
0.00114975699539774	0.500011544083646\\
0.00132194114846603	0.500011544083646\\
0.00151991108295293	0.500011544083646\\
0.00174752840000768	0.500011544083646\\
0.00200923300256505	0.500011544083646\\
0.00231012970008316	0.500011544083646\\
0.00265608778294669	0.500011544083646\\
0.00305385550883342	0.500011544083646\\
0.00351119173421513	0.500011544083646\\
0.00403701725859655	0.500011544083646\\
0.00464158883361278	0.500011544083646\\
0.00533669923120631	0.500011544083646\\
0.00613590727341317	0.500011544083646\\
0.00705480231071865	0.500011544083646\\
0.00811130830789687	0.500000721620891\\
0.0093260334688322	0.500000721620891\\
0.0107226722201032	0.500000721620891\\
0.0123284673944207	0.499980349818198\\
0.014174741629268	0.499951327942994\\
0.0162975083462064	0.499939237332232\\
0.0187381742286038	0.49991288597182\\
0.0215443469003188	0.499750646110133\\
0.0247707635599171	0.499383977835865\\
0.028480358684358	0.498977006244959\\
0.0327454916287773	0.49831115859609\\
0.0376493580679247	0.496176077874377\\
0.0432876128108306	0.493033160876529\\
0.0497702356433211	0.488557628476114\\
0.0572236765935022	0.479917992823297\\
0.0657933224657568	0.466173360859635\\
0.0756463327554629	0.443781882769442\\
0.0869749002617783	0.408078506494712\\
0.1	0.359580535966801\\
0.114975699539774	0.295113002269488\\
0.132194114846603	0.222629607293979\\
0.151991108295293	0.156277932401413\\
0.174752840000768	0.103003971934112\\
0.200923300256505	0.0632726953302781\\
0.231012970008316	0.0362579658269715\\
0.265608778294669	0.0205084780535635\\
0.305385550883342	0.0154224246845485\\
0.351119173421513	0.0147717843916456\\
0.403701725859655	0.0147038600897727\\
0.464158883361278	0.014687222940198\\
0.533669923120631	0.0145685324707119\\
0.613590727341317	0.0144226905541835\\
0.705480231071864	0.0142916415228222\\
0.811130830789687	0.0141266445763239\\
0.93260334688322	0.0137899651056106\\
1.07226722201032	0.0136032697001692\\
1.23284673944207	0.0134390502172931\\
1.41747416292681	0.0135141459424142\\
1.62975083462064	0.0138538862418141\\
1.87381742286038	0.0140518509031279\\
2.15443469003188	0.01446860280842\\
2.47707635599171	0.0145603054988661\\
2.8480358684358	0.014256474302831\\
3.27454916287773	0.0129992456139752\\
3.76493580679247	0.0117541078853716\\
4.32876128108306	0.0107813400480459\\
4.97702356433211	0.0102447513271334\\
5.72236765935022	0.00993054885210689\\
6.57933224657568	0.00977735507203909\\
7.56463327554629	0.00964837517261405\\
8.69749002617784	0.00956186499450854\\
10	0.00955756316699295\\
11.4975699539774	0.00955713344275346\\
13.2194114846603	0.00955246172691102\\
15.1991108295293	0.00955715098883938\\
17.4752840000768	0.00954594019292854\\
20.0923300256505	0.00953103908102247\\
23.1012970008316	0.00951874654460107\\
26.5608778294669	0.00952919347813989\\
30.5385550883342	0.00951758696227499\\
35.1119173421513	0.00950362441887235\\
40.3701725859656	0.00947123912261205\\
46.4158883361278	0.00948283085020713\\
53.3669923120631	0.00951956514042981\\
61.3590727341317	0.00954519687032459\\
70.5480231071865	0.00953048753152459\\
81.1130830789687	0.00952702094412835\\
93.260334688322	0.00937556116223638\\
107.226722201032	0.00937087209260191\\
123.284673944207	0.00943459456276435\\
141.74741629268	0.0093710787253347\\
162.975083462065	0.00948579577775954\\
187.381742286039	0.00966387400284201\\
215.443469003188	0.00991164167777207\\
247.707635599171	0.0105805323405267\\
284.80358684358	0.0107500464454874\\
327.454916287773	0.00970395750531396\\
376.493580679247	0.0084488229076844\\
432.876128108306	0.00809943212804267\\
497.702356433211	0.00808651462797108\\
572.236765935022	0.00808651462797108\\
657.933224657568	0.00808651462797108\\
756.463327554629	0.00808651462797108\\
869.749002617783	0.00808651462797108\\
1000	0.00808651462797108\\
1000	0.00612459648314\\
869.749002617783	0.00612459648314\\
756.463327554629	0.00612459648314\\
657.933224657568	0.00612459648314\\
572.236765935022	0.00612459648314\\
497.702356433211	0.00612459648314\\
432.876128108306	0.00598390120529064\\
376.493580679247	0.00588451042564889\\
327.454916287773	0.00515159805024156\\
284.80358684358	0.00459439799895706\\
247.707635599171	0.00470280099280662\\
215.443469003188	0.0047605805444501\\
187.381742286039	0.00478057044160241\\
162.975083462065	0.00482531533335154\\
141.74741629268	0.00480114349688752\\
123.284673944207	0.00469873877056895\\
107.226722201032	0.00468468346295362\\
93.260334688322	0.00463554994887471\\
81.1130830789687	0.00472853461142718\\
70.5480231071865	0.00473062357958648\\
61.3590727341317	0.0047381364630087\\
53.3669923120631	0.00474154597068127\\
46.4158883361278	0.00475050248312618\\
40.3701725859656	0.00473987198849905\\
35.1119173421513	0.00474637558112763\\
30.5385550883342	0.00474907970439166\\
26.5608778294669	0.00475413985519342\\
23.1012970008316	0.00473680901095446\\
20.0923300256505	0.00473562758564416\\
17.4752840000768	0.00473739314040476\\
15.1991108295293	0.00473729345560504\\
13.2194114846603	0.00475864938420006\\
11.4975699539774	0.0047539776683576\\
10	0.00476465905522925\\
8.69749002617784	0.0047770238943803\\
7.56463327554629	0.00480718038294146\\
6.57933224657568	0.00480597826129421\\
5.72236765935022	0.00484167337011532\\
4.97702356433211	0.00472747089508882\\
4.32876128108306	0.00457421550750961\\
3.76493580679247	0.00427366989240613\\
3.27454916287773	0.00386186549713589\\
2.8480358684358	0.00367130347494679\\
2.47707635599171	0.00397302783446719\\
2.15443469003188	0.0043480638582467\\
1.87381742286038	0.00458703798576102\\
1.62975083462064	0.00479611375818587\\
1.41747416292681	0.00514696516869688\\
1.23284673944207	0.005522060893818\\
1.07226722201032	0.00578561918871961\\
0.93260334688322	0.00599892378327826\\
0.811130830789687	0.00612891097923162\\
0.705480231071864	0.00628058069940002\\
0.613590727341317	0.0063439761124831\\
0.533669923120631	0.00643146752928808\\
0.464158883361278	0.00645166594869081\\
0.403701725859655	0.00648502879911615\\
0.351119173421513	0.00653932671946551\\
0.305385550883342	0.00818313087100712\\
0.265608778294669	0.0158248552797698\\
0.231012970008316	0.0309364786174729\\
0.200923300256505	0.056088415780833\\
0.174752840000768	0.0938515836214438\\
0.151991108295293	0.147410956487476\\
0.132194114846603	0.211075948261576\\
0.114975699539774	0.279220331063845\\
0.1	0.34258057514431\\
0.0869749002617783	0.393577049060843\\
0.0756463327554629	0.433162561675002\\
0.0657933224657568	0.459109972473699\\
0.0572236765935022	0.475070896065592\\
0.0497702356433211	0.485781260412775\\
0.0432876128108306	0.491300172456805\\
0.0376493580679247	0.495151699903401\\
0.0327454916287773	0.497549952515021\\
0.028480358684358	0.498472993755041\\
0.0247707635599171	0.498927133275246\\
0.0215443469003188	0.499438242778756\\
0.0187381742286038	0.499726002917068\\
0.0162975083462064	0.499788540445546\\
0.014174741629268	0.499826449834783\\
0.0123284673944207	0.499864094626247\\
0.0107226722201032	0.499943722823553\\
0.0093260334688322	0.499943722823553\\
0.00811130830789687	0.499943722823553\\
0.00705480231071865	0.499977344805243\\
0.00613590727341317	0.499977344805243\\
0.00533669923120631	0.499977344805243\\
0.00464158883361278	0.499977344805243\\
0.00403701725859655	0.499977344805243\\
0.00351119173421513	0.499977344805243\\
0.00305385550883342	0.499977344805243\\
0.00265608778294669	0.499977344805243\\
0.00231012970008316	0.499977344805243\\
0.00200923300256505	0.499977344805243\\
0.00174752840000768	0.499977344805243\\
0.00151991108295293	0.499977344805243\\
0.00132194114846603	0.499977344805243\\
0.00114975699539774	0.499977344805243\\
0.001	0.499977344805243\\
}--cycle;

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.001	0.5\\
0.0215443469003188	0.498872222222222\\
0.0327454916287773	0.494719444444445\\
0.0376493580679247	0.489511111111111\\
0.0432876128108306	0.481030555555555\\
0.0497702356433211	0.469377777777778\\
0.0572236765935021	0.447830555555556\\
0.0657933224657568	0.4154\\
0.0756463327554628	0.367763888888889\\
0.0869749002617783	0.305691666666667\\
0.1	0.239158333333333\\
0.114975699539774	0.173163888888889\\
0.132194114846603	0.117863888888889\\
0.151991108295293	0.0755888888888888\\
0.174752840000768	0.0458361111111111\\
0.200923300256505	0.0267083333333333\\
0.231012970008316	0.0160277777777778\\
0.265608778294669	0.0119972222222222\\
0.305385550883342	0.0113\\
0.403701725859655	0.0111805555555556\\
0.613590727341317	0.0108638888888889\\
0.811130830789687	0.0104138888888889\\
1.07226722201032	0.00995277777777777\\
1.23284673944207	0.00977222222222221\\
1.4174741629268	0.0097111111111111\\
1.62975083462064	0.00960277777777776\\
1.87381742286038	0.0093083333333333\\
2.15443469003188	0.0087972222222222\\
2.8480358684358	0.00767499999999998\\
3.27454916287773	0.00730833333333331\\
3.76493580679247	0.00706388888888889\\
4.97702356433211	0.00673611111111109\\
5.72236765935022	0.00665555555555553\\
6.57933224657568	0.00665277777777776\\
7.56463327554629	0.00662777777777778\\
8.69749002617784	0.00664999999999999\\
15.1991108295293	0.00666666666666667\\
23.1012970008316	0.00666944444444444\\
26.5608778294669	0.00666111111111111\\
40.3701725859656	0.00667777777777777\\
46.4158883361278	0.00665833333333331\\
53.3669923120631	0.00667499999999999\\
61.3590727341318	0.00665277777777778\\
70.5480231071865	0.00666388888888888\\
81.1130830789687	0.00670277777777778\\
107.226722201032	0.00669722222222221\\
123.284673944207	0.00670555555555555\\
141.74741629268	0.00668888888888889\\
187.381742286039	0.00671388888888888\\
215.443469003188	0.00666111111111111\\
247.707635599171	0.00667499999999998\\
284.80358684358	0.00663055555555554\\
327.454916287773	0.00662499999999999\\
376.493580679247	0.00663888888888887\\
432.876128108306	0.00658055555555554\\
497.702356433211	0.00667222222222221\\
572.236765935022	0.00683055555555554\\
657.933224657568	0.00666666666666667\\
756.463327554629	0.00664444444444444\\
1000	0.00664444444444444\\
};
\addlegendentry{$N_0 = 250$}

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.001	0.5\\
0.00114975699539774	0.5\\
0.00132194114846603	0.5\\
0.00151991108295293	0.5\\
0.00174752840000768	0.5\\
0.00200923300256505	0.5\\
0.00231012970008316	0.5\\
0.00265608778294669	0.5\\
0.00305385550883342	0.5\\
0.00351119173421513	0.5\\
0.00403701725859655	0.5\\
0.00464158883361278	0.5\\
0.00533669923120631	0.5\\
0.00613590727341317	0.5\\
0.00705480231071865	0.5\\
0.00811130830789687	0.500015309885971\\
0.0093260334688322	0.500015309885971\\
0.0107226722201032	0.500015309885971\\
0.0123284673944207	0.499972948127034\\
0.014174741629268	0.499879443689425\\
0.0162975083462064	0.499746219305154\\
0.0187381742286038	0.499610501471265\\
0.0215443469003188	0.499090088894615\\
0.0247707635599171	0.498181776841618\\
0.028480358684358	0.497254527906123\\
0.0327454916287773	0.495362413869543\\
0.0376493580679247	0.490301238628969\\
0.0432876128108306	0.482274315157214\\
0.0497702356433211	0.47139931548083\\
0.0572236765935022	0.450564447180658\\
0.0657933224657568	0.419004316594815\\
0.0756463327554629	0.372165948296773\\
0.0869749002617783	0.309650128498992\\
0.1	0.244602905327304\\
0.114975699539774	0.179954990618583\\
0.132194114846603	0.124144873812047\\
0.151991108295293	0.0801906867125527\\
0.174752840000768	0.0487166926778166\\
0.200923300256505	0.0297900593777126\\
0.231012970008316	0.02004611213994\\
0.265608778294669	0.0172979104154323\\
0.305385550883342	0.0169579281320319\\
0.351119173421513	0.0168674587919622\\
0.403701725859655	0.0167328316343921\\
0.464158883361278	0.0165736936542995\\
0.533669923120631	0.0164952621303558\\
0.613590727341317	0.0162194855437505\\
0.705480231071864	0.0159229512818417\\
0.811130830789687	0.0156338235315654\\
0.93260334688322	0.0152514483455303\\
1.07226722201032	0.0150130793544413\\
1.23284673944207	0.0148560516486907\\
1.41747416292681	0.0149256943008545\\
1.62975083462064	0.0149415382657336\\
1.87381742286038	0.0143376649403419\\
2.15443469003188	0.0135080710991233\\
2.47707635599171	0.0123367731804608\\
2.8480358684358	0.0111588472064694\\
3.27454916287773	0.0102209927916648\\
3.76493580679247	0.00969469522446523\\
4.32876128108306	0.00919596412391326\\
4.97702356433211	0.00854359995462527\\
5.72236765935022	0.0082591982575093\\
6.57933224657568	0.0081214096129177\\
7.56463327554629	0.00802140711481285\\
8.69749002617784	0.00800557712570318\\
10	0.00798590152275252\\
11.4975699539774	0.00794502801279546\\
13.2194114846603	0.00796449418585175\\
15.1991108295293	0.00799975631301388\\
17.4752840000768	0.00801827509992711\\
20.0923300256505	0.00801102026022122\\
23.1012970008316	0.00802122653295383\\
26.5608778294669	0.00801222308787291\\
30.5385550883342	0.00804480486305407\\
35.1119173421513	0.00804803677052502\\
40.3701725859656	0.00804141965462487\\
46.4158883361278	0.00801500948313422\\
53.3669923120631	0.00805235267446777\\
61.3590727341317	0.0080302012136309\\
70.5480231071865	0.00807009381019366\\
81.1130830789687	0.00808366407959899\\
93.260334688322	0.00809822426719912\\
107.226722201032	0.00809671101313603\\
123.284673944207	0.00811586983073531\\
141.74741629268	0.00810647544953343\\
162.975083462065	0.00809945477253365\\
187.381742286039	0.00813191942145615\\
215.443469003188	0.00806343212411839\\
247.707635599171	0.00804525808243396\\
284.80358684358	0.00788054256003639\\
327.454916287773	0.00780432081972695\\
376.493580679247	0.0077914068262076\\
432.876128108306	0.00768836864338078\\
497.702356433211	0.00758471938502588\\
572.236765935022	0.00790653147142911\\
657.933224657568	0.00750862978007515\\
756.463327554629	0.00732686074539078\\
869.749002617783	0.00732686074539078\\
1000	0.00732686074539078\\
1000	0.00596202814349809\\
869.749002617783	0.00596202814349809\\
756.463327554629	0.00596202814349809\\
657.933224657568	0.00582470355325819\\
572.236765935022	0.00575457963968196\\
497.702356433211	0.00575972505941853\\
432.876128108306	0.00547274246773031\\
376.493580679247	0.00548637095157013\\
327.454916287773	0.00544567918027302\\
284.80358684358	0.00538056855107469\\
247.707635599171	0.00530474191756601\\
215.443469003188	0.00525879009810383\\
187.381742286039	0.00529585835632161\\
162.975083462065	0.00530610078302189\\
141.74741629268	0.00527130232824434\\
123.284673944207	0.00529524128037578\\
107.226722201032	0.00529773343130839\\
93.260334688322	0.00529066462168975\\
81.1130830789687	0.00532189147595656\\
70.5480231071865	0.00525768396758411\\
61.3590727341317	0.00527535434192465\\
53.3669923120631	0.00529764732553221\\
46.4158883361278	0.0053016571835324\\
40.3701725859656	0.00531413590093066\\
35.1119173421513	0.00531307434058609\\
30.5385550883342	0.00529963958139038\\
26.5608778294669	0.00530999913434931\\
23.1012970008316	0.00531766235593504\\
20.0923300256505	0.00531120196200099\\
17.4752840000768	0.00532616934451731\\
15.1991108295293	0.00533357702031945\\
13.2194114846603	0.00534661692525933\\
11.4975699539774	0.00534941643164896\\
10	0.00531409847724747\\
8.69749002617784	0.0052944228742968\\
7.56463327554629	0.0052341484407427\\
6.57933224657568	0.00518414594263782\\
5.72236765935022	0.00505191285360177\\
4.97702356433211	0.00492862226759691\\
4.32876128108306	0.00461514698719782\\
3.76493580679247	0.00443308255331255\\
3.27454916287773	0.0043956738750018\\
2.8480358684358	0.00419115279353058\\
2.47707635599171	0.00407433793065032\\
2.15443469003188	0.00408637334532108\\
1.87381742286038	0.00427900172632474\\
1.62975083462064	0.00426401728982194\\
1.41747416292681	0.00449652792136764\\
1.23284673944207	0.00468839279575372\\
1.07226722201032	0.0048924762011142\\
0.93260334688322	0.00509299609891405\\
0.811130830789687	0.00519395424621241\\
0.705480231071864	0.00536038205149161\\
0.613590727341317	0.00550829223402728\\
0.533669923120631	0.00548807120297747\\
0.464158883361278	0.00557630634570049\\
0.403701725859655	0.00562827947671901\\
0.351119173421513	0.00561587454137114\\
0.305385550883342	0.00564207186796805\\
0.265608778294669	0.00669653402901208\\
0.231012970008316	0.0120094434156155\\
0.200923300256505	0.023626607288954\\
0.174752840000768	0.0429555295444057\\
0.151991108295293	0.0709870910652251\\
0.132194114846603	0.111582903965731\\
0.114975699539774	0.166372787159195\\
0.1	0.233713761339363\\
0.0869749002617783	0.301733204834342\\
0.0756463327554629	0.363361829481005\\
0.0657933224657568	0.411795683405185\\
0.0572236765935022	0.445096663930453\\
0.0497702356433211	0.467356240074726\\
0.0432876128108306	0.479786795953897\\
0.0376493580679247	0.488720983593253\\
0.0327454916287773	0.494076475019346\\
0.028480358684358	0.496245472093877\\
0.0247707635599171	0.497540445380605\\
0.0215443469003188	0.498654355549829\\
0.0187381742286038	0.499400609639846\\
0.0162975083462064	0.499559336250402\\
0.014174741629268	0.499642778532798\\
0.0123284673944207	0.499788162984077\\
0.0107226722201032	0.499923579002918\\
0.0093260334688322	0.499923579002918\\
0.00811130830789687	0.499923579002918\\
0.00705480231071865	0.5\\
0.00613590727341317	0.5\\
0.00533669923120631	0.5\\
0.00464158883361278	0.5\\
0.00403701725859655	0.5\\
0.00351119173421513	0.5\\
0.00305385550883342	0.5\\
0.00265608778294669	0.5\\
0.00231012970008316	0.5\\
0.00200923300256505	0.5\\
0.00174752840000768	0.5\\
0.00151991108295293	0.5\\
0.00132194114846603	0.5\\
0.00114975699539774	0.5\\
0.001	0.5\\
}--cycle;

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.001	0.499980555555555\\
0.0162975083462064	0.498594444444444\\
0.0187381742286038	0.497963888888889\\
0.0247707635599171	0.491411111111111\\
0.028480358684358	0.487258333333333\\
0.0327454916287773	0.478675\\
0.0376493580679247	0.459741666666667\\
0.0432876128108306	0.4309\\
0.0497702356433211	0.394958333333333\\
0.0572236765935021	0.338269444444444\\
0.0657933224657568	0.272152777777778\\
0.0756463327554628	0.203458333333333\\
0.0869749002617783	0.142652777777778\\
0.1	0.0980944444444444\\
0.114975699539774	0.0638861111111111\\
0.132194114846603	0.0397083333333333\\
0.151991108295293	0.0238861111111111\\
0.174752840000768	0.0153472222222222\\
0.200923300256505	0.0115555555555555\\
0.231012970008316	0.010725\\
0.403701725859655	0.0105\\
0.533669923120631	0.0102111111111111\\
0.613590727341317	0.0100277777777778\\
0.811130830789687	0.00950555555555554\\
0.93260334688322	0.00922777777777776\\
1.07226722201032	0.00874444444444444\\
1.23284673944207	0.00800555555555554\\
1.4174741629268	0.0073611111111111\\
1.62975083462064	0.00706666666666667\\
1.87381742286038	0.00688888888888888\\
2.15443469003188	0.00669444444444444\\
2.47707635599171	0.00654166666666667\\
2.8480358684358	0.00644166666666667\\
3.76493580679247	0.006375\\
4.32876128108306	0.00636944444444445\\
4.97702356433211	0.00632777777777777\\
5.72236765935022	0.00632499999999999\\
6.57933224657568	0.00635555555555554\\
8.69749002617784	0.0063611111111111\\
107.226722201032	0.00642777777777776\\
141.74741629268	0.00643333333333332\\
162.975083462065	0.00641388888888888\\
247.707635599171	0.00642222222222222\\
284.80358684358	0.00640833333333332\\
327.454916287773	0.00641666666666666\\
432.876128108306	0.00640555555555555\\
572.236765935022	0.00640277777777777\\
657.933224657568	0.00642499999999999\\
756.463327554629	0.00640833333333333\\
869.749002617783	0.00643888888888888\\
1000	0.00663333333333333\\
};
\addlegendentry{$N_0 = 1000$}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.001	0.500007742249163\\
0.00114975699539774	0.500007742249163\\
0.00132194114846603	0.500007742249163\\
0.00151991108295293	0.500007742249163\\
0.00174752840000768	0.500007742249163\\
0.00200923300256505	0.500007742249163\\
0.00231012970008316	0.500007742249163\\
0.00265608778294669	0.500007742249163\\
0.00305385550883342	0.500007742249163\\
0.00351119173421513	0.500007742249163\\
0.00403701725859655	0.500007742249163\\
0.00464158883361278	0.500007742249163\\
0.00533669923120631	0.500007742249163\\
0.00613590727341317	0.500007742249163\\
0.00705480231071865	0.500007742249163\\
0.00811130830789687	0.499937545485456\\
0.0093260334688322	0.499937545485456\\
0.0107226722201032	0.499937545485456\\
0.0123284673944207	0.499693580628188\\
0.014174741629268	0.499226801905087\\
0.0162975083462064	0.498870226750697\\
0.0187381742286038	0.498294420486625\\
0.0215443469003188	0.495833560502064\\
0.0247707635599171	0.492007395905111\\
0.028480358684358	0.488008528239782\\
0.0327454916287773	0.479539293308997\\
0.0376493580679247	0.461577901744008\\
0.0432876128108306	0.433511801575998\\
0.0497702356433211	0.397826447739509\\
0.0572236765935022	0.341211668864065\\
0.0657933224657568	0.275156991571738\\
0.0756463327554629	0.206607942414144\\
0.0869749002617783	0.14569540726837\\
0.1	0.100786821718642\\
0.114975699539774	0.0663641809415377\\
0.132194114846603	0.0418391947026952\\
0.151991108295293	0.0258237747263704\\
0.174752840000768	0.0174430328117771\\
0.200923300256505	0.0142956508380676\\
0.231012970008316	0.013825675637455\\
0.265608778294669	0.0137868396746715\\
0.305385550883342	0.0136984920125806\\
0.351119173421513	0.0136389849173501\\
0.403701725859655	0.0135137221367619\\
0.464158883361278	0.0133839364273397\\
0.533669923120631	0.0131865138472958\\
0.613590727341317	0.0129542372499446\\
0.705480231071864	0.0126703570632753\\
0.811130830789687	0.0123941576555803\\
0.93260334688322	0.0120383965082041\\
1.07226722201032	0.011304534497279\\
1.23284673944207	0.0101798112705601\\
1.41747416292681	0.00905412891720407\\
1.62975083462064	0.00842553520949896\\
1.87381742286038	0.00800146102773315\\
2.15443469003188	0.00763613288974108\\
2.47707635599171	0.00737018589973139\\
2.8480358684358	0.00720839583608262\\
3.27454916287773	0.00714409817520477\\
3.76493580679247	0.00699805578042666\\
4.32876128108306	0.00693118631677025\\
4.97702356433211	0.00686728276110095\\
5.72236765935022	0.0068515143387676\\
6.57933224657568	0.00688946119391242\\
7.56463327554629	0.00689198410836731\\
8.69749002617784	0.00689717260322449\\
10	0.00690386789120004\\
11.4975699539774	0.00689701413006907\\
13.2194114846603	0.0069022996090057\\
15.1991108295293	0.00690319934112796\\
17.4752840000768	0.00690209355476366\\
20.0923300256505	0.00691775977098094\\
23.1012970008316	0.00693213981293084\\
26.5608778294669	0.00693427061889739\\
30.5385550883342	0.00693834661845645\\
35.1119173421513	0.00694240434961241\\
40.3701725859656	0.00694197404870654\\
46.4158883361278	0.0069433113426464\\
53.3669923120631	0.00694220093853431\\
61.3590727341317	0.00695665318973386\\
70.5480231071865	0.00693700293994644\\
81.1130830789687	0.00693997817611153\\
93.260334688322	0.00694856172492083\\
107.226722201032	0.00697954851111746\\
123.284673944207	0.00697033339927858\\
141.74741629268	0.0069784397455592\\
162.975083462065	0.00695865994499754\\
187.381742286039	0.00697290258586157\\
215.443469003188	0.00697290258586158\\
247.707635599171	0.00696637419044655\\
284.80358684358	0.00695720393226622\\
327.454916287773	0.00698049397583845\\
376.493580679247	0.00695229852555486\\
432.876128108306	0.00693386399914313\\
497.702356433211	0.00691191297443287\\
572.236765935022	0.00691699254721737\\
657.933224657568	0.00693680825834225\\
756.463327554629	0.00693423025892642\\
869.749002617783	0.00693608701630663\\
1000	0.00703044768093139\\
1000	0.00623621898573527\\
869.749002617783	0.00594169076147112\\
756.463327554629	0.00588243640774024\\
657.933224657568	0.00591319174165772\\
572.236765935022	0.00588856300833819\\
497.702356433211	0.00589364258112266\\
432.876128108306	0.00587724711196797\\
376.493580679247	0.00585881258555622\\
327.454916287773	0.00585283935749488\\
284.80358684358	0.00585946273440042\\
247.707635599171	0.00587807025399788\\
215.443469003188	0.00587154185858285\\
187.381742286039	0.00587154185858286\\
162.975083462065	0.00586911783278022\\
141.74741629268	0.00588822692110744\\
123.284673944207	0.00589633326738806\\
107.226722201032	0.00587600704443805\\
93.260334688322	0.0058569938306347\\
81.1130830789687	0.00587113293499956\\
70.5480231071865	0.00587966372672021\\
61.3590727341317	0.00587668014359945\\
53.3669923120631	0.00587446572813233\\
46.4158883361278	0.00586779976846469\\
40.3701725859656	0.00586358150684899\\
35.1119173421513	0.00586870676149868\\
30.5385550883342	0.00586720893709908\\
26.5608778294669	0.00586572938110258\\
23.1012970008316	0.00585674907595802\\
20.0923300256505	0.00584335134013014\\
17.4752840000768	0.00583679533412522\\
15.1991108295293	0.00581902288109424\\
13.2194114846603	0.0058199226132165\\
11.4975699539774	0.005814096981042\\
10	0.0058239098865777\\
8.69749002617784	0.0058250496189977\\
7.56463327554629	0.00584134922496602\\
6.57933224657568	0.00582164991719866\\
5.72236765935022	0.00579848566123239\\
4.97702356433211	0.0057882727944546\\
4.32876128108306	0.00580770257211864\\
3.76493580679247	0.00575194421957333\\
3.27454916287773	0.00567256849146188\\
2.8480358684358	0.00567493749725072\\
2.47707635599171	0.00571314743360194\\
2.15443469003188	0.00575275599914781\\
1.87381742286038	0.0057763167500446\\
1.62975083462064	0.00570779812383438\\
1.41747416292681	0.00566809330501812\\
1.23284673944207	0.00583129984055098\\
1.07226722201032	0.00618435439160987\\
0.93260334688322	0.00641715904735145\\
0.811130830789687	0.00661695345553074\\
0.705480231071864	0.00686853182561354\\
0.613590727341317	0.00710131830561088\\
0.533669923120631	0.00723570837492645\\
0.464158883361278	0.00734384135043804\\
0.403701725859655	0.00748627786323805\\
0.351119173421513	0.00751101508264984\\
0.305385550883342	0.00755150798741935\\
0.265608778294669	0.00755204921421738\\
0.231012970008316	0.007624324362545\\
0.200923300256505	0.00881546027304346\\
0.174752840000768	0.0132514116326673\\
0.151991108295293	0.0219484474958518\\
0.132194114846603	0.0375774719639715\\
0.114975699539774	0.0614080412806845\\
0.1	0.095402067170247\\
0.0869749002617783	0.139610148287185\\
0.0756463327554629	0.200308724252523\\
0.0657933224657568	0.269148563983818\\
0.0572236765935022	0.335327220024824\\
0.0497702356433211	0.392090218927158\\
0.0432876128108306	0.428288198424002\\
0.0376493580679247	0.457905431589325\\
0.0327454916287773	0.477810706691003\\
0.028480358684358	0.486508138426885\\
0.0247707635599171	0.490814826317111\\
0.0215443469003188	0.494910883942381\\
0.0187381742286038	0.497633357291153\\
0.0162975083462064	0.498318662138192\\
0.014174741629268	0.498778753650469\\
0.0123284673944207	0.499356419371812\\
0.0107226722201032	0.499801343403433\\
0.0093260334688322	0.499801343403433\\
0.00811130830789687	0.499801343403433\\
0.00705480231071865	0.499953368861948\\
0.00613590727341317	0.499953368861948\\
0.00533669923120631	0.499953368861948\\
0.00464158883361278	0.499953368861948\\
0.00403701725859655	0.499953368861948\\
0.00351119173421513	0.499953368861948\\
0.00305385550883342	0.499953368861948\\
0.00265608778294669	0.499953368861948\\
0.00231012970008316	0.499953368861948\\
0.00200923300256505	0.499953368861948\\
0.00174752840000768	0.499953368861948\\
0.00151991108295293	0.499953368861948\\
0.00132194114846603	0.499953368861948\\
0.00114975699539774	0.499953368861948\\
0.001	0.499953368861948\\
}--cycle;

\addplot[dashed]
table[row sep=crcr] {%
x	y\\
0.001 0.0061\\
1000  0.0061\\
};
\addlegendentry{\ac{glrtwk}}
\end{axis}

\end{tikzpicture}

==> graphs/finite_data_distr.tex <==
\definecolor{mycolor1}{RGB}{123,50,148}%
\definecolor{mycolor2}{RGB}{0,136,55}%

%\tikzdeclarepattern{
%  name=hatch,
%  parameters={\hatchsize,\hatchangle,\hatchlinewidth},
%  bounding box={(-.1pt,-.1pt) and (\hatchsize+.1pt,\hatchsize+.1pt)},
%  tile size={(\hatchsize,\hatchsize)},
%  tile transformation={rotate=\hatchangle},
%  defaults={
%    hatch size/.store in=\hatchsize,hatch size=5pt,
%    hatch angle/.store in=\hatchangle,hatch angle=0,
%    hatch linewidth/.store in=\hatchlinewidth,hatch linewidth=.4pt,
%  },
%  code={
%      \draw[line width=\hatchlinewidth] (0,0) -- (\hatchsize,\hatchsize);
%  }
%}

\begin{tikzpicture}

\begin{axis}[%
width=7.125cm,
height=6cm,
scale only axis,
ytick distance= 0.05,
xmin=-6,
xmax=8.6,
ymin=0,
ymax=0.4,
xlabel style={font=\color{white!15!black}},
xlabel={$a_1$},
yticklabel style={/pgf/number format/fixed,
                  /pgf/number format/precision=3},
ylabel style={font=\color{white!15!black},},
ylabel={$p(a_1,\theta)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot [color=red, thick]
  table[row sep=crcr]{%
-5.5	4.0000000000262e-05\\
-5.35	4.0000000000262e-05\\
-5.05	7.99999999996359e-05\\
-5	0.000239999999999796\\
-4.95	7.99999999996359e-05\\
-4.9	7.99999999996359e-05\\
-4.85	0.000280000000000058\\
-4.8	0.00032000000000032\\
-4.75	0.000119999999999898\\
-4.7	0.000479999999999592\\
-4.65	0.000359999999999694\\
-4.6	0.000680000000000014\\
-4.55	0.000720000000000276\\
-4.45	0.00140000000000029\\
-4.4	0.00140000000000029\\
-4.35	0.00107999999999997\\
-4.3	0.0020800000000003\\
-4.25	0.00164000000000009\\
-4.2	0.00264000000000042\\
-4.1	0.00288000000000022\\
-4	0.00387999999999966\\
-3.95	0.00572000000000017\\
-3.9	0.00548000000000037\\
-3.85	0.00612000000000013\\
-3.8	0.00748000000000015\\
-3.75	0.00724000000000036\\
-3.7	0.00964000000000009\\
-3.65	0.00964000000000009\\
-3.6	0.0130800000000004\\
-3.55	0.0140399999999996\\
-3.5	0.0162800000000001\\
-3.45	0.0192399999999999\\
-3.4	0.0198400000000003\\
-3.35	0.02332\\
-3.3	0.0276800000000001\\
-3.25	0.0302799999999994\\
-3.2	0.0349200000000005\\
-3.15	0.0367600000000001\\
-3.1	0.0432800000000002\\
-3.05	0.0462400000000001\\
-3	0.0526\\
-2.95	0.0569600000000001\\
-2.9	0.0631999999999993\\
-2.85	0.0731999999999999\\
-2.8	0.0752000000000006\\
-2.7	0.0906400000000005\\
-2.65	0.0979999999999999\\
-2.6	0.103800000000001\\
-2.55	0.115320000000001\\
-2.5	0.126599999999999\\
-2.45	0.133920000000001\\
-2.4	0.143959999999999\\
-2.35	0.1554\\
-2.3	0.16464\\
-2.25	0.177879999999999\\
-2.2	0.18796\\
-2.15	0.202239999999999\\
-2.1	0.217720000000001\\
-2.05	0.227520000000001\\
-2	0.242959999999999\\
-1.95	0.249280000000001\\
-1.9	0.260399999999999\\
-1.85	0.276080000000001\\
-1.8	0.287560000000001\\
-1.75	0.297359999999999\\
-1.7	0.300800000000002\\
-1.65	0.320479999999998\\
-1.6	0.328520000000001\\
-1.55	0.338800000000001\\
-1.5	0.349480000000002\\
-1.45	0.353479999999995\\
-1.4	0.368600000000002\\
-1.35	0.369120000000001\\
-1.3	0.369800000000001\\
-1.25	0.381600000000001\\
-1.2	0.387319999999995\\
-1.15	0.394640000000002\\
-1.1	0.397600000000002\\
-1.05	0.398800000000001\\
-1	0.392400000000001\\
-0.95	0.394399999999995\\
-0.9	0.389960000000001\\
-0.850000000000001	0.394440000000001\\
-0.800000000000001	0.389160000000001\\
-0.75	0.395399999999994\\
-0.7	0.381040000000001\\
-0.65	0.371880000000002\\
-0.600000000000001	0.373760000000002\\
-0.550000000000001	0.362160000000001\\
-0.5	0.357759999999995\\
-0.45	0.350960000000001\\
-0.4	0.339440000000002\\
-0.350000000000001	0.326080000000001\\
-0.300000000000001	0.319560000000001\\
-0.25	0.304119999999996\\
-0.2	0.301080000000001\\
-0.15	0.282880000000001\\
-0.100000000000001	0.271840000000001\\
-0.0500000000000007	0.259000000000001\\
0	0.248999999999996\\
0.0499999999999998	0.236000000000001\\
0.0999999999999996	0.226280000000001\\
0.149999999999999	0.209720000000001\\
0.199999999999999	0.200600000000001\\
0.25	0.191879999999998\\
0.3	0.177200000000001\\
0.35	0.164440000000001\\
0.399999999999999	0.154640000000001\\
0.449999999999999	0.137560000000001\\
0.5	0.135279999999998\\
0.55	0.125360000000001\\
0.6	0.115080000000001\\
0.649999999999999	0.10676\\
0.699999999999999	0.0947200000000006\\
0.75	0.0900799999999986\\
0.8	0.0811600000000006\\
0.85	0.0758800000000006\\
0.899999999999999	0.0671200000000001\\
0.949999999999999	0.0624799999999999\\
1	0.0587999999999989\\
1.05	0.0533200000000003\\
1.1	0.0443600000000002\\
1.15	0.0432000000000006\\
1.2	0.0387200000000005\\
1.25	0.0345599999999999\\
1.3	0.0300799999999999\\
1.35	0.0251999999999999\\
1.4	0.0220000000000002\\
1.45	0.0205599999999997\\
1.5	0.0176400000000001\\
1.55	0.0164400000000002\\
1.65	0.0124000000000004\\
1.7	0.0113599999999998\\
1.75	0.00992000000000015\\
1.8	0.00875999999999966\\
1.85	0.00680000000000014\\
1.9	0.00767999999999969\\
1.95	0.00619999999999976\\
2	0.00488\\
2.05	0.00387999999999966\\
2.1	0.00340000000000007\\
2.15	0.00323999999999991\\
2.2	0.00244\\
2.25	0.0022000000000002\\
2.3	0.00239999999999974\\
2.35	0.00128000000000039\\
2.4	0.00131999999999977\\
2.45	0.00155999999999956\\
2.65	0.000519999999999854\\
3	4.0000000000262e-05\\
3.2	0.000119999999999898\\
3.5	0\\
4.05	4.0000000000262e-05\\
};\addlegendentry{Gaussian PDF}

%{hatch[hatch size=4pt, hatch linewidth=.8pt, hatch angle=90]}

\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=mycolor1, area legend, pattern = north east lines , pattern color=mycolor1] table[row sep=crcr] {%
x	y\\
-4	0.01215\\
-3.25	0.054982\\
-2.5	0.161244\\
-1.75	0.272572\\
-1	0.272506\\
-0.25	0.15987\\
0.5	0.05458\\
1.25	0.010716\\
2	0.001298\\
2.75	7.8e-05\\
3.5	4e-06\\
4.25	0\\
5	0\\
5.75	0\\
6.5	0\\
7.25	0\\
8	0\\
};\addlegendentry{Quant. Gaussian}


%  {hatch[hatch size=4pt, hatch linewidth=.8pt, hatch angle=190]}

\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=mycolor2, area legend, pattern = north west lines, pattern color=mycolor2] table[row sep=crcr] {%
x	y\\
-4	0\\
-3.25	0.161244\\
-2.5	0\\
-1.75	0\\
-1	0\\
-0.25	0.01215\\
0.5	4e-06\\
1.25	0.010716\\
2	0.05458\\
2.75	0.054982\\
3.5	0.001298\\
4.25	0.272506\\
5	7.8e-05\\
5.75	0.272572\\
6.5	0.15987\\
7.25	0\\
8	0\\
};\addlegendentry{$\mathcal{T}_0$}

\end{axis}


\end{tikzpicture}%

==> graphs/mean_ae.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=4.01703221659666e-07,
xmax=1,
xminorticks=true,
ymode=log,
ymin=1e-07,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.99992006105889	3.98311160678677e-07\\
0.995284405880934	2.42969808013993e-05\\
0.98957861332048	6.25348522265579e-05\\
0.981164537639592	0.000123874770971079\\
0.971000241021931	0.000202342069624787\\
0.96370531051659	0.000258105632119808\\
0.952586567044266	0.000346132398629802\\
0.942358801317587	0.000441328766032017\\
0.925321362577328	0.000595475185214683\\
0.872515063870813	0.00117063650123475\\
0.843457861332047	0.00151517565522185\\
0.759380573632201	0.00274914363100453\\
0.726992046276212	0.00337528877559148\\
0.713629790310919	0.00362861467378315\\
0.678575158672773	0.00439934676969648\\
0.646008676789588	0.00516768899864574\\
0.588815377199326	0.00673026368198836\\
0.50403430545513	0.00973591970046999\\
0.417066361372218	0.0138791523938501\\
0.32246123563911	0.0203278100852386\\
0.307392946091427	0.021598024376643\\
0.294970273961597	0.0227033378475265\\
0.22703302000482	0.0302222576276587\\
0.188347392946091	0.0360758384449932\\
0.178030850807423	0.0379152393850076\\
0.170638306419218	0.0392683023978332\\
0.158822607857315	0.0416924241217239\\
0.123471117538363	0.0509714809208954\\
0.107374467743231	0.0567585437743965\\
0.0998867196914919	0.0600087628455349\\
0.0775921908893708	0.0735115111925436\\
0.0736297903109183	0.0769911574922328\\
0.0558970032939664	0.101190950370429\\
0.03696272194103	0.154431211662551\\
0.0275576444123082	0.199435194774158\\
0.0222037438740259	0.235869513263762\\
0.0191624487828392	0.261492471919063\\
0.0153189523579979	0.301376165060145\\
0.0145279987145497	0.311067473910619\\
0.0136808066200691	0.322216601609177\\
0.0121507190487668	0.344558272922807\\
0.0101502370049008	0.377665896598423\\
0.0088346589539648	0.403207599776946\\
0.00792962159556519	0.423062216203298\\
0.00741343295573229	0.435614992432088\\
0.00637703864384992	0.462030988608301\\
0.00566763075439865	0.481760933641361\\
0.00426528480758415	0.531832231339123\\
0.00366594360086768	0.55613239862981\\
0.00317586567044267	0.579664622002708\\
0.00292279264079698	0.592279136461405\\
0.00244034707158351	0.618368119174699\\
0.00139632039848959	0.690462837568708\\
0.000833935888165815	0.751045965107943\\
0.000792158753113193	0.757019039273481\\
0.000743150960070694	0.764179877320163\\
0.000658391580300474	0.776523141878435\\
0.000576444123081864	0.789546323587987\\
0.000392464047561658	0.823260176850156\\
0.000259098577970593	0.852363976738628\\
0.000210492488149754	0.866694813988689\\
0.00019603117217	0.87082291085796\\
0.000179159636860283	0.876621524735123\\
0.000151442114565753	0.886273002469531\\
0.000120912669719608	0.896758145463236\\
8.27508636619256e-05	0.911258663267743\\
7.1101470233792e-05	0.916305663984705\\
6.3469109022255e-05	0.921754958973949\\
5.58367478107169e-05	0.925451684856209\\
5.18197155941169e-05	0.929749462279932\\
4.21788382742816e-05	0.936829841472158\\
2.61107094078872e-05	0.947568310364057\\
2.16919739696286e-05	0.951786027244482\\
6.02554832489611e-06	0.977939536365808\\
4.01703221659667e-06	0.983434238827371\\
1.205109664979e-06	0.988490002389869\\
4.01703221659666e-07	0.990122281526327\\
};
\addlegendentry{M=1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.999960633084277	7.96622321357355e-07\\
0.995590503735838	0.000287978969170708\\
0.989243994536836	0.000726519557077984\\
0.973318068610909	0.00186329960965505\\
0.96155619828071	0.00270771927029395\\
0.942978629388609	0.00412291882418545\\
0.912121796416807	0.00654664223691547\\
0.885412147505422	0.00874093842109455\\
0.845586888406845	0.012070421413208\\
0.809105808628586	0.0151708754879312\\
0.751494737687796	0.020660798215566\\
0.676405961275809	0.0284175097586234\\
0.593631798827026	0.0382326933800685\\
0.549313087490962	0.0442364375049789\\
0.514789105808628	0.0492774635545288\\
0.440888969229533	0.0616382538038716\\
0.386332449586246	0.0725468015613798\\
0.316087410621034	0.0898064207759101\\
0.291147666104282	0.0974201386122839\\
0.21321161725717	0.128323508324703\\
0.184214268498433	0.14521747789373\\
0.155729493050534	0.167279933083725\\
0.136884791516028	0.187549191428344\\
0.089919659355668	0.270670755994583\\
0.0651843817787418	0.34835099179479\\
0.0602755684100586	0.368059428025173\\
0.0529276130794568	0.401480920895403\\
0.0406941431670282	0.468296024854616\\
0.0351590744757772	0.504510873894686\\
0.0235044589057604	0.59974189436788\\
0.0198786856270587	0.636177009479806\\
0.017372459227123	0.663206803154624\\
0.0137932835221338	0.706698398789134\\
0.0127781794809994	0.720070899386601\\
0.00782477705471197	0.79418425874293\\
0.00649433598457459	0.81891460208715\\
0.00475094400257089	0.85434836294113\\
0.00308066200690929	0.89439536365809\\
0.00161203502852092	0.933327889747471\\
0.000419378163412868	0.975999362702144\\
0.000221338475134566	0.985163307575876\\
3.6554993171043e-05	0.996451445869516\\
8.03406443319333e-07	0.999881303274117\\
};
\addlegendentry{M=2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.88	0.12\\
0.86998794890335	0.121333545765952\\
0.860400899815216	0.124995618577233\\
0.823889290592111	0.143856448657691\\
0.783435767654856	0.162743965585916\\
0.736728930666024	0.184482195491118\\
0.698573150156665	0.202620887437266\\
0.653386759861814	0.224807217398232\\
0.620690929541255	0.24157890544093\\
0.570465574033904	0.268274117740779\\
0.522272836828151	0.29598582012268\\
0.439707560054632	0.349310921692026\\
0.36412629549289	0.410469210547279\\
0.286755041375432	0.494493746514777\\
0.253075841568249	0.541076635067314\\
0.190902225435848	0.651159085477575\\
0.152293725395678	0.745012347645981\\
0.125966497951314	0.843808253007249\\
0.120138185908251	0.878562893332271\\
0.12	0.88\\
};
\addlegendentry{M=3}

\end{axis}
\end{tikzpicture}%

==> graphs/nTaps_estimation.tex <==
\definecolor{mycolor1}{RGB}{146,197,222}%
\definecolor{mycolor2}{RGB}{5,48,97}%

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
scale only axis,
xmin=9.5,
xmax=21,
ymin=0,
ymax=0.45,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.8, draw=mycolor1, area legend] table[row sep=crcr] {%
x	y\\
11	0.0537634408602151\\
12.2	0.349462365591398\\
13.4	0.10752688172043\\
14.6	0.0268817204301075\\
15.8	0.0537634408602151\\
17	0.10752688172043\\
18.2	0.10752688172043\\
19.4	0.0268817204301075\\
20.6	0.0268817204301075\\
};
\addlegendentry{Exp.}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
8.8	8.53903685066701e-09\\
8.81521521521522	1.05210296001704e-08\\
8.83043043043043	1.29442976283402e-08\\
8.84564564564565	1.59026547623778e-08\\
8.86086086086086	1.95088497689252e-08\\
8.87607607607608	2.3898166963918e-08\\
8.89129129129129	2.92326650604771e-08\\
8.90650650650651	3.57061580607175e-08\\
8.92172172172172	4.35500570935616e-08\\
8.93693693693694	5.30402090652824e-08\\
8.95215215215215	6.45048869964049e-08\\
8.96736736736737	7.83341081473971e-08\\
8.98258258258258	9.4990479670259e-08\\
8.9977977977978	1.15021797749624e-07\\
9.01301301301301	1.39075655200087e-07\\
9.02822822822823	1.6791634444676e-07\\
9.04344344344344	2.02444377905702e-07\\
9.05865865865866	2.43718986158246e-07\\
9.07387387387388	2.92983996118353e-07\\
9.08908908908909	3.51697536739451e-07\\
9.10430430430431	4.21566068778212e-07\\
9.11951951951952	5.04583287768662e-07\\
9.13473473473474	6.030745056523e-07\\
9.14994994994995	7.19747176389314e-07\\
9.16516516516517	8.57748294203909e-07\\
9.18038038038038	1.02072945967194e-06\\
9.1955955955956	1.21292047832434e-06\\
9.21081081081081	1.43921242839349e-06\\
9.22602602602603	1.70525120822482e-06\\
9.24124124124124	2.01754264903399e-06\\
9.25645645645646	2.38357035428244e-06\\
9.27167167167167	2.81192750197843e-06\\
9.28688688688689	3.31246391951947e-06\\
9.3021021021021	3.89644981092234e-06\\
9.31731731731732	4.57675758187902e-06\\
9.33253253253253	5.36806326726918e-06\\
9.34774774774775	6.28706911657561e-06\\
9.36296296296296	7.35274893287729e-06\\
9.37817817817818	8.58661778832761e-06\\
9.39339339339339	1.00130277506102e-05\\
9.40860860860861	1.165951542145e-05\\
9.42382382382382	1.35570645870105e-05\\
9.43903903903904	1.57406162430601e-05\\
9.45425425425426	1.82494045913424e-05\\
9.46946946946947	2.11274251718026e-05\\
9.48468468468469	2.44239189284951e-05\\
9.4998998998999	2.81938921010412e-05\\
9.51511511511512	3.2498672729541e-05\\
9.53033033033033	3.74065042855656e-05\\
9.54554554554555	4.29931766173232e-05\\
9.56076076076076	4.93426940202488e-05\\
9.57597597597598	5.65479798123024e-05\\
9.59119119119119	6.47116163039127e-05\\
9.60640640640641	7.39466185040184e-05\\
9.62162162162162	8.43772392948255e-05\\
9.63683683683684	9.61398031385415e-05\\
9.65205205205205	0.000109383564649844\\
9.66726726726727	0.000124271587579855\\
9.68248248248248	0.000140981638913632\\
9.6976976976977	0.000159707091887508\\
9.71291291291291	0.000180657830790302\\
9.72812812812813	0.000204061149430437\\
9.74334334334334	0.00023016263413722\\
9.75855855855856	0.000259227021129217\\
9.77377377377377	0.000291539017037196\\
9.78898898898899	0.000327404070326525\\
9.8042042042042	0.00036714908033947\\
9.81941941941942	0.000411123029687689\\
9.83463463463464	0.000459697524787516\\
9.84984984984985	0.000513267228465198\\
9.86506506506507	0.000572250167786447\\
9.88028028028028	0.000637087899606677\\
9.8954954954955	0.000708245515818309\\
9.91071071071071	0.000786211469912156\\
9.92592592592593	0.000871497206295617\\
9.94114114114114	0.000964636573844726\\
9.95635635635636	0.00106618500543274\\
9.97157157157157	0.00117671844569742\\
9.98678678678679	0.001296832010104\\
10.002002002002	0.00142713835944789\\
10.0172172172172	0.00156826577533998\\
10.0324324324324	0.00172085592393848\\
10.0476476476476	0.00188556129724649\\
10.0628628628629	0.00206304232368946\\
10.0780780780781	0.00225396414242292\\
10.0932932932933	0.0024589930388938\\
10.1085085085085	0.00267879254258178\\
10.1237237237237	0.00291401919156251\\
10.1389389389389	0.00316531797254334\\
10.1541541541542	0.00343331744929765\\
10.1693693693694	0.00371862459692875\\
10.1845845845846	0.00402181936409332\\
10.1997997997998	0.00434344899015596\\
10.215015015015	0.00468402210918015\\
10.2302302302302	0.00504400267762854\\
10.2454454454454	0.00542380376757946\\
10.2606606606607	0.00582378127210019\\
10.2758758758759	0.00624422757407831\\
10.2910910910911	0.00668536523422006\\
10.3063063063063	0.00714734075800315\\
10.3215215215215	0.00763021850504233\\
10.3367367367367	0.0081339748075041\\
10.351951951952	0.00865849236681852\\
10.3671671671672	0.00920355499990522\\
10.3823823823824	0.00976884280738183\\
10.3975975975976	0.0103539278366935\\
10.4128128128128	0.010958270338612\\
10.428028028028	0.0115812155403536\\
10.4432432432432	0.0122219913585185\\
10.4584584584585	0.0128797066650403\\
10.4736736736737	0.0135533504943684\\
10.4888888888889	0.0142417921228813\\
10.5041041041041	0.014943782091374\\
10.5193193193193	0.0156579542142132\\
10.5345345345345	0.0163828286108117\\
10.5497497497498	0.0171168157862676\\
10.564964964965	0.01785822177843\\
10.5801801801802	0.0186052543783648\\
10.5953953953954	0.0193560304203048\\
10.6106106106106	0.0201085841257889\\
10.6258258258258	0.0208608764749492\\
10.641041041041	0.0216108055659249\\
10.6562562562563	0.0223562179113213\\
10.6714714714715	0.0230949206086232\\
10.6866866866867	0.0238246943096921\\
10.7019019019019	0.0245433069030697\\
10.7171171171171	0.0252485278119403\\
10.7323323323323	0.0259381428004307\\
10.7475475475475	0.026609969171601\\
10.7627627627628	0.027261871232148\\
10.777977977978	0.0278917758916415\\
10.7931931931932	0.0284976882581747\\
10.8084084084084	0.0290777070877376\\
10.8236236236236	0.0296300399415137\\
10.8388388388388	0.0301530179037464\\
10.8540540540541	0.0306451097128609\\
10.8692692692693	0.0311049351602234\\
10.8844844844845	0.0315312776142721\\
10.8996996996997	0.0319230955327714\\
10.9149149149149	0.0322795328325929\\
10.9301301301301	0.0325999279946703\\
10.9453453453453	0.0328838217915332\\
10.9605605605606	0.033130963536024\\
10.9757757757758	0.0333413157623149\\
10.990990990991	0.0335150572640573\\
11.0062062062062	0.0336525844292622\\
11.0214214214214	0.0337545108271718\\
11.0366366366366	0.0338216650187706\\
11.0518518518519	0.0338550865795161\\
11.0670670670671	0.0338560203401643\\
11.0822822822823	0.0338259088690183\\
11.0974974974975	0.0337663832363608\\
11.1127127127127	0.0336792521190342\\
11.1279279279279	0.0335664893199257\\
11.1431431431431	0.0334302197932988\\
11.1583583583584	0.0332727042823277\\
11.1735735735736	0.0330963226896442\\
11.1887887887888	0.0329035563150603\\
11.204004004004	0.0326969691067306\\
11.2192192192192	0.0324791880827339\\
11.2344344344344	0.032252883089279\\
11.2496496496497	0.0320207460693746\\
11.2648648648649	0.0317854700217658\\
11.2800800800801	0.0315497278341771\\
11.2952952952953	0.0313161511773727\\
11.3105105105105	0.0310873096472158\\
11.3257257257257	0.0308656903407932\\
11.3409409409409	0.0306536780497698\\
11.3561561561562	0.0304535362494866\\
11.3713713713714	0.0302673890559644\\
11.3865865865866	0.0300972043149876\\
11.4018018018018	0.030040974994803\\
11.417017017017	0.0299236636993979\\
11.4322322322322	0.02983644048387\\
11.4474474474474	0.0297681637227446\\
11.4626626626627	0.0297261233802641\\
11.4778778778779	0.0297155703526992\\
11.4930930930931	0.0297301242682101\\
11.5083083083083	0.0297740888155825\\
11.5235235235235	0.0298481502686907\\
11.5387387387387	0.0299528309007002\\
11.553953953954	0.0300884983004743\\
11.5691691691692	0.0302553771090699\\
11.5843843843844	0.0304564257576703\\
11.5995995995996	0.0306864114287755\\
11.6148148148148	0.0309476621264027\\
11.63003003003	0.0312400075575454\\
11.6452452452452	0.0315632290017799\\
11.6604604604605	0.0319170840969296\\
11.6756756756757	0.0323013332885026\\
11.6908908908909	0.0327157677432202\\
11.7061061061061	0.0331602385059823\\
11.7213213213213	0.0336364148991982\\
11.7365365365365	0.0341412187332018\\
11.7517517517518	0.034676330688045\\
11.766966966967	0.0352421576298161\\
11.7821821821822	0.0358393229423965\\
11.7973973973974	0.0364686976341211\\
11.8126126126126	0.0371314306694061\\
11.8278278278278	0.0378289781842453\\
11.843043043043	0.0385631312375658\\
11.8582582582583	0.0393360417459176\\
11.8734734734735	0.0401502462470359\\
11.8886886886887	0.0410086871385928\\
11.9039039039039	0.0419157568139312\\
11.9191191191191	0.0428734028107819\\
11.9343343343343	0.0438867490162577\\
11.9495495495496	0.0449605167398011\\
11.9647647647648	0.0460998903857345\\
11.97997997998	0.0473105166575423\\
11.9951951951952	0.0485984990556173\\
12.0104104104104	0.0499703874361963\\
12.0256256256256	0.0514331624298155\\
12.0408408408408	0.0529942145517096\\
12.0560560560561	0.0546613178741333\\
12.0712712712713	0.0564425981714769\\
12.0864864864865	0.0583464954931258\\
12.1017017017017	0.060381721166102\\
12.1169169169169	0.0625572092793778\\
12.1321321321321	0.0648826477725419\\
12.1473473473473	0.0673661925291845\\
12.1625625625626	0.0700175939606589\\
12.1777777777778	0.0728460900435847\\
12.192992992993	0.0758608223154292\\
12.2082082082082	0.0790707584765942\\
12.2234234234234	0.0824846114025186\\
12.2386386386386	0.0861107550719619\\
12.2538538538539	0.0899571379735001\\
12.2690690690691	0.0940311946058238\\
12.2842842842843	0.0983397557379879\\
12.2994994994995	0.102888958142521\\
12.3147147147147	0.107684154556588\\
12.3299299299299	0.112729824663375\\
12.3451451451451	0.118029487916874\\
12.3603603603604	0.123585619057513\\
12.3755755755756	0.129399567182969\\
12.3907907907908	0.135471479247334\\
12.406006006006	0.141811589826462\\
12.4212212212212	0.148396564459703\\
12.4364364364364	0.155232330454365\\
12.4516516516517	0.162313618533117\\
12.4668668668669	0.169633675938874\\
12.4820820820821	0.17718423467795\\
12.4972972972973	0.184955489815533\\
12.5125125125125	0.192936088429986\\
12.5277277277277	0.20111312975466\\
12.5429429429429	0.209472176949034\\
12.5581581581582	0.217997280845663\\
12.5733733733734	0.226671015916375\\
12.5885885885886	0.235474528591379\\
12.6038038038038	0.244377299030944\\
12.619019019019	0.253379874537778\\
12.6342342342342	0.262447569348554\\
12.6494494494495	0.271556570974225\\
12.6646646646647	0.280682059248307\\
12.6798798798799	0.289798325154027\\
12.6950950950951	0.298878899516806\\
12.7103103103103	0.307896690722636\\
12.7255255255255	0.316824130510941\\
12.7407407407407	0.32563332678596\\
12.755955955956	0.33429622229505\\
12.7711711711712	0.342784757936954\\
12.7863863863864	0.351071039389534\\
12.8016016016016	0.359127505685677\\
12.8168168168168	0.366927098319376\\
12.832032032032	0.37444342943207\\
12.8472472472472	0.381650947613047\\
12.8624624624625	0.388525099847435\\
12.8776776776777	0.395042488161523\\
12.8928928928929	0.401181019547742\\
12.9081081081081	0.406920047800569\\
12.9233233233233	0.412240505959512\\
12.9385385385385	0.417125028135504\\
12.9537537537538	0.421558059591713\\
12.968968968969	0.425525954057966\\
12.9841841841842	0.429017057378329\\
12.9993993993994	0.432021776722582\\
13.0146146146146	0.43453263473277\\
13.0298298298298	0.43654430812394\\
13.045045045045	0.438053650411868\\
13.0602602602603	0.439059698597997\\
13.0754754754755	0.439563663801171\\
13.0906906906907	0.439568905984828\\
13.1059059059059	0.439080893085427\\
13.1211211211211	0.438107145000809\\
13.1363363363363	0.436657163044219\\
13.1515515515516	0.434742345609036\\
13.1667667667668	0.432375890919115\\
13.181981981982	0.429572687858663\\
13.1971971971972	0.426349195982236\\
13.2124124124124	0.422723315898707\\
13.2276276276276	0.418714251301862\\
13.2428428428428	0.414342363983916\\
13.2580580580581	0.409629023216093\\
13.2732732732733	0.404596450912239\\
13.2884884884885	0.399267564007088\\
13.3037037037037	0.393665815480339\\
13.3189189189189	0.387815035441616\\
13.3341341341341	0.381739273660031\\
13.3493493493493	0.375462644876272\\
13.3645645645646	0.36900917817581\\
13.3797797797798	0.36240267162994\\
13.394994994995	0.355666553328206\\
13.4102102102102	0.348823749832564\\
13.4254254254254	0.341896562981873\\
13.4406406406406	0.334906555866348\\
13.4558558558559	0.327874448677059\\
13.4710710710711	0.320820025016955\\
13.4862862862863	0.313762049138648\\
13.5015015015015	0.306718194452\\
13.5167167167167	0.29970498352274\\
13.5319319319319	0.292737739663382\\
13.5471471471471	0.285830550100931\\
13.5623623623624	0.278996240593472\\
13.5775775775776	0.272246361260893\\
13.5927927927928	0.265591183294686\\
13.608008008008	0.259029833228517\\
13.6232232232232	0.252591209175427\\
13.6384384384384	0.246270357035437\\
13.6536536536537	0.240072624350067\\
13.6688688688689	0.234002205905818\\
13.6840840840841	0.228062194378726\\
13.6992992992993	0.222254637380599\\
13.7145145145145	0.216580600085031\\
13.7297297297297	0.211040232593763\\
13.7449449449449	0.205632841195941\\
13.7601601601602	0.200356962673882\\
13.7753753753754	0.195210440818743\\
13.7905905905906	0.19019050433741\\
13.8058058058058	0.18529384535744\\
13.821021021021	0.18051669776934\\
13.8362362362362	0.175854914684167\\
13.8514514514515	0.171304044328707\\
13.8666666666667	0.1668594037495\\
13.8818818818819	0.162516149750095\\
13.8970970970971	0.158269346542277\\
13.9123123123123	0.154114029650925\\
13.9275275275275	0.150045265672813\\
13.9427427427427	0.146058207551482\\
13.957957957958	0.14214814509237\\
13.9731731731732	0.138310550504261\\
13.9883883883884	0.134541118814009\\
14.0036036036036	0.130835803060893\\
14.0188188188188	0.127190844234318\\
14.034034034034	0.123602795973405\\
14.0492492492493	0.120068544098843\\
14.0644644644645	0.116585321095853\\
14.0796796796797	0.11315071571189\\
14.0948948948949	0.109763054813653\\
14.1101101101101	0.10641997073698\\
14.1253253253253	0.103120449331596\\
14.1405405405405	0.099863513021912\\
14.1557557557558	0.0966485239487155\\
14.170970970971	0.0934751697324148\\
14.1861861861862	0.0903434464011959\\
14.2014014014014	0.0872536388508201\\
14.2166166166166	0.0842062992079131\\
14.2318318318318	0.0812022234695414\\
14.247047047047	0.0782424267887332\\
14.2622622622623	0.0753281177687217\\
14.2774774774775	0.0724606721182318\\
14.2926926926927	0.0696416060064182\\
14.3079079079079	0.0668725494394079\\
14.3231231231231	0.0641552199610987\\
14.3383383383383	0.0614913969592667\\
14.3535535535536	0.0588828968344855\\
14.3687687687688	0.0563315492642132\\
14.383983983984	0.0538391747680049\\
14.3991991991992	0.0514075637524946\\
14.4144144144144	0.0490508093349825\\
14.4296296296296	0.0467478835167121\\
14.4448448448448	0.0445110277795102\\
14.4600600600601	0.0423417778095149\\
14.4752752752753	0.0402415658432827\\
14.4904904904905	0.0382117112832887\\
14.5057057057057	0.0362534133093404\\
14.5209209209209	0.0343677454530372\\
14.5361361361361	0.0325556520804246\\
14.5513513513514	0.0308179467077574\\
14.5665665665666	0.0291553120568887\\
14.5817817817818	0.0275683017403629\\
14.596996996997	0.0260573434518989\\
14.6122122122122	0.0245375725760457\\
14.6274274274274	0.0231819143778533\\
14.6426426426426	0.0219124127745164\\
14.6578578578579	0.0207178952385907\\
14.6730730730731	0.019598459145717\\
14.6882882882883	0.0185447148573561\\
14.7035035035035	0.0175766543289137\\
14.7187187187187	0.0166831851430791\\
14.7339339339339	0.0158640677201974\\
14.7491491491492	0.0151189995129345\\
14.7643643643644	0.0144476265598477\\
14.7795795795796	0.0138396319202095\\
14.7947947947948	0.0133158504022045\\
14.81001001001	0.0128643090104428\\
14.8252252252252	0.0124845746793826\\
14.8404404404404	0.0121762070802706\\
14.8556556556557	0.0119387654643145\\
14.8708708708709	0.0117718143545121\\
14.8860860860861	0.011674928035697\\
14.9013013013013	0.0116476938048504\\
14.9165165165165	0.0116795845634908\\
14.9317317317317	0.0117919191325212\\
14.9469469469469	0.0119725647115037\\
14.9621621621622	0.0122211923121782\\
14.9773773773774	0.0125374803076105\\
14.9925925925926	0.0129211104484056\\
15.0078078078078	0.0133717626960103\\
15.023023023023	0.0138891089336447\\
15.0382382382382	0.0144728056259137\\
15.0534534534535	0.0151224855080738\\
15.0686686686687	0.0158377483952296\\
15.0838838838839	0.0166181512103326\\
15.0990990990991	0.0174530224385853\\
15.1143143143143	0.0183635986605863\\
15.1295295295295	0.0193374238066948\\
15.1447447447447	0.0203737964356816\\
15.15995995996	0.0214719117352245\\
15.1751751751752	0.0226308496234376\\
15.1903903903904	0.0238495629104\\
15.2056056056056	0.0251268656597944\\
15.2208208208208	0.026461421891544\\
15.236036036036	0.0278517347660875\\
15.2512512512513	0.0292961363896375\\
15.2664664664665	0.0307927783774006\\
15.2816816816817	0.0323396233083065\\
15.2968968968969	0.0339344372002853\\
15.3121121121121	0.0355747831295293\\
15.3273273273273	0.0372477618379756\\
15.3425425425425	0.0389724838655719\\
15.3577577577578	0.0407339686480162\\
15.372972972973	0.0425289553067672\\
15.3881881881882	0.0443539661869747\\
15.4034034034034	0.0462071773122263\\
15.4186186186186	0.0480812932308875\\
15.4338338338338	0.0499737959928502\\
15.449049049049	0.0518803969558044\\
15.4642642642643	0.0537966244261317\\
15.4794794794795	0.0557178357386502\\
15.4946946946947	0.0576392311624687\\
15.5099099099099	0.0595558696013994\\
15.5251251251251	0.0614626860409213\\
15.5403403403403	0.0633545106771155\\
15.5555555555556	0.0652260896464593\\
15.5707707707708	0.0670722415683994\\
15.585985985986	0.068887371826463\\
15.6012012012012	0.0706450826779667\\
15.6164164164164	0.072385308052397\\
15.6316316316316	0.0740781854183021\\
15.6468468468468	0.07571851956435\\
15.6620620620621	0.0773012053655514\\
15.6772772772773	0.0788212571954351\\
15.6924924924925	0.0802738384981651\\
15.7077077077077	0.0816542913135859\\
15.7229229229229	0.0829581655421144\\
15.7381381381381	0.0841812477320737\\
15.7533533533534	0.0853195891695874\\
15.7685685685686	0.0863695330505911\\
15.7837837837838	0.0873277405159421\\
15.798998998999	0.0881912153340492\\
15.8142142142142	0.088957327020934\\
15.8294294294294	0.089623832195159\\
15.8446446446446	0.0901888939745861\\
15.8598598598599	0.0906510992334256\\
15.8750750750751	0.0910094735514117\\
15.8902902902903	0.0912634937021014\\
15.9055055055055	0.0914130975441278\\
15.9207207207207	0.0914586911975917\\
15.9359359359359	0.0914011534074975\\
15.9511511511512	0.091241837017046\\
15.9663663663664	0.0909826448383742\\
15.9815815815816	0.090625732285384\\
15.9967967967968	0.0901739179658071\\
16.012012012012	0.0896304072310008\\
16.0272272272272	0.0889988425291229\\
16.0424424424424	0.0882832872044122\\
16.0576576576577	0.0874882065101114\\
16.0728728728729	0.0866184459426092\\
16.0880880880881	0.0856792070261661\\
16.1033033033033	0.0846760206983593\\
16.1185185185185	0.083614718465896\\
16.1337337337337	0.0825014015185638\\
16.1489489489489	0.0813424080055765\\
16.1641641641642	0.0801442786933587\\
16.1793793793794	0.0789137212366911\\
16.1945945945946	0.0776575733060546\\
16.2098098098098	0.0763827648228465\\
16.225025025025	0.0750962795608628\\
16.2402402402402	0.0738051163769656\\
16.2554554554555	0.0725162503362282\\
16.2706706706707	0.0712365939970099\\
16.2858858858859	0.0699729591194527\\
16.3011011011011	0.0687320190568059\\
16.3163163163163	0.0675202720828877\\
16.3315315315315	0.0663440059009303\\
16.3467467467467	0.0652092635691557\\
16.361961961962	0.0641218110668043\\
16.3771771771772	0.0630871067110977\\
16.3923923923924	0.0621102726209173\\
16.4076076076076	0.0611961046317368\\
16.4228228228228	0.0603489114289202\\
16.438038038038	0.0595726883175257\\
16.4532532532533	0.0588709744501967\\
16.4684684684685	0.0582468665324228\\
16.4836836836837	0.0577030057183602\\
16.4988988988989	0.0572415674222861\\
16.5141141141141	0.0568642540894819\\
16.5293293293293	0.0565722909493303\\
16.5445445445445	0.0563664247524737\\
16.5597597597598	0.0562469254731337\\
16.574974974975	0.0562135909372812\\
16.5901901901902	0.0562657543174078\\
16.6054054054054	0.0564022944152896\\
16.6206206206206	0.0566216486354981\\
16.6358358358358	0.0569218285345905\\
16.6510510510511	0.0573004378140314\\
16.6662662662663	0.057754692609053\\
16.6814814814815	0.0582814439109551\\
16.6966966966967	0.058877201946869\\
16.7119119119119	0.0595381623288579\\
16.7271271271271	0.0602602337734639\\
16.7423423423423	0.0610390671835376\\
16.7575575575576	0.0618700858764452\\
16.7727727727728	0.0627485167366191\\
16.787987987988	0.0636694220659328\\
16.8032032032032	0.0646277319026016\\
16.8184184184184	0.0656182765782576\\
16.8336336336336	0.066635819283529\\
16.8488488488488	0.0676750884149081\\
16.8640640640641	0.068730809479873\\
16.8792792792793	0.0697977363431541\\
16.8944944944945	0.0708706816046357\\
16.9097097097097	0.0719550605916491\\
16.9249249249249	0.0730314717444894\\
16.9401401401401	0.0740951938232328\\
16.9553553553554	0.0751457715974263\\
16.9705705705706	0.0761787839384644\\
16.9857857857858	0.0771900296793561\\
17.001001001001	0.0781755478127807\\
17.0162162162162	0.0791317803829205\\
17.0314314314314	0.0800550396234262\\
17.0466466466466	0.0809423062125245\\
17.0618618618619	0.0817907412678957\\
17.0770770770771	0.0825978155838922\\
17.0922922922923	0.0833613169235411\\
17.1075075075075	0.0840793551110663\\
17.1227227227227	0.0847503649608634\\
17.1379379379379	0.085373107096009\\
17.1531531531532	0.0859466667256009\\
17.1683683683684	0.0864704504653083\\
17.1835835835836	0.086944181299314\\
17.1987987987988	0.0873678917942141\\
17.214014014014	0.0877419156862677\\
17.2292292292292	0.0880668779725619\\
17.2444444444444	0.0883436836440993\\
17.2596596596597	0.0885735052044487\\
17.2748748748749	0.088757769121417\\
17.2900900900901	0.0888874989458429\\
17.3053053053053	0.0889873805282801\\
17.3205205205205	0.089047156176532\\
17.3357357357357	0.0890691421864008\\
17.350950950951	0.0890558273066195\\
17.3661661661662	0.0890098561771217\\
17.3813813813814	0.0889340126629075\\
17.3965965965966	0.0888312032011477\\
17.4118118118118	0.0887044402944059\\
17.427027027027	0.0885568261005889\\
17.4422422422422	0.088391536552446\\
17.4574574574575	0.0882118056332129\\
17.4726726726727	0.0880209101889279\\
17.4878878878879	0.0878221552003575\\
17.5031031031031	0.0876188595683844\\
17.5183183183183	0.0874143424344778\\
17.5335335335335	0.0872119100460232\\
17.5487487487487	0.0870148431651524\\
17.563963963964	0.0868263850094433\\
17.5791791791792	0.0866497297036318\\
17.5943943943944	0.08648801121342\\
17.6096096096096	0.0863248627513461\\
17.6248248248248	0.0862048991279383\\
17.64004004004	0.0861084340575682\\
17.6552552552553	0.0860383060347041\\
17.6704704704705	0.0859972383386504\\
17.6856856856857	0.0859878305579626\\
17.7009009009009	0.0860125502372256\\
17.7161161161161	0.0860737246087227\\
17.7313313313313	0.0861735323768659\\
17.7465465465465	0.0863139955299145\\
17.7617617617618	0.0864969711613744\\
17.776976976977	0.0867241432923984\\
17.7921921921922	0.0869970146963445\\
17.8074074074074	0.087316898737213\\
17.8226226226226	0.0876849112447811\\
17.8378378378378	0.0881019624606726\\
17.8530530530531	0.0885687491011217\\
17.8682682682683	0.0890857465935861\\
17.8834834834835	0.0896532015553976\\
17.8986986986987	0.0902711245930768\\
17.9139139139139	0.0909392835105558\\
17.9291291291291	0.0916571970231107\\
17.9443443443443	0.092424129081107\\
17.9595595595596	0.0932390839134945\\
17.9747747747748	0.0941008019051831\\
17.98998998999	0.0950077564248155\\
18.0052052052052	0.0959581517199182\\
18.0204204204204	0.0969499219948178\\
18.0356356356356	0.0979807317830365\\
18.0508508508508	0.099047977720027\\
18.0660660660661	0.100148791814134\\
18.0812812812813	0.101280046303566\\
18.0964964964965	0.102438360175012\\
18.1117117117117	0.103620107405496\\
18.1269269269269	0.104821426973166\\
18.1421421421421	0.106038234665311\\
18.1573573573574	0.107266236693032\\
18.1725725725726	0.108500945102049\\
18.1877877877878	0.109737694948291\\
18.203003003003	0.110971663185533\\
18.2182182182182	0.112197889190731\\
18.2334334334334	0.113411296831145\\
18.2486486486486	0.114606717956242\\
18.2638638638639	0.115778917177025\\
18.2790790790791	0.116922617776175\\
18.2942942942943	0.118032528574591\\
18.3095095095095	0.119103371563824\\
18.3247247247247	0.120129910099836\\
18.3399399399399	0.121106977441767\\
18.3551551551552	0.122029505410104\\
18.3703703703704	0.122892552932066\\
18.3855855855856	0.123691334238351\\
18.4008008008008	0.124421246474514\\
18.416016016016	0.125077896492548\\
18.4312312312312	0.125657126593383\\
18.4464464464464	0.126155038999201\\
18.4616616616617	0.126568018845501\\
18.4768768768769	0.126892755496532\\
18.4920920920921	0.12712626200401\\
18.5073073073073	0.127265892547544\\
18.5225225225225	0.127309357715759\\
18.5377377377377	0.127254737509379\\
18.552952952953	0.127100491971176\\
18.5681681681682	0.126845469372379\\
18.5833833833834	0.126488911910416\\
18.5985985985986	0.126030458898527\\
18.6138138138138	0.125460835761294\\
18.629029029029	0.124800430996761\\
18.6442442442442	0.124039245258278\\
18.6594594594595	0.123178511753543\\
18.6746746746747	0.122219837502888\\
18.6898898898899	0.121165192727359\\
18.7051051051051	0.1200168982292\\
18.7203203203203	0.118777610918489\\
18.7355355355355	0.117450307652528\\
18.7507507507508	0.116038267564847\\
18.765965965966	0.114545053068337\\
18.7811811811812	0.112965007152366\\
18.7963963963964	0.111322517610008\\
18.8116116116116	0.109610851163018\\
18.8268268268268	0.107834516823786\\
18.842042042042	0.105998195938493\\
18.8572572572573	0.104106719490386\\
18.8724724724725	0.102165045339068\\
18.8876876876877	0.10017823555326\\
18.9029029029029	0.0981514339820938\\
18.9181181181181	0.0960898441964177\\
18.9333333333333	0.0939987079171208\\
18.9485485485486	0.0918832840324929\\
18.9637637637638	0.0897488282913272\\
18.978978978979	0.0876005737431788\\
18.9941941941942	0.085443711982226\\
19.0094094094094	0.0832833752367167\\
19.0246246246246	0.0811246193323412\\
19.0398398398398	0.0789724075452169\\
19.0550550550551	0.0768315953486875\\
19.0702702702703	0.0747069160480081\\
19.0854854854855	0.0726029672882944\\
19.1007007007007	0.0705241984139517\\
19.1159159159159	0.0684748986522326\\
19.1311311311311	0.0664591860895982\\
19.1463463463463	0.0644809974071551\\
19.1615615615616	0.0625334858894756\\
19.1767767767768	0.0606428864824298\\
19.191991991992	0.0588002382950164\\
19.2072072072072	0.0570086892113008\\
19.2224224224224	0.0552711616578834\\
19.2376376376376	0.0535903465379183\\
19.2528528528529	0.0519686977098606\\
19.2680680680681	0.0504084270050974\\
19.2832832832833	0.0489114997852629\\
19.2984984984985	0.0474796310467937\\
19.3137137137137	0.0461142820869608\\
19.3289289289289	0.04481665775201\\
19.3441441441441	0.0435877042940104\\
19.3593593593594	0.0424281078683292\\
19.3745745745746	0.0413382937082371\\
19.3897897897898	0.0403184260168033\\
19.405005005005	0.03936840861889\\
19.4202202202202	0.0384878864175889\\
19.4354354354354	0.0376762476997918\\
19.4506506506507	0.0369326273346953\\
19.4658658658659	0.0362559109069013\\
19.4810810810811	0.0356447398223527\\
19.4962962962963	0.0350975174207017\\
19.5115115115115	0.034612416121854\\
19.5267267267267	0.0341873856274537\\
19.5419419419419	0.0338201621900524\\
19.5571571571572	0.0335082789537392\\
19.5723723723724	0.0332490773602366\\
19.5875875875876	0.033039719604008\\
19.6028028028028	0.0328667992443982\\
19.618018018018	0.0327494458364188\\
19.6332332332332	0.0326722878865103\\
19.6484484484484	0.0326319400426993\\
19.6636636636637	0.0326249114413877\\
19.6788788788789	0.0326476237829087\\
19.6940940940941	0.0326964299988817\\
19.7093093093093	0.0327676334082991\\
19.7245245245245	0.0328575072502699\\
19.7397397397397	0.0329623144733183\\
19.754954954955	0.0330783276542376\\
19.7701701701702	0.0332018489138596\\
19.7853853853854	0.0333292296928217\\
19.8006006006006	0.0334568902475943\\
19.8158158158158	0.0335813387257429\\
19.831031031031	0.0336991896796858\\
19.8462462462462	0.0338071818801051\\
19.8614614614615	0.033902195293675\\
19.8766766766767	0.0339812670948712\\
19.8918918918919	0.0340416065882803\\
19.9071071071071	0.0340806089259662\\
19.9223223223223	0.0340958675139989\\
19.9375375375375	0.0340851850130935\\
19.9527527527528	0.0340465828503239\\
19.967967967968	0.0339783091719246\\
19.9831831831832	0.0338788451811161\\
19.9983983983984	0.0337469098195197\\
20.0136136136136	0.0335814627658751\\
20.0288288288288	0.0333817057412654\\
20.044044044044	0.0331470821256851\\
20.0592592592593	0.032877274906364\\
20.0744744744745	0.0325722029935966\\
20.0896896896897	0.0322320159547233\\
20.1049049049049	0.0318469015280482\\
20.1201201201201	0.0314294628678236\\
20.1353353353353	0.0309896769859034\\
20.1505505505505	0.0305171643181068\\
20.1657657657658	0.0300131443995549\\
20.180980980981	0.029479001761596\\
20.1961961961962	0.0289162726559496\\
20.2114114114114	0.0283169599750751\\
20.2266266266266	0.0277035829587714\\
20.2418418418418	0.0270668079306778\\
20.2570570570571	0.0264086551342246\\
20.2722722722723	0.0257312182923637\\
20.2874874874875	0.0250366489973157\\
20.3027027027027	0.0243271411388606\\
20.3179179179179	0.023604915507663\\
20.3331331331331	0.0228722047037907\\
20.3483483483483	0.0221312384730211\\
20.3635635635636	0.021384229584876\\
20.3787787787788	0.0206333603567341\\
20.393993993994	0.0198807699179519\\
20.4092092092092	0.0191285422968886\\
20.4244244244244	0.0183786954021786\\
20.4396396396396	0.0176331709577346\\
20.4548548548549	0.0168938254389218\\
20.4700700700701	0.016162422045286\\
20.4852852852853	0.0154406237333007\\
20.5005005005005	0.01472998732094\\
20.5157157157157	0.0140319586646494\\
20.5309309309309	0.0133478688985577\\
20.5461461461461	0.0126789317156949\\
20.5613613613614	0.0120262416616214\\
20.5765765765766	0.01139077340232\\
20.5917917917918	0.0107733819205355\\
20.607007007007	0.01016483078872\\
20.6222222222222	0.00958710626098488\\
20.6374374374374	0.00902912824470314\\
20.6526526526527	0.00849131584035994\\
20.6678678678679	0.00797397852230184\\
20.6830830830831	0.00747732092809706\\
20.6982982982983	0.00700144809477753\\
20.7135135135135	0.00654637107071053\\
20.7287287287287	0.00611201283255445\\
20.7439439439439	0.0056982144382009\\
20.7591591591592	0.00530474134873361\\
20.7743743743744	0.00493128985517708\\
20.7895895895896	0.00457749354908409\\
20.8048048048048	0.00424292977974624\\
20.82002002002	0.00392712604492929\\
20.8352352352352	0.00362956626645487\\
20.8504504504505	0.00334969690659343\\
20.8656656656657	0.00308693288603293\\
20.8808808808809	0.00284066326906024\\
20.8960960960961	0.00261025668648546\\
20.9113113113113	0.00239506647167682\\
20.9265265265265	0.00219443548980961\\
20.9417417417417	0.00200770064501081\\
20.956956956957	0.00183419705445629\\
20.9721721721722	0.00167326188261775\\
20.9873873873874	0.00152423783272004\\
21.0026026026026	0.00138647629604287\\
21.0178178178178	0.00125934016295429\\
21.033033033033	0.00114220630249044\\
21.0482482482482	0.00103446771988837\\
21.0634634634635	0.000935535403730399\\
21.0786786786787	0.000844839876278579\\
21.0938938938939	0.000761832462167185\\
21.1091091091091	0.000685986291895315\\
21.1243243243243	0.000616797057532673\\
21.1395395395395	0.000553783538736875\\
21.1547547547548	0.000496487917600227\\
21.16996996997	0.000444475901018256\\
21.1851851851852	0.000397336669223702\\
21.2004004004004	0.000354682668882126\\
21.2156156156156	0.000316149268721482\\
21.2308308308308	0.000281394295091679\\
21.246046046046	0.000250097464145085\\
21.2612612612613	0.000221959726516201\\
21.2764764764765	0.000196702539481599\\
21.2916916916917	0.000174067080618378\\
21.3069069069069	0.000153813415971024\\
21.3221221221221	0.000135719634699547\\
21.3373373373373	0.000119580961132162\\
21.3525525525526	0.000105208854098169\\
21.3677677677678	9.24301023830431e-05\\
21.382982982983	8.1085924139898e-05\\
21.3981981981982	7.10310771179056e-05\\
21.4134134134134	6.21329856372833e-05\\
21.4286286286286	5.42708893581795e-05\\
21.4438438438438	4.73350180617794e-05\\
21.4590590590591	4.12257958902069e-05\\
21.4742742742743	3.58530777791162e-05\\
21.4894894894895	3.11354201648478e-05\\
21.5047047047047	2.69993874566981e-05\\
21.5199199199199	2.33788952336719e-05\\
21.5351351351351	2.02145906527428e-05\\
21.5503503503503	1.74532701401285e-05\\
21.5655655655656	1.50473340759334e-05\\
21.5807807807808	1.29542778728949e-05\\
21.595995995996	1.11362185886451e-05\\
21.6112112112112	9.55945599450549e-06\\
21.6264264264264	8.19406684883018e-06\\
21.6416416416416	7.01353098565014e-06\\
21.6568568568569	5.99438772630268e-06\\
21.6720720720721	5.11592104921799e-06\\
21.6872872872873	4.35987190766133e-06\\
21.7025025025025	3.71017606362815e-06\\
21.7177177177177	3.15272580508661e-06\\
21.7329329329329	2.67515393038036e-06\\
21.7481481481481	2.26663841502909e-06\\
21.7633633633634	1.91772621985201e-06\\
21.7785785785786	1.6201747529055e-06\\
21.7937937937938	1.36680955905615e-06\\
21.809009009009	1.15139687818502e-06\\
21.8242242242242	9.68529784331223e-07\\
21.8394394394394	8.13526692052276e-07\\
21.8546546546547	6.8234109159401e-07\\
21.8698698698699	5.71481450022068e-07\\
21.8850850850851	4.77940290322766e-07\\
21.9003003003003	3.99131533854038e-07\\
21.9155155155155	3.3283526277945e-07\\
21.9307307307307	2.77149127742603e-07\\
21.9459459459459	2.30445691646105e-07\\
21.9611611611612	1.9133506270321e-07\\
21.9763763763764	1.58632228735407e-07\\
21.9915915915916	1.31328559878884e-07\\
22.0068068068068	1.08566998388579e-07\\
22.022022022022	8.96205020960573e-08\\
22.0372372372372	7.38733523428678e-08\\
22.0524524524524	6.08049779651851e-08\\
22.0676676676677	4.99759842723882e-08\\
22.0828828828829	4.10161100872852e-08\\
22.0980980980981	3.36138669623737e-08\\
22.1133133133133	2.75076428301775e-08\\
22.1285285285285	2.24780777680256e-08\\
22.1437437437437	1.8341542444775e-08\\
22.158958958959	1.49445703540671e-08\\
22.1741741741742	1.21591133088166e-08\\
22.1893893893894	9.87850605285969e-09\\
22.2046046046046	8.01404040950504e-09\\
22.2198198198198	6.4920622971057e-09\\
22.235035035035	5.25151635364769e-09\\
22.2502502502503	4.2418729716572e-09\\
22.2654654654655	3.42138138751307e-09\\
22.2806806806807	2.75560022187503e-09\\
22.2958958958959	2.2161636469658e-09\\
22.3111111111111	1.7797472688616e-09\\
22.3263263263263	1.42720295648045e-09\\
22.3415415415415	1.14283631245125e-09\\
22.3567567567568	9.1380434490203e-10\\
22.371971971972	7.29614235892309e-10\\
22.3871871871872	5.8170697679353e-10\\
22.4024024024024	4.63112111556041e-10\\
22.4176176176176	3.68161947334075e-10\\
22.4328328328328	2.92255404373694e-10\\
22.4480480480481	2.31663224119805e-10\\
22.4632632632633	1.83367572062098e-10\\
22.4784784784785	1.44930191467115e-10\\
22.4936936936937	1.14384213483997e-10\\
22.5089089089089	9.01455323109591e-11\\
22.5241241241241	7.09403322034675e-11\\
22.5393393393393	5.57459243566119e-11\\
22.5545545545546	4.3742531919844e-11\\
22.5697697697698	3.42740642596454e-11\\
22.584984984985	2.68162588355792e-11\\
22.6002002002002	2.09508507997491e-11\\
22.6154154154154	1.63446653210429e-11\\
22.6306306306306	1.27327230671923e-11\\
22.6458458458458	9.90461154971257e-12\\
22.6610610610611	7.69350950515946e-12\\
22.6762762762763	5.96736269256301e-12\\
22.6914914914915	4.62180127321257e-12\\
22.7067067067067	3.57446454736436e-12\\
22.7219219219219	2.7604609824469e-12\\
22.7371371371371	2.1287424715021e-12\\
22.7523523523524	1.63921353004789e-12\\
22.7675675675676	1.26043028043814e-12\\
22.7827827827828	9.67771924892838e-13\\
22.797997997998	7.4199008679715e-13\\
22.8132132132132	5.68059830610852e-13\\
22.8284284284284	4.34271121123441e-13\\
22.8436436436436	3.31511587249385e-13\\
22.8588588588589	2.5270123749521e-13\\
22.8740740740741	1.92347664557893e-13\\
22.8892892892893	1.46196629216814e-13\\
22.9045045045045	1.1095801896108e-13\\
22.9197197197197	8.40912720447731e-14\\
22.9349349349349	6.36376366896373e-14\\
22.9501501501502	4.80892558462576e-14\\
22.9653653653654	3.62871586451502e-14\\
22.9805805805806	2.7341904570353e-14\\
22.9957957957958	2.05719498014355e-14\\
23.011011011011	1.54558552451151e-14\\
23.0262262262262	1.15952874750549e-14\\
23.0414414414414	8.68642135477795e-15\\
23.0566566566567	6.49787206899028e-15\\
23.0718718718719	4.85369312174268e-15\\
23.0870870870871	3.62029837117123e-15\\
23.1023023023023	2.69641856427668e-15\\
23.1175175175175	2.00540062098522e-15\\
23.1327327327327	1.48931263730844e-15\\
23.1479479479479	1.10443839764108e-15\\
23.1631631631632	8.17839369040917e-16\\
23.1783783783784	6.04735440606907e-16\\
23.1935935935936	4.46512604232867e-16\\
23.2088088088088	3.29209923021704e-16\\
23.224024024024	2.42372311465886e-16\\
23.2392392392392	1.78182063901291e-16\\
23.2544544544545	1.30802443944489e-16\\
23.2696696696697	9.58823401149303e-17\\
23.2848848848849	7.01830575222657e-17\\
23.3001001001001	5.12975751853412e-17\\
23.3153153153153	3.74396932671975e-17\\
23.3305305305305	2.72859211859391e-17\\
23.3457457457457	1.9857101314916e-17\\
23.360960960961	1.44299217479999e-17\\
23.3761761761762	1.0470875438126e-17\\
23.3913913913914	7.58704925486812e-18\\
23.4066066066066	5.48951159498083e-18\\
23.4218218218218	3.96611591565709e-18\\
23.437037037037	2.86133028896542e-18\\
23.4522522522523	2.06130128666557e-18\\
23.4674674674675	1.48281117207994e-18\\
23.4826826826827	1.06512632277629e-18\\
23.4978978978979	7.639893046749e-19\\
23.5131131131131	5.47197787734294e-19\\
23.5283283283283	3.91356255462454e-19\\
23.5435435435435	2.79493118913848e-19\\
23.5587587587588	1.99315398899926e-19\\
23.573973973974	1.4193237799282e-19\\
23.5891891891892	1.00923661478468e-19\\
23.6044044044044	7.16597700471095e-20\\
23.6196196196196	5.08076040446172e-20\\
23.6348348348348	3.59710332719038e-20\\
23.65005005005	2.5430096259979e-20\\
23.6652652652653	1.79520474727841e-20\\
23.6804804804805	1.26546711814744e-20\\
23.6956956956957	8.90755750731941e-21\\
23.7109109109109	6.26090764774412e-21\\
23.7261261261261	4.39427116900975e-21\\
23.7413413413413	3.07969212437519e-21\\
23.7565565565566	2.15525491539461e-21\\
23.7717717717718	1.50612452023689e-21\\
23.786986986987	1.05097892381136e-21\\
23.8022022022022	7.32315164784174e-22\\
23.8174174174174	5.09533733200628e-22\\
23.8326326326326	3.54012623144501e-22\\
23.8478478478478	2.45604006891008e-22\\
23.8630630630631	1.70146508081132e-22\\
23.8782782782783	1.17701372241677e-22\\
23.8934934934935	8.13038113415682e-23\\
23.9087087087087	5.60804095355546e-23\\
23.9239239239239	3.86262316828031e-23\\
23.9391391391391	2.65658917522832e-23\\
23.9543543543544	1.82447261590903e-23\\
23.9695695695696	1.2511840311477e-23\\
23.9847847847848	8.56793038969056e-24\\
24	5.8587040308529e-24\\
};
\addlegendentry{GMM fit}

\end{axis}


\end{tikzpicture}%

==> graphs/rms_delay_est.tex <==
\definecolor{mycolor1}{RGB}{146,197,222}%
\definecolor{mycolor2}{RGB}{5,48,97}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
scale only axis,
xmin=0.0084,
xmax=0.0148,
scaled ticks=false,
ymin=0,
ymax=850,
xtick={0.01, 0.012, 0.014},
xticklabels={$0.01$, $0.012$, $0.014$},
ytick={0, 500, 1000},
yticklabels={$0$, $500$, $10^{3}$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.015,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, legend columns = 1},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.8, draw=mycolor1, area legend] table[row sep=crcr] {%
x	y\\
0.009	48.8758553274682\\
0.00966	97.7517106549366\\
0.01032	97.7517106549366\\
0.01098	97.7517106549363\\
0.01164	830.889540566959\\
0.0123	97.7517106549366\\
0.01296	146.627565982405\\
0.01362	97.7517106549363\\
0.01428	97.7517106549363\\
};
\addlegendentry{Exp.}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0.00750680802116763	6.84711275195401e-16\\
0.00751641957419238	1.02011608206671e-15\\
0.00752603112721713	1.5167104635071e-15\\
0.00753564268024188	2.25043640863365e-15\\
0.00754525423326663	3.33228226608053e-15\\
0.00755486578629137	4.92411052272405e-15\\
0.00756447733931612	7.26147382834577e-15\\
0.00757408889234087	1.06864321954504e-14\\
0.00758370044536562	1.56946511357527e-14\\
0.00759331199839037	2.30028460283032e-14\\
0.00760292355141512	3.3645148713022e-14\\
0.00761253510443987	4.91104943653585e-14\\
0.00762214665746462	7.15380558694605e-14\\
0.00763175821048937	1.03994635003221e-13\\
0.00764136976351412	1.50867505757173e-13\\
0.00765098131653886	2.18419525658142e-13\\
0.00766059286956361	3.15571796906213e-13\\
0.00767020442258836	4.55004696918229e-13\\
0.00767981597561311	6.54703331330358e-13\\
0.00768942752863786	9.40121956188436e-13\\
0.00769903908166261	1.34720850009714e-12\\
0.00770865063468736	1.92662151983058e-12\\
0.00771826218771211	2.74959654513088e-12\\
0.00772787374073686	3.91608864377795e-12\\
0.0077374852937616	5.56604903678382e-12\\
0.00774709684678635	7.89500694411737e-12\\
0.0077567083998111	1.11755518647227e-11\\
0.00776631995283585	1.57868838747196e-11\\
0.0077759315058606	2.22553702742289e-11\\
0.00778554305888535	3.13100822167087e-11\\
0.0077951546119101	4.39586721876031e-11\\
0.00780476616493485	6.15908073851222e-11\\
0.0078143777179596	8.61188462117604e-11\\
0.00782398927098434	1.20168732944981e-10\\
0.00783360082400909	1.673384474165e-10\\
0.00784321237703384	2.3254711841386e-10\\
0.00785282393005859	3.22505528140819e-10\\
0.00786243548308334	4.46348765842178e-10\\
0.00787204703610809	6.16484961754967e-10\\
0.00788165858913284	8.49731288101884e-10\\
0.00789127014215759	1.16883095917572e-09\\
0.00790088169518234	1.60447434345318e-09\\
0.00791049324820708	2.19798549059931e-09\\
0.00792010480123184	3.00488488736693e-09\\
0.00792971635425658	4.09960327733967e-09\\
0.00793932790728133	5.58170394533772e-09\\
0.00794893946030608	7.58407706926351e-09\\
0.00795855101333083	1.02837059844788e-08\\
0.00796816256635558	1.39157795199421e-08\\
0.00797777411938033	1.87921469925059e-08\\
0.00798738567240508	2.53253955007559e-08\\
0.00799699722542983	3.40601883912643e-08\\
0.00800660877845458	4.57139584347453e-08\\
0.00801622033147932	6.12296231193014e-08\\
0.00802583188450407	8.18437117930304e-08\\
0.00803544343752882	1.09174201040611e-07\\
0.00804505499055357	1.45333489503009e-07\\
0.00805466654357832	1.93073359753127e-07\\
0.00806427809660307	2.55970537652302e-07\\
0.00807388964962782	3.38663647249431e-07\\
0.00808350120265257	4.47155066257407e-07\\
0.00809311275567732	5.89194526942067e-07\\
0.00810272430870206	7.74765415662042e-07\\
0.00811233586172681	1.01669976311678e-06\\
0.00812194741475156	1.33145407868485e-06\\
0.00813155896777631	1.74008569318497e-06\\
0.00814117052080106	2.26947840239842e-06\\
0.00815078207382581	2.95387726231743e-06\\
0.00816039362685056	3.83680574238045e-06\\
0.00817000517987531	4.97345452031414e-06\\
0.00817961673290006	6.43365049367335e-06\\
0.0081892282859248	8.30553765513335e-06\\
0.00819883983894955	1.07001289796878e-05\\
0.0082084513919743	1.37569211410563e-05\\
0.00821806294499905	1.76508025488763e-05\\
0.0082276744980238	2.26005308203363e-05\\
0.00823728605104855	2.88791094248053e-05\\
0.0082468976040733	3.68264560406095e-05\\
0.00825650915709805	4.68648284339402e-05\\
0.0082661207101228	5.95175588287443e-05\\
0.00827573226314754	7.54317463229267e-05\\
0.00828534381617229	9.54056705764412e-05\\
0.00829495536919704	0.000120421820513669\\
0.00830456692222179	0.000151686580999828\\
0.00831417847524654	0.000190677790291682\\
0.00832379002827129	0.000239201573487832\\
0.00833340158129604	0.000299460074173649\\
0.00834301313432079	0.000374131949880346\\
0.00835262468734554	0.000466467768655027\\
0.00836223624037028	0.000580402745579067\\
0.00837184779339504	0.00072068959081664\\
0.00838145934641978	0.000893054605678684\\
0.00839107089944453	0.00110438056072188\\
0.00840068245246928	0.00136292031989416\\
0.00841029400549403	0.00167854563624954\\
0.00841990555851878	0.00206303603588971\\
0.00842951711154353	0.00253041322453351\\
0.00843912866456828	0.00309732699113425\\
0.00844874021759303	0.00378349913940739\\
0.00845835177061778	0.00461223254342033\\
0.00846796332364252	0.00561099298802376\\
0.00847757487666727	0.00681207200722436\\
0.00848718642969202	0.00825333945964372\\
0.00849679798271677	0.00997909506350967\\
0.00850640953574152	0.0120410285350838\\
0.00851602108876627	0.0144992983122052\\
0.00852563264179102	0.0174237390741054\\
0.00853524419481577	0.0208952677393903\\
0.00854485574784052	0.0250071619209735\\
0.00855446730086526	0.0298670179421897\\
0.00856407885389001	0.0355983863650792\\
0.00857369040691476	0.0423428179051404\\
0.00858330195993951	0.050262050115058\\
0.00859291351296426	0.0595403853508654\\
0.00860252506598901	0.0703872644067089\\
0.00861213661901376	0.0830400379787387\\
0.00862174817203851	0.0977669354393439\\
0.00863135972506326	0.114870227239533\\
0.008640971278088	0.134689573584507\\
0.00865058283111275	0.157605547826853\\
0.0086601943841375	0.184043318283248\\
0.00866980593716225	0.21447646690412\\
0.008679417490187	0.249430917423463\\
0.00868902904321175	0.289488939313676\\
0.0086986405962365	0.335293187109153\\
0.00870825214926125	0.387550727500703\\
0.008717863702286	0.447036999117696\\
0.00872747525531075	0.5145996422025\\
0.00873708680833549	0.591162127559541\\
0.00874669836136024	0.677727106367741\\
0.00875630991438499	0.775379394837849\\
0.00876592146740974	0.885288500457559\\
0.00877553302043449	1.0087105898926\\
0.00878514457345924	1.14698979272069\\
0.00879475612648399	1.30155873029477\\
0.00880436767950874	1.47393815540776\\
0.00881397923253349	1.66573558630809\\
0.00882359078555824	1.87864281825018\\
0.00883320233858298	2.11443219739709\\
0.00884281389160773	2.37495154576935\\
0.00885242544463248	2.66211763226868\\
0.00886203699765723	2.97790809379733\\
0.00887164855068198	3.32435172230592\\
0.00888126010370673	3.70351704835834\\
0.00889087165673148	4.11749916957641\\
0.00890048320975623	4.56840479313903\\
0.00891009476278098	5.05833548531595\\
0.00891970631580572	5.58936914770141\\
0.00892931786883047	6.163539769189\\
0.00893892942185522	6.78281553452791\\
0.00894854097487997	7.44907540417305\\
0.00895815252790472	8.16408431565533\\
0.00896776408092947	8.9294671933405\\
0.00897737563395422	9.7466819906253\\
0.00898698718697897	10.6169920256758\\
0.00899659874000372	11.5414379080196\\
0.00900621029302846	12.5208093878816\\
0.00901582184605321	13.555617492286\\
0.00902543339907796	14.6460673407913\\
0.00903504495210271	15.7920320584271\\
0.00904465650512746	16.9930282231327\\
0.00905426805815221	18.2487481240658\\
0.00906387961117696	19.5569547352318\\
0.00907349116420171	20.9164210616677\\
0.00908310271722646	22.3250451821149\\
0.00909271427025121	23.7802861031697\\
0.00910232582327595	25.2791581261093\\
0.0091119373763007	26.8182298310438\\
0.00912154892932545	28.3936280193235\\
0.0091311604823502	30.0010469050364\\
0.00914077203537495	31.6357627881038\\
0.0091503835883997	33.2926543754734\\
0.00915999514142445	34.9662288439556\\
0.0091696066944492	36.6506536592599\\
0.00917921824747395	38.3397940818839\\
0.00918882980049869	40.0272562028923\\
0.00919844135352344	41.7064352627769\\
0.00920805290654819	43.3705689159012\\
0.00921766445957294	45.012795013241\\
0.00922727601259769	46.6262133887574\\
0.00923688756562244	48.2039510523405\\
0.00924649911864719	49.739230109783\\
0.00925611067167194	51.2254376748754\\
0.00926572222469669	52.6561969546434\\
0.00927533377772144	54.025438660275\\
0.00928494533074618	55.3274718446408\\
0.00929455688377093	56.5570532451327\\
0.00930416843679568	57.7094541972915\\
0.00931377998982043	58.780524186155\\
0.00932339154284518	59.7667501182327\\
0.00933300309586993	60.6653104275869\\
0.00934261464889468	61.4741231744881\\
0.00935222620191943	62.1918873540448\\
0.00936183775494418	62.8181167043637\\
0.00937144930796893	63.3531653881773\\
0.00938106086099367	63.7982450172671\\
0.00939067241401842	64.1554325939687\\
0.00940028396704317	64.4276690569554\\
0.00940989552006792	64.6187482375799\\
0.00941950707309267	64.7332961564307\\
0.00942911862611742	64.7767407154596\\
0.00943873017914217	64.7552719670713\\
0.00944834173216692	64.675793265926\\
0.00945795328519167	64.5458637299538\\
0.00946756483821641	64.3736325523321\\
0.00947717639124116	64.1677658141852\\
0.00948678794426591	63.9373665469211\\
0.00949639949729066	63.6918888819843\\
0.00950601105031541	63.4410472031514\\
0.00951562260334016	63.1947212812947\\
0.00952523415636491	62.9628584230136\\
0.00953484570938966	62.755373702113\\
0.00954445726241441	62.582049366289\\
0.00955406881543915	62.452434520471\\
0.0095636803684639	62.3757461832234\\
0.00957329192148865	62.3607727937712\\
0.0095829034745134	62.4157812151645\\
0.00959251502753815	62.5484282345516\\
0.0096021265805629	62.7656775054055\\
0.00961173813358765	63.0737228098705\\
0.0096213496866124	63.4779184433062\\
0.00963096123963715	63.9827174388445\\
0.00964057279266189	64.5916182586276\\
0.00965018434568665	65.3071204816957\\
0.00965979589871139	66.1306899175856\\
0.00966940745173614	67.062733470932\\
0.00967901900476089	68.1025839770314\\
0.00968863055778564	69.2484951227214\\
0.00969824211081039	70.4976464622512\\
0.00970785366383514	71.8461584352087\\
0.00971746521685989	73.2891171941039\\
0.00972707676988464	74.8206089538431\\
0.00973668832290939	76.433763484958\\
0.00974629987593413	78.1208062878513\\
0.00975591142895888	79.8731189071659\\
0.00976552298198363	81.6813067742756\\
0.00977513453500838	83.5352739022892\\
0.00978474608803313	85.4243037022679\\
0.00979435764105788	87.3371451418582\\
0.00980396919408263	89.2621034284428\\
0.00981358074710738	91.1871343683353\\
0.00982319230013213	93.0999415315227\\
0.00983280385315687	94.9880753379645\\
0.00984241540618162	96.8390331763674\\
0.00985202695920637	98.6403596695178\\
0.00986163851223112	100.379746211418\\
0.00987125006525587	102.045128920361\\
0.00988086161828062	103.624784178358\\
0.00989047317130537	105.107420960575\\
0.00990008472433012	106.494296801587\\
0.00990969627735487	107.753646774082\\
0.00991930783037961	108.886026063139\\
0.00992891938340436	109.882825608338\\
0.00993853093642911	110.736168772273\\
0.00994814248945386	111.439167315471\\
0.00995775404247861	111.985851865314\\
0.00996736559550336	112.371247012334\\
0.00997697714852811	112.591409467426\\
0.00998658870155286	112.643458258157\\
0.00999620025457761	112.525596853302\\
0.0100058118076024	112.237127177057\\
0.0100154233606271	111.778455545507\\
0.0100250349136519	111.151090626985\\
0.0100346464666766	110.357633594365\\
0.0100442580197014	109.401760700272\\
0.0100538695727261	108.288198565132\\
0.0100634811257508	107.022692522124\\
0.0100730926787756	105.61196841209\\
0.0100827042318003	104.063688264523\\
0.0100923157848251	102.386400337732\\
0.0101019273378498	100.589484021535\\
0.0101115388908746	98.683090129339\\
0.0101211504438993	96.6780771228591\\
0.0101307619969241	94.5859438220994\\
0.0101403735499488	92.4187591555319\\
0.0101499851029736	90.1890895009007\\
0.0101595966559983	87.9099241560281\\
0.0101692082090231	85.5945994618582\\
0.0101788197620478	83.2567220772737\\
0.0101884313150726	80.9100918776592\\
0.0101980428680973	78.5686249175117\\
0.0102076544211221	76.246276862501\\
0.0102172659741468	73.959012062484\\
0.0102268775271716	71.7170132442028\\
0.0102364890801963	69.5164665875171\\
0.0102461006332211	67.4121919192692\\
0.0102557121862458	65.394440364155\\
0.0102653237392706	63.4759677339749\\
0.0102749352922953	61.6690672153287\\
0.0102845468453201	59.9855087097725\\
0.0102941583983448	58.4364806463646\\
0.0103037699513696	57.0325343831883\\
0.0103133815043943	55.7835313071203\\
0.0103229930574191	54.6985927399048\\
0.0103326046104438	53.786052771178\\
0.0103422161634686	53.0534140984089\\
0.0103518277164933	52.5073071163453\\
0.0103614392695181	52.1534522854631\\
0.0103710508225428	51.9966260567571\\
0.0103806623755676	52.0406305279245\\
0.0103902739285923	52.2882670750417\\
0.0103998854816171	52.7413142255872\\
0.0104094970346418	53.4005100642477\\
0.0104191085876666	54.2655394850593\\
0.0104287201406913	55.3350266204336\\
0.0104383316937161	56.6065327879352\\
0.0104479432467408	58.076560297754\\
0.0104575547997656	59.740562456361\\
0.0104671663527903	61.5929600835872\\
0.0104767779058151	63.6271648304967\\
0.0104863894588398	65.83560954319\\
0.0104960010118646	68.209785862851\\
0.0105056125648893	70.7402891849072\\
0.0105152241179141	73.416871020579\\
0.0105248356709388	76.2284987131191\\
0.0105344472239635	79.1634223599463\\
0.0105440587769883	82.2092486821656\\
0.010553670330013	85.3530214666818\\
0.0105632818830378	88.5813080854548\\
0.0105728934360625	91.8802914740258\\
0.0105825049890873	95.2358668300257\\
0.010592116542112	98.63374217494\\
0.0106017280951368	102.059541811986\\
0.0106113396481615	105.498911612627\\
0.0106209512011863	108.937624977031\\
0.010630562754211	112.361688242457\\
0.0106401743072358	115.757444260881\\
0.0106497858602605	119.111672835255\\
0.0106593974132853	122.411686694744\\
0.01066900896631	125.645421704441\\
0.0106786205193348	128.801520045375\\
0.0106882320723595	131.86940516651\\
0.0106978436253843	134.839347401682\\
0.010707455178409	137.702519260142\\
0.0107170667314338	140.451039538187\\
0.0107266782844585	143.078005559248\\
0.0107362898374833	145.577513028054\\
0.010745901390508	147.944663178149\\
0.0107555129435328	150.156068466602\\
0.0107651244965575	152.251039281685\\
0.0107747360495823	154.204355088568\\
0.010784347602607	156.015033479963\\
0.0107939591556318	157.682935689327\\
0.0108035707086565	159.208703854163\\
0.0108131822616813	160.593689070732\\
0.010822793814706	161.839871543798\\
0.0108324053677308	162.949774279646\\
0.0108420169207555	163.926371889413\\
0.0108516284737803	164.772996159802\\
0.010861240026805	165.493240107411\\
0.0108708515798298	166.090862259506\\
0.0108804631328545	166.569692897393\\
0.0108900746858793	166.933543958324\\
0.010899686238904	167.186124218854\\
0.0109092977919288	167.330961277964\\
0.0109189093449535	167.38739809235\\
0.0109285208979783	167.309634788777\\
0.010938132451003	167.159610719082\\
0.0109477440040278	166.910827792101\\
0.0109573555570525	166.567630611505\\
0.0109669671100773	166.131580646754\\
0.010976578663102	165.603810304588\\
0.0109861902161267	164.985037364981\\
0.0109958017691515	164.275591597387\\
0.0110054133221762	163.475453029494\\
0.011015024875201	162.584301124668\\
0.0110246364282257	161.601573924475\\
0.0110342479812505	160.526536032673\\
0.0110438595342752	159.393803743898\\
0.0110534710873	158.138675510546\\
0.0110630826403247	156.802011035463\\
0.0110726941933495	155.361967294967\\
0.0110823057463742	153.82838772551\\
0.011091917299399	152.221861974695\\
0.0111015288524237	150.519373802144\\
0.0111111404054485	148.716533891134\\
0.0111207519584732	146.826101316969\\
0.011130363511498	144.871184480294\\
0.0111399750645227	142.828741844336\\
0.0111495866175475	140.703743375281\\
0.0111591981705722	138.509822479234\\
0.011168809723597	136.253986606095\\
0.0111784212766217	133.944346249832\\
0.0111880328296465	131.607524384722\\
0.0111976443826712	129.231858788297\\
0.011207255935696	126.826947647039\\
0.0112168674887207	124.413318786081\\
0.0112264790417455	122.005061021706\\
0.0112360905947702	119.617424694597\\
0.011245702147795	117.275182988523\\
0.0112553137008197	114.980775433578\\
0.0112649252538445	112.759691786788\\
0.0112745368068692	110.631481055473\\
0.011284148359894	108.616611502195\\
0.0112937599129187	106.75302229576\\
0.0113033714659435	105.032853000563\\
0.0113129830189682	103.496915260452\\
0.011322594571993	102.161228384513\\
0.0113322061250177	101.053126218342\\
0.0113418176780425	100.196925326885\\
0.0113514292310672	99.6172163192343\\
0.011361040784092	99.3387492480135\\
0.0113706523371167	99.3863150166888\\
0.0113802638901415	99.7846230967293\\
0.0113898754431662	100.558175816418\\
0.011399486996191	101.751334218466\\
0.0114090985492157	103.362904839168\\
0.0114187101022405	105.412250015196\\
0.0114283216552652	107.931451196105\\
0.0114379332082899	110.94220049366\\
0.0114475447613147	114.465478998544\\
0.0114571563143394	118.520372331787\\
0.0114667678673642	123.125408714262\\
0.0114763794203889	128.2974825982\\
0.0114859909734137	134.051935233224\\
0.0114956025264384	140.40241320573\\
0.0115052140794632	147.360728028332\\
0.0115148256324879	154.936717571029\\
0.0115244371855127	163.138110230499\\
0.0115340487385374	171.970392838491\\
0.0115436602915622	181.436683411362\\
0.0115532718445869	191.537609937461\\
0.0115628833976117	202.271196483991\\
0.0115724949506364	213.632757977063\\
0.0115821065036612	225.614805065085\\
0.0115917180566859	238.186754591417\\
0.0116013296097107	251.379046021281\\
0.0116109411627354	265.151228574166\\
0.0116205527157602	279.483975652156\\
0.0116301642687849	294.335732199805\\
0.0116397758218097	309.722466133408\\
0.0116493873748344	325.592752967409\\
0.0116589989278592	341.915047426722\\
0.0116686104808839	358.654812219892\\
0.0116782220339087	375.77460307639\\
0.0116878335869334	393.234171211287\\
0.0116974451399582	410.99059094535\\
0.0117070566929829	428.998409602182\\
0.0117166682460077	447.209819869475\\
0.0117262797990324	465.574854075447\\
0.0117358913520572	484.041599550743\\
0.0117455029050819	502.556433963705\\
0.0117551144581067	521.064279239276\\
0.0117647260111314	539.508872402268\\
0.0117743375641562	557.833051430685\\
0.0117839491171809	575.9790539675\\
0.0117935606702057	593.888826525812\\
0.0118031722232304	611.504341635458\\
0.0118127837762552	628.767920223976\\
0.0118223953292799	645.622556403796\\
0.0118320068823047	662.012241753898\\
0.0118416184353294	677.882286139876\\
0.0118512299883542	693.179632112791\\
0.0118608415413789	707.853159965015\\
0.0118704530944037	721.853980600611\\
0.0118800646474284	735.135713497185\\
0.0118896762004531	747.65474719467\\
0.0118992877534779	759.370479941061\\
0.0119088993065026	770.245538353024\\
0.0119185108595274	780.22699144436\\
0.0119281224125521	789.325613574178\\
0.0119377339655769	797.492127987779\\
0.0119473455186016	804.70383661417\\
0.0119569570716264	810.941967290931\\
0.0119665686246511	816.191732687422\\
0.0119761801776759	820.442360369529\\
0.0119857917307006	823.687094346079\\
0.0119954032837254	825.923168747675\\
0.0120050148367501	827.15175458185\\
0.0120146263897749	827.377880779947\\
0.0120242379427996	826.610330996914\\
0.0120338494958244	824.842248093243\\
0.0120434610488491	822.131282775306\\
0.0120530726018739	818.473652154448\\
0.0120626841548986	813.891779972899\\
0.0120722957079234	808.411019087902\\
0.0120819072609481	802.05944460154\\
0.0120915188139729	794.867637047706\\
0.0121011303669976	786.873792135688\\
0.0121107419200224	778.103299146129\\
0.0121203534730471	768.597307049093\\
0.0121299650260719	758.394171812457\\
0.0121395765790966	747.533605871022\\
0.0121491881321214	736.056447744711\\
0.0121587996851461	724.004435866299\\
0.0121684112381709	711.419988109825\\
0.0121780227911956	698.35074498121\\
0.0121876343442204	684.831366004701\\
0.0121972458972451	670.908996792287\\
0.0122068574502699	656.626764087629\\
0.0122164690032946	642.027504495489\\
0.0122260805563194	627.153601351249\\
0.0122356921093441	612.046833341464\\
0.0122453036623689	596.748235154638\\
0.0122549152153936	581.297970670792\\
0.0122645267684184	565.735216789472\\
0.0122741383214431	550.098062518434\\
0.0122837498744679	534.42341728355\\
0.0122933614274926	518.74693251577\\
0.0123029729805174	503.102934628883\\
0.0123125845335421	487.524369333057\\
0.0123221960865669	472.042756915471\\
0.0123318076395916	456.688158071341\\
0.0123414191926163	441.489149823935\\
0.0123510307456411	426.472811029909\\
0.0123606422986658	411.664716925588\\
0.0123702538516906	397.088942130149\\
0.0123798654047153	382.768071482588\\
0.0123894769577401	368.723218050967\\
0.0123990885107648	354.974047614849\\
0.0124087000637896	341.538808885583\\
0.0124183116168143	328.43436869517\\
0.0124279231698391	315.676251353201\\
0.0124375347228638	303.278681344988\\
0.0124471462758886	291.25462852252\\
0.0124567578289133	279.615854925939\\
0.0124663693819381	268.372962367021\\
0.0124759809349628	257.535439909943\\
0.0124855924879876	247.111710398963\\
0.0124952040410123	237.109175208901\\
0.0125048155940371	227.534256433195\\
0.0125144271470618	218.392435776423\\
0.0125240387000866	209.688289483498\\
0.0125336502531113	201.425518716727\\
0.0125432618061361	193.606974883262\\
0.0125528733591608	186.234679519326\\
0.0125624849121856	179.309838451772\\
0.0125720964652103	172.832850081483\\
0.0125817080182351	166.803307764033\\
0.0125913195712598	161.219996399702\\
0.0126009311242846	156.080883484118\\
0.0126105426773093	151.38310501071\\
0.0126201542303341	147.104036504794\\
0.0126297657833588	143.280070804101\\
0.0126393773363836	139.865878355352\\
0.0126489888894083	136.892567418307\\
0.0126586004424331	134.33219726063\\
0.0126682119954578	132.176537704514\\
0.0126778235484826	130.416326599478\\
0.0126874351015073	129.041245560519\\
0.0126970466545321	128.03989884689\\
0.0127066582075568	127.399796629112\\
0.0127162697605816	127.11185554237\\
0.0127258813136063	127.153325923807\\
0.0127354928666311	127.512129156341\\
0.0127451044196558	128.135192821842\\
0.0127547159726806	129.083060273903\\
0.0127643275257053	130.274594753064\\
0.0127739390787301	131.731040283426\\
0.0127835506317548	133.409037509693\\
0.0127931621847795	135.248028334404\\
0.0128027737378043	137.310171797724\\
0.012812385290829	139.525865775796\\
0.0128219968438538	141.871603438642\\
0.0128316083968785	144.285302250334\\
0.0128412199499033	146.825100471383\\
0.012850831502928	149.420955701846\\
0.0128604430559528	152.048342203142\\
0.0128700546089775	154.682793275602\\
0.0128796661620023	157.3000654184\\
0.012889277715027	159.85925206925\\
0.0128988892680518	162.354864237859\\
0.0129085008210765	164.785506356937\\
0.0129181123741013	167.106706362773\\
0.012927723927126	169.298001000031\\
0.0129373354801508	171.340132042121\\
0.0129469470331755	173.198009827435\\
0.0129565585862003	174.892511128838\\
0.012966170139225	176.388342850764\\
0.0129757816922498	177.672581657343\\
0.0129853932452745	178.734163182328\\
0.0129950047982993	179.545157100339\\
0.013004616351324	180.119232326392\\
0.0130142279043488	180.472315407087\\
0.0130238394573735	180.577715869315\\
0.0130334510103983	180.43484231434\\
0.013043062563423	180.04522512598\\
0.0130526741164478	179.412497460158\\
0.0130622856694725	178.542355726965\\
0.0130718972224973	177.442499857386\\
0.013081508775522	176.122553878809\\
0.0130911203285468	174.593967549341\\
0.0131007318815715	172.832555590011\\
0.0131103434345963	170.933985406647\\
0.013119954987621	168.869841721851\\
0.0131295665406458	166.657700432646\\
0.0131391780936705	164.29624101491\\
0.0131487896466953	161.848255967217\\
0.01315840119972	159.310157275349\\
0.0131680127527448	156.702751107316\\
0.0131776243057695	154.047128753257\\
0.0131872358587943	151.364462999479\\
0.013196847411819	148.675804120183\\
0.0132064589648438	146.001877654005\\
0.0132160705178685	143.362886099716\\
0.0132256820708933	140.778316609512\\
0.013235293623918	138.266756680393\\
0.0132449051769427	135.845719745406\\
0.0132545167299675	133.5314824484\\
0.0132641282829922	131.338935250104\\
0.013273739836017	129.281447861331\\
0.0132833513890417	127.370750832912\\
0.0132929629420665	125.616834453259\\
0.0133025744950912	124.027865915408\\
0.013312186048116	122.610125517744\\
0.0133217976011407	121.3679624586\\
0.0133314091541655	120.3037705764\\
0.0133410207071902	119.417984176144\\
0.013350632260215	118.688823572447\\
0.0133602438132397	118.156785322593\\
0.0133698553662645	117.792422266477\\
0.0133794669192892	117.588762635223\\
0.013389078472314	117.537135059015\\
0.0133986900253387	117.627277591322\\
0.0134083015783635	117.847461986681\\
0.0134179131313882	118.184631851049\\
0.013427524684413	118.624553140326\\
0.0134371362374377	119.151975355679\\
0.0134467477904625	119.750801675235\\
0.0134563593434872	120.404266172042\\
0.013465970896512	121.09511619894\\
0.0134755824495367	121.805797973346\\
0.0134851940025615	122.518643369459\\
0.0134948055555862	123.216055922807\\
0.013504417108611	123.880694072395\\
0.0135140286616357	124.495649709126\\
0.0135236402146605	125.044620165208\\
0.0135332517676852	125.512071867258\\
0.01354286332071	125.883393984867\\
0.0135524748737347	126.145040535135\\
0.0135620864267595	126.284659550514\\
0.0135716979797842	126.291208080349\\
0.013581309532809	126.155051973565\\
0.0135909210858337	125.868049578604\\
0.0136005326388585	125.423618694335\\
0.0136101441918832	124.816786309502\\
0.013619755744908	124.044220875333\\
0.0136293672979327	123.104247063366\\
0.0136389788509575	121.996843165263\\
0.0136485904039822	120.723621490535\\
0.013658201957007	119.287792308834\\
0.0136678135100317	117.694112063101\\
0.0136774250630565	115.948816746038\\
0.0136870366160812	114.059541482756\\
0.013696648169106	112.035227495366\\
0.0137062597221307	109.886017739005\\
0.0137158712751554	107.623142592306\\
0.0137254828281802	105.258797057755\\
0.0137350943812049	102.806010978435\\
0.0137447059342297	100.278513807277\\
0.0137543174872544	97.690595473643\\
0.0137639290402792	95.0569648804946\\
0.0137735405933039	92.3926075348315\\
0.0137831521463287	89.7126437658066\\
0.0137927636993534	87.0321889207464\\
0.0138023752523782	84.3474480840247\\
0.0138119868054029	81.7137962881885\\
0.0138215983584277	79.1231303631415\\
0.0138312099114524	76.5893053632727\\
0.0138408214644772	74.1255343697008\\
0.0138504330175019	71.7442859110907\\
0.0138600445705267	69.4571902507473\\
0.0138696561235514	67.2549162016878\\
0.0138792676765762	65.1905894219314\\
0.0138888792296009	63.2489562016773\\
0.0138984907826257	61.43762934929\\
0.0139081023356504	59.7630528217472\\
0.0139177138886752	58.2304704290922\\
0.0139273254416999	56.8439049498511\\
0.0139369369947247	55.606147537463\\
0.0139465485477494	54.5187572259585\\
0.0139561601007742	53.5634879549106\\
0.0139657716537989	52.7797444593218\\
0.0139753832068237	52.1432998190119\\
0.0139849947598484	51.651045030768\\
0.0139946063128732	51.2987669514495\\
0.0140042178658979	51.0812024207845\\
0.0140138294189227	50.9920995177141\\
0.0140234409719474	51.0242853991831\\
0.0140330525249722	51.1697401402091\\
0.0140426640779969	51.419675965645\\
0.0140522756310217	51.7646212370408\\
0.0140618871840464	52.1945085322973\\
0.0140714987370712	52.6987661314483\\
0.0140811102900959	53.2664121991303\\
0.0140907218431207	53.8861509334523\\
0.0141003333961454	54.5464699325841\\
0.0141099449491702	55.2357380150508\\
0.0141195565021949	55.9423027181776\\
0.0141291680552197	56.6545866921328\\
0.0141387796082444	57.3611822054054\\
0.0141483911612692	58.0509429820727\\
0.0141580027142939	58.7130726026783\\
0.0141676142673186	59.3372087195579\\
0.0141772258203434	59.9135023646382\\
0.0141868373733681	60.4326916634494\\
0.0141964489263929	60.8861693136192\\
0.0142060604794176	61.2660432394584\\
0.0142156720324424	61.5651898962731\\
0.0142252835854671	61.7772997683238\\
0.0142348951384919	61.8969146823274\\
0.0142445066915166	61.9194566431933\\
0.0142541182445414	61.8412479893122\\
0.0142637297975661	61.6595227599249\\
0.0142733413505909	61.3724292655321\\
0.0142829529036156	60.9790239524459\\
0.0142925644566404	60.4792567528279\\
0.0143021760096651	59.8739482102511\\
0.0143117875626899	59.1647587662738\\
0.0143213991157146	58.3541506840843\\
0.0143310106687394	57.4453431693619\\
0.0143406222217641	56.4422613246347\\
0.0143502337747889	55.3494796402454\\
0.0143598453278136	54.1721607814084\\
0.0143694568808384	52.9159904757832\\
0.0143790684338631	51.5871093387865\\
0.0143886799868879	50.1920424940023\\
0.0143982915399126	48.737627853324\\
0.0144079030929374	47.2309439158674\\
0.0144175146459621	45.6603481627584\\
0.0144271261989869	44.0741216731229\\
0.0144367377520116	42.457092547386\\
0.0144463493050364	40.8166732622837\\
0.0144559608580611	39.1601665457665\\
0.0144655724110859	37.4947077838342\\
0.0144751839641106	35.8272117066981\\
0.0144847955171354	34.1643237963597\\
0.0144944070701601	32.4928657032803\\
0.0145040186231849	30.8610954835476\\
0.0145136301762096	29.2513311756852\\
0.0145232417292344	27.6688370262481\\
0.0145328532822591	26.118434935855\\
0.0145424648352839	24.6044900274232\\
0.0145520763883086	23.1309015453608\\
0.0145616879413334	21.7010988956946\\
0.0145712994943581	20.3180425765289\\
0.0145809110473829	18.9842296951985\\
0.0145905226004076	17.7017037233558\\
0.0146001341534324	16.4720681044807\\
0.0146097457064571	15.2965032999171\\
0.0146193572594818	14.1757868396111\\
0.0146289688125066	13.1103159319282\\
0.0146385803655313	12.1001321830186\\
0.0146481919185561	11.1449479796023\\
0.0146578034715808	10.2441740992521\\
0.0146674150246056	9.39694812850656\\
0.0146770265776303	8.60216329076312\\
0.0146866381306551	7.85849731203416\\
0.0146962496836798	7.16444098250756\\
0.0147058612367046	6.5183261045938\\
0.0147154727897293	5.91835255295428\\
0.0147250843427541	5.36261420808905\\
0.0147346958957788	4.84912356169961\\
0.0147443074488036	4.37583482850056\\
0.0147539190018283	3.94066543485989\\
0.0147635305548531	3.54151578899656\\
0.0147731421078778	3.1762872700286\\
0.0147827536609026	2.84289840351413\\
0.0147923652139273	2.53929921897199\\
0.0148019767669521	2.26348380996319\\
0.0148115883199768	2.01350113950676\\
0.0148211998730016	1.78746415280789\\
0.0148308114260263	1.58355727547598\\
0.0148404229790511	1.40004238864577\\
0.0148500345320758	1.23526338278248\\
0.0148596460851006	1.08764939958963\\
0.0148692576381253	0.955716876522785\\
0.0148788691911501	0.838070511150877\\
0.0148884807441748	0.733403263220562\\
0.0148980922971996	0.640495511015843\\
0.0149077038502243	0.558213475706553\\
0.0149173154032491	0.485507023098218\\
0.0149269269562738	0.421406946775662\\
0.0149365385092986	0.365021830310185\\
0.0149461500623233	0.315534579198526\\
0.0149557616153481	0.272198705729079\\
0.0149653731683728	0.234334442216361\\
0.0149749847213976	0.201324750179553\\
0.0149845962744223	0.172611285212642\\
0.0149942078274471	0.147690369633561\\
0.0150038193804718	0.126109017612355\\
0.0150134309334966	0.107461050454421\\
0.0150230424865213	0.0913833331199194\\
0.0150326540395461	0.0775521569475623\\
0.0150422655925708	0.0656797879520677\\
0.0150518771455956	0.0555111950010771\\
0.0150614886986203	0.0468209676540543\\
0.015071100251645	0.0394104294594497\\
0.0150807118046698	0.0331049490419118\\
0.0150903233576945	0.0277514483479381\\
0.0150999349107193	0.0232161049274134\\
0.015109546463744	0.0193822430784277\\
0.0151191580167688	0.0161484070376288\\
0.0151287695697935	0.0134266081211117\\
0.0151383811228183	0.0111407367731044\\
0.015147992675843	0.00922512982342528\\
0.0151576042288678	0.00762328285250208\\
0.0151672157818925	0.00628669737896263\\
0.0151768273349173	0.00517385258541824\\
0.015186438887942	0.00424929145170899\\
0.0151960504409668	0.00348281144244068\\
0.0152056619939915	0.00284875027100445\\
0.0152152735470163	0.00232535771187618\\
0.015224885100041	0.00189424493620579\\
0.0152344966530658	0.00153990338450849\\
0.0152441082060905	0.00124928574925761\\
0.0152537197591153	0.00101144220636739\\
0.01526333131214	0.000817205597210904\\
0.0152729428651648	0.000658919813259599\\
0.0152825544181895	0.000530206166823508\\
0.0152921659712143	0.00042576303851654\\
0.015301777524239	0.000341194571207326\\
0.0153113890772638	0.000272864628817517\\
0.0153210006302885	0.000217772654914737\\
0.0153306121833133	0.000173448450019452\\
0.015340223736338	0.000137863238012451\\
0.0153498352893628	0.000109354711682164\\
0.0153594468423875	8.65640364157248e-05\\
0.0153690583954123	6.83830507808874e-05\\
0.015378669948437	5.39101349631156e-05\\
0.0153882815014618	4.24134245689624e-05\\
0.0153978930544865	3.33002301183851e-05\\
0.0154075046075113	2.60916835930145e-05\\
0.015417116160536	2.0401774632484e-05\\
0.0154267277135608	1.59200622753812e-05\\
0.0154363392665855	1.23974553425525e-05\\
0.0154459508196103	9.63454737930411e-06\\
0.015455562372635	7.4720721175292e-06\\
0.0154651739256598	5.78311417886933e-06\\
0.0154747854786845	4.46676858194392e-06\\
0.0154843970317093	3.44299278445284e-06\\
0.015494008584734	2.64843760772414e-06\\
0.0155036201377588	2.0330794648642e-06\\
0.0155132316907835	1.55750674191137e-06\\
0.0155228432438082	1.1907387598013e-06\\
0.015532454796833	9.08477173912276e-07\\
0.0155420663498577	6.91707561067662e-07\\
0.0155516779028825	5.25583835653831e-07\\
0.0155612894559072	3.98540490475093e-07\\
0.015570901008932	3.01587873980757e-07\\
0.0155805125619567	2.27754137047627e-07\\
0.0155901241149815	1.71644403240587e-07\\
0.0155997356680062	1.2909338644056e-07\\
0.015609347221031	9.68923108847232e-08\\
0.0156189587740557	7.25747599880182e-08\\
0.0156285703270805	5.42491423271696e-08\\
0.0156381818801052	4.04679419646965e-08\\
0.01564779343313	3.01259211084885e-08\\
0.0156574049861547	2.23810534454343e-08\\
0.0156670165391795	1.65932588484144e-08\\
0.0156766280922042	1.2277044378404e-08\\
0.015686239645229	9.06498181581554e-09\\
0.0156958511982537	6.67960871505328e-09\\
0.0157054627512785	4.91186115519887e-09\\
0.0157150743043032	3.60455880654748e-09\\
0.015724685857328	2.63978843771937e-09\\
0.0157342974103527	1.92928817895127e-09\\
0.0157439089633775	1.40713594846927e-09\\
0.0157535205164022	1.02420286653634e-09\\
0.015763132069427	7.43955381562892e-10\\
0.0157727436224517	5.39285528402339e-10\\
0.0157823551754765	3.90123055238621e-10\\
0.0157919667285012	2.81640716876613e-10\\
0.015801578281526	2.02908499521896e-10\\
0.0158111898345507	1.45886804453754e-10\\
0.0158208013875755	1.04674948892854e-10\\
0.0158304129406002	7.49515256580491e-11\\
0.015840024493625	5.35585944591711e-11\\
0.0158496360466497	3.81934455319028e-11\\
0.0158592475996745	2.71806276154613e-11\\
0.0158688591526992	1.93037238491062e-11\\
0.015878470705724	1.36814990778325e-11\\
0.0158880822587487	9.67692218560682e-12\\
0.0158976938117735	6.83048883818441e-12\\
0.0159073053647982	4.81146462447861e-12\\
0.015916916917823	3.38231290032617e-12\\
0.0159265284708477	2.37280058575094e-12\\
0.0159361400238725	1.66119139828936e-12\\
0.0159457515768972	1.16061740820661e-12\\
0.015955363129922	8.09225315921349e-13\\
0.0159649746829467	5.63067959604757e-13\\
0.0159745862359714	3.90987743550891e-13\\
0.0159841977889962	2.70942070831494e-13\\
0.015993809342021	1.87370286970882e-13\\
0.0160034208950457	1.29311149381713e-13\\
0.0160130324480704	8.90598985028879e-14\\
0.0160226440010952	6.1212398041787e-14\\
0.0160322555541199	4.19862962072107e-14\\
0.0160418671071447	2.87399965002686e-14\\
0.0160514786601694	1.96325553434677e-14\\
0.0160610902131942	1.3383753330407e-14\\
0.0160707017662189	9.10521050989064e-15\\
0.0160803133192437	6.18177269838784e-15\\
0.0160899248722684	4.1883893556877e-15\\
0.0160995364252932	2.83199209099497e-15\\
0.0161091479783179	1.91094417024659e-15\\
0.0161187595313427	1.2868115066631e-15\\
0.0161283710843674	8.64754531173109e-16\\
0.0161379826373922	5.79938219448762e-16\\
0.0161475941904169	3.88133911736909e-16\\
0.0161572057434417	2.5923427483754e-16\\
0.0161668172964664	1.72788258597312e-16\\
0.0161764288494912	1.14933599400907e-16\\
0.0161860404025159	7.62940661892184e-17\\
0.0161956519555407	5.05411930751633e-17\\
0.0162052635085654	3.34126707699959e-17\\
0.0162148750615902	2.20438713143559e-17\\
0.0162244866146149	1.45136122656026e-17\\
0.0162340981676397	9.53617341433381e-18\\
0.0162437097206644	6.25293245505661e-18\\
0.0162533212736892	4.09170494186169e-18\\
0.0162629328267139	2.67199630819088e-18\\
0.0162725443797387	1.74131913639566e-18\\
0.0162821559327634	1.1324834543827e-18\\
0.0162917674857882	7.35015220575247e-19\\
0.0163013790388129	4.76071050492559e-19\\
0.0163109905918377	3.07721745869847e-19\\
0.0163206021448624	1.98497744469396e-19\\
0.0163302136978872	1.27780310352437e-19\\
0.0163398252509119	8.20886805073408e-20\\
0.0163494368039367	5.26276024106125e-20\\
0.0163590483569614	3.36709111761567e-20\\
0.0163686599099862	2.14984489034946e-20\\
0.0163782714630109	1.36984162503624e-20\\
0.0163878830160357	8.71052967419822e-21\\
0.0163974945690604	5.52751263818582e-21\\
0.0164071061220852	3.50046627434722e-21\\
0.0164167176751099	2.21224399626172e-21\\
0.0164263292281346	1.39524709340455e-21\\
0.0164359407811594	8.78173245382023e-22\\
0.0164455523341842	5.51594911021147e-22\\
0.0164551638872089	3.45757232776429e-22\\
0.0164647754402336	2.16288421249988e-22\\
0.0164743869932584	1.3502253000243e-22\\
0.0164839985462831	8.4118241674476e-23\\
0.0164936100993079	5.22980028741227e-23\\
0.0165032216523326	3.24482289051254e-23\\
0.0165128332053574	2.00912918981513e-23\\
0.0165224447583821	1.24146849720946e-23\\
0.0165320563114069	7.65551686813419e-24\\
0.0165416678644316	4.71112150997044e-24\\
0.0165512794174564	2.89324404349987e-24\\
0.0165608909704811	1.77319624723679e-24\\
0.0165705025235059	1.08452486405543e-24\\
0.0165801140765306	6.61962209359839e-25\\
0.0165897256295554	4.03216090311068e-25\\
0.0165993371825801	2.45105742130133e-25\\
0.0166089487356049	1.48689428060542e-25\\
0.0166185602886296	9.00155770901897e-26\\
0.0166281718416544	5.43833833908407e-26\\
0.0166377833946791	3.27888171681094e-26\\
0.0166473949477039	1.97285992472969e-26\\
0.0166570065007286	1.18461635883206e-26\\
0.0166666180537534	7.09855864003233e-27\\
0.0166762296067781	4.2449599469892e-27\\
0.0166858411598029	2.53330799223279e-27\\
0.0166954527128276	1.50873638350959e-27\\
0.0167050642658524	8.96705240333835e-28\\
0.0167146758188771	5.31859628491483e-28\\
0.0167242873719019	3.1481492812166e-28\\
0.0167338989249266	1.8596216075426e-28\\
0.0167435104779514	1.09623792715412e-28\\
0.0167531220309761	6.44905435273165e-29\\
0.0167627335840009	3.78615356452927e-29\\
0.0167723451370256	2.21825457661719e-29\\
0.0167819566900504	1.29698669684263e-29\\
0.0167915682430751	7.56781715868142e-30\\
0.0168011797960999	4.40673275792474e-30\\
0.0168107913491246	2.56078885470443e-30\\
0.0168204029021494	1.48505248173533e-30\\
0.0168300144551741	8.59450377544315e-31\\
0.0168396260081989	4.96376011891043e-31\\
0.0168492375612236	2.86095968491639e-31\\
0.0168588491142484	1.64559767276897e-31\\
0.0168684606672731	9.44597006406079e-32\\
0.0168780722202979	5.41103619727293e-32\\
0.0168876837733226	3.09332311831464e-32\\
0.0168972953263474	1.76474154324414e-32\\
0.0169069068793721	1.0047266117184e-32\\
0.0169165184323968	5.70854823752114e-33\\
0.0169261299854216	3.23678921950123e-33\\
0.0169357415384463	1.8315304213312e-33\\
0.0169453530914711	1.03424832956596e-33\\
0.0169549646444958	5.82836167196459e-34\\
0.0169645761975206	3.27777495758556e-34\\
0.0169741877505453	1.839597226298e-34\\
0.0169837993035701	1.03033234365874e-34\\
0.0169934108565948	5.75894451337786e-35\\
0.0170030224096196	3.21232464084679e-35\\
0.0170126339626443	1.78816231436422e-35\\
0.0170222455156691	9.93357146419974e-36\\
0.0170318570686938	5.50699747180038e-36\\
0.0170414686217186	3.04673939105077e-36\\
0.0170510801747433	1.68215771561288e-36\\
0.0170606917277681	9.26849222950609e-37\\
0.0170703032807928	5.09638750553183e-37\\
0.0170799148338176	2.79657691499058e-37\\
0.0170895263868423	1.53144734149354e-37\\
0.0170991379398671	8.36928470927405e-38\\
0.0171087494928918	4.56441989646704e-38\\
};
\addlegendentry{GMM fit}

\end{axis}
\end{tikzpicture}%

==> graphs/sm_power_est.tex <==
\definecolor{mycolor1}{RGB}{146,197,222}%
\definecolor{mycolor2}{RGB}{5,48,97}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
scale only axis,
xmin=3.78,
xmax=6.1,
ymin=0,
ymax=1.53,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,legend columns = 2},
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.8, draw=mycolor1, area legend] table[row sep=crcr] {%
x	y\\
4.1	0.161290322580645\\
4.3	0.483870967741935\\
4.5	0.806451612903225\\
4.7	1.29032258064517\\
4.9	1.12903225806452\\
5.1	0.806451612903225\\
5.3	0\\
5.5	0.32258064516129\\
5.7	0.32258064516129\\
};
\addlegendentry{Exp.}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
3.33768	2.5003319150992e-06\\
3.34111709309309	2.71986699264132e-06\\
3.34455418618619	2.95765016353479e-06\\
3.34799127927928	3.21510436552388e-06\\
3.35142837237237	3.49375527881508e-06\\
3.35486546546547	3.79523805804549e-06\\
3.35830255855856	4.1213044506639e-06\\
3.36173965165165	4.47383031974329e-06\\
3.36517674474474	4.85482358977767e-06\\
3.36861383783784	5.26643263454049e-06\\
3.37205093093093	5.71095512659744e-06\\
3.37548802402402	6.19084736856926e-06\\
3.37892511711712	6.70873412672692e-06\\
3.38236221021021	7.26741898797061e-06\\
3.3857993033033	7.86989526169213e-06\\
3.3892363963964	8.51935744844144e-06\\
3.39267348948949	9.21921329771599e-06\\
3.39611058258258	9.97309647755174e-06\\
3.39954767567568	1.07848798789248e-05\\
3.40298476876877	1.165868957826e-05\\
3.40642186186186	1.25989194815867e-05\\
3.40985895495496	1.36102466740818e-05\\
3.41329604804805	1.46976474988792e-05\\
3.41673314114114	1.58664143891181e-05\\
3.42017023423423	1.71221734772187e-05\\
3.42360732732733	1.84709030053415e-05\\
3.42704442042042	1.99189525608614e-05\\
3.43048151351351	2.14730631605008e-05\\
3.43391860660661	2.31403882064861e-05\\
3.4373556996997	2.56598008566703e-05\\
3.44079279279279	2.76449071375123e-05\\
3.44422988588589	2.97734297461103e-05\\
3.44766697897898	3.20549063417502e-05\\
3.45110407207207	3.44994454155021e-05\\
3.45454116516517	3.71177558249459e-05\\
3.45797825825826	3.99211775368557e-05\\
3.46141535135135	4.2921713605928e-05\\
3.46485244444444	4.6132063416809e-05\\
3.46828953753754	4.95656572157144e-05\\
3.47172663063063	5.32366919568445e-05\\
3.47516372372372	5.71601684875448e-05\\
3.47860081681682	6.13519300947633e-05\\
3.48203790990991	6.58287024338041e-05\\
3.485475003003	7.06081348586416e-05\\
3.4889120960961	7.57088431711633e-05\\
3.49234918918919	8.11504538046324e-05\\
3.49578628228228	8.69536494543892e-05\\
3.49922337537538	9.31402161663583e-05\\
3.50266046846847	9.97330918912675e-05\\
3.50609756156156	0.000106756416509632\\
3.50953465465465	0.00011423558332947\\
3.51297174774775	0.000122197292055466\\
3.51640884084084	0.000130669603224758\\
3.51984593393393	0.000139681994100833\\
3.52328302702703	0.000149265416013051\\
3.52672012012012	0.000159452353125135\\
3.53015721321321	0.000170276882611564\\
3.53359430630631	0.000181774736216171\\
3.5370313993994	0.000193983363162318\\
3.54046849249249	0.000206941994378998\\
3.54390558558559	0.000220691708001755\\
3.54734267867868	0.000235275496101828\\
3.55077977177177	0.000250738332591028\\
3.55421686486487	0.000267127242243875\\
3.55765395795796	0.000284491370772206\\
3.56109105105105	0.000302882055880986\\
3.56452814414414	0.000322352899227365\\
3.56796523723724	0.000342959839198048\\
3.57140233033033	0.000364761224413013\\
3.57483942342342	0.000387817887856214\\
3.57827651651652	0.000412193221526462\\
3.58171360960961	0.000437953251494018\\
3.5851507027027	0.000480120480495951\\
3.5885877957958	0.00051004676429087\\
3.59202488888889	0.000541660689219187\\
3.59546198198198	0.000575045632095198\\
3.59889907507508	0.000610288356407917\\
3.60233616816817	0.000647479107239171\\
3.60577326126126	0.000687262886369069\\
3.60921035435435	0.000728686839540998\\
3.61264744744745	0.000772356074877909\\
3.61608454054054	0.000818376114215993\\
3.61952163363363	0.00086685646796905\\
3.62295872672673	0.000917910731396159\\
3.62639581981982	0.000971656680203544\\
3.62983291291291	0.0010282163652781\\
3.63327000600601	0.00108771620634116\\
3.6367070990991	0.00115028708430242\\
3.64014419219219	0.00121606443208558\\
3.64358128528529	0.00128518832368841\\
3.64701837837838	0.00135780356123209\\
3.65045547147147	0.0014340597597461\\
3.65389256456456	0.00151411142942727\\
3.65732965765766	0.00159811805510384\\
3.66076675075075	0.00168624417262782\\
3.66420384384384	0.00177865944191193\\
3.66764093693694	0.00187553871632055\\
3.67107803003003	0.00197706210811748\\
3.67451512312312	0.00208341504966767\\
3.67795221621622	0.00219478835008393\\
3.68138930930931	0.00231137824700481\\
3.6848264024024	0.00243338645318529\\
3.6882634954955	0.00256102019757709\\
3.69170058858859	0.00269449226057288\\
3.69513768168168	0.00283402100308482\\
3.69857477477478	0.00297983038912593\\
3.70201186786787	0.00313215000156102\\
3.70544896096096	0.00329121505069295\\
3.70888605405405	0.00345726637534983\\
3.71232314714715	0.00363055043613888\\
3.71576024024024	0.00381131930053453\\
3.71919733333333	0.00399983061947004\\
3.72263442642643	0.00419634759510488\\
3.72607151951952	0.00440113893944404\\
3.72950861261261	0.00461447882349012\\
3.73294570570571	0.00483664681661443\\
3.7363827987988	0.00506792781584011\\
3.73981989189189	0.00530861196473754\\
3.74325698498499	0.00555899456164092\\
3.74669407807808	0.00581937595690384\\
3.75013117117117	0.00609006143892271\\
3.75356826426426	0.00637136110866778\\
3.75700535735736	0.00666358974247372\\
3.76044245045045	0.00696706664285569\\
3.76387954354354	0.00729824012984619\\
3.76731663663664	0.00762646367502887\\
3.77075372972973	0.00796701315767213\\
3.77419082282282	0.00832023067700369\\
3.77762791591592	0.00868646232153356\\
3.78106500900901	0.00908059434964342\\
3.7845021021021	0.00947506416238699\\
3.7879391951952	0.00988369436263752\\
3.79137628828829	0.0103068507601471\\
3.79481338138138	0.0107449023795873\\
3.79825047447447	0.0111982212147892\\
3.80168756756757	0.0116671819714614\\
3.80512466066066	0.0121721770802622\\
3.80856175375375	0.0126751164355736\\
3.81199884684685	0.0131949490441012\\
3.81543593993994	0.0137499349722212\\
3.81887303303303	0.0143061307515968\\
3.82231012612613	0.01488049880008\\
3.82574721921922	0.0154734406897744\\
3.82918431231231	0.016098228148043\\
3.83262140540541	0.0167305586466006\\
3.8360584984985	0.0173827512205197\\
3.83949559159159	0.0180552157957138\\
3.84293268468469	0.0187483625775048\\
3.84636977777778	0.0194626017345554\\
3.84980687087087	0.0201983430774464\\
3.85324396396396	0.020955995732372\\
3.85668105705706	0.0217365062004887\\
3.86011815015015	0.0225392553211723\\
3.86355524324324	0.0233651402806443\\
3.86699233633634	0.0242145645152333\\
3.87042942942943	0.0250879291214042\\
3.87386652252252	0.0259856325135385\\
3.87730361561562	0.0269080700808294\\
3.88074070870871	0.0278556338439092\\
3.8841778018018	0.0288287121118343\\
3.8876148948949	0.029827689140065\\
3.89105198798799	0.0308529447900821\\
3.89448908108108	0.0319048541912866\\
3.89792617417417	0.032983787405835\\
3.90136326726727	0.0340901090970601\\
3.90480036036036	0.0352241782021287\\
3.90823745345345	0.0363863476095839\\
3.91167454654655	0.0375769638424122\\
3.91511163963964	0.0387963667472707\\
3.91854873273273	0.0400448891904986\\
3.92198582582583	0.0413228567615217\\
3.92542291891892	0.0426305874842506\\
3.92886001201201	0.0439683915370479\\
3.93229710510511	0.0453365709818266\\
3.9357341981982	0.0467354195028156\\
3.93917129129129	0.0481652221555067\\
3.94260838438438	0.0496262551262663\\
3.94604547747748	0.0511187855030717\\
3.94948257057057	0.0526430710577938\\
3.95291966366366	0.0541993600404193\\
3.95635675675676	0.0557878909855649\\
3.95979384984985	0.0574088925315999\\
3.96323094294294	0.0590625832526534\\
3.96666803603604	0.0607491715037371\\
3.97010512912913	0.0624688552791714\\
3.97354222222222	0.0642218220844571\\
3.97697931531532	0.0660082488216855\\
3.98041640840841	0.0678283016885257\\
3.9838535015015	0.0696821360907875\\
3.9872905945946	0.0715698965684913\\
3.99072768768769	0.0734917167353339\\
3.99416478078078	0.0754477192313765\\
3.99760187387387	0.0774380156887313\\
4.00103896696697	0.0794627067099581\\
4.00447606006006	0.0815218818588359\\
4.00791315315315	0.0836156196631071\\
4.01135024624625	0.0857439876287392\\
4.01478733933934	0.0879203173543359\\
4.01822443243243	0.090119166444113\\
4.02166152552553	0.0923528620054631\\
4.02509861861862	0.0946214333272865\\
4.02853571171171	0.0969248992468801\\
4.03197280480481	0.0992632682395025\\
4.0354098978979	0.101636538515525\\
4.03884699099099	0.104044698124295\\
4.04228408408408	0.106506284283765\\
4.04572117717718	0.108985601149926\\
4.04915827027027	0.11149981815019\\
4.05259536336336	0.114048891009667\\
4.05603245645646	0.11664414233199\\
4.05946954954955	0.119263676455601\\
4.06290664264264	0.121917948953297\\
4.06634373573574	0.12460688475015\\
4.06978082882883	0.127330400524221\\
4.07321792192192	0.130088404864112\\
4.07665501501502	0.132880798422811\\
4.08009210810811	0.135707474066579\\
4.0835292012012	0.138568317017653\\
4.0869662942943	0.14146320498952\\
4.09040338738739	0.144410640889726\\
4.09384048048048	0.147374682551535\\
4.09727757357357	0.150372465401158\\
4.10071466666667	0.15340384548004\\
4.10415175975976	0.156485772625498\\
4.10758885285285	0.159585236291248\\
4.11102594594595	0.162717925554674\\
4.11446303903904	0.165883677455568\\
4.11790013213213	0.169082323152332\\
4.12133722522523	0.17232892489382\\
4.12477431831832	0.175594037294376\\
4.12821141141141	0.178891591779484\\
4.13164850450451	0.182221402381006\\
4.1350855975976	0.185583277657421\\
4.13852269069069	0.18897702065892\\
4.14195978378378	0.19242220662691\\
4.14539687687688	0.195880615688704\\
4.14883396996997	0.199370380430035\\
4.15227106306306	0.202904104224338\\
4.15570815615616	0.20645696579164\\
4.15914524924925	0.21004060681173\\
4.16258234234234	0.213654803328335\\
4.16601943543544	0.217299325675872\\
4.16945652852853	0.220973938289675\\
4.17289362162162	0.224678399495708\\
4.17633071471472	0.228412461280175\\
4.17976780780781	0.232186969896629\\
4.1832049009009	0.235980360036377\\
4.18664199399399	0.239802634197879\\
4.19007908708709	0.243653521107858\\
4.19351618018018	0.247532742026254\\
4.19695327327327	0.251440010426488\\
4.20039036636637	0.255375031662118\\
4.20382745945946	0.259337502621173\\
4.20726455255255	0.263327111369504\\
4.21070164564565	0.267343536784638\\
4.21413873873874	0.271396702536115\\
4.21757583183183	0.275466592597395\\
4.22101292492493	0.279562340611549\\
4.22445001801802	0.283683589400124\\
4.22788711111111	0.287829970969351\\
4.2313242042042	0.292001106138968\\
4.2347612972973	0.296196604174941\\
4.23819839039039	0.300416062428157\\
4.24163548348348	0.304659065981245\\
4.24507257657658	0.308925187305714\\
4.24850966966967	0.313213985931646\\
4.25194676276276	0.317548355182237\\
4.25538385585586	0.321891197074333\\
4.25882094894895	0.326247863423811\\
4.26225804204204	0.330625500744213\\
4.26569513513514	0.335023612371336\\
4.26913222822823	0.33944168788925\\
4.27256932132132	0.343879202992011\\
4.27600641441441	0.348335619377475\\
4.27944350750751	0.352810384675345\\
4.2828806006006	0.357302932411486\\
4.28631769369369	0.361812682010526\\
4.28975478678679	0.366339038838569\\
4.29319187987988	0.370881394287864\\
4.29662897297297	0.375439125905042\\
4.30006606606607	0.380011597564507\\
4.30350315915916	0.384620337177511\\
4.30694025225225	0.389229332812823\\
4.31037734534535	0.393844521401638\\
4.31381443843844	0.398471953490941\\
4.31725153153153	0.403110941020022\\
4.32068862462463	0.407760785054837\\
4.32412571771772	0.412420776347293\\
4.32756281081081	0.417090195947969\\
4.3309999039039	0.421768315872287\\
4.334436996997	0.426454399819927\\
4.33787409009009	0.431147703947095\\
4.34131118318318	0.435847477690937\\
4.34474827627628	0.440552964645305\\
4.34818536936937	0.445263403486661\\
4.35162246246246	0.449978028948843\\
4.35505955555556	0.45469607284504\\
4.35849664864865	0.459416765135171\\
4.36193374174174	0.464157215914784\\
4.36537083483484	0.46888229771966\\
4.36880792792793	0.473607821109387\\
4.37224502102102	0.478333027108252\\
4.37568211411411	0.483065771734786\\
4.37911920720721	0.487788792272519\\
4.3825563003003	0.492509305339536\\
4.38599339339339	0.497226581860248\\
4.38943048648649	0.501939902907171\\
4.39286757957958	0.506648561109606\\
4.39630467267267	0.511351862073859\\
4.39974176576577	0.516049125810473\\
4.40317885885886	0.520739688163975\\
4.40661595195195	0.525422902240284\\
4.41005304504505	0.530098139826959\\
4.41349013813814	0.534764792801227\\
4.41692723123123	0.539422274520681\\
4.42036432432432	0.544070021191412\\
4.42380141741742	0.548720326636388\\
4.42723851051051	0.553348038893328\\
4.4306756036036	0.557964552348529\\
4.4341126966967	0.562569413016314\\
4.43754978978979	0.567162196412922\\
4.44098688288288	0.571742508695374\\
4.44442397597598	0.576309987741007\\
4.44786106906907	0.580864304162422\\
4.45129816216216	0.585417848340861\\
4.45473525525526	0.589946004843813\\
4.45817234834835	0.59446029257671\\
4.46160944144144	0.598960527093322\\
4.46504653453453	0.603446560946592\\
4.46848362762763	0.607918284230074\\
4.47192072072072	0.612375625022231\\
4.47535781381381	0.61681854972961\\
4.47879490690691	0.621247063325131\\
4.482232	0.625666224278372\\
4.48566909309309	0.630066509793094\\
4.48910618618619	0.634452665122656\\
4.49254327927928	0.638824852196923\\
4.49598037237237	0.643183271191133\\
4.49941746546547	0.647528160082738\\
4.50285455855856	0.651859794086038\\
4.50629165165165	0.656178484963443\\
4.50972874474474	0.660484580212586\\
4.51316583783784	0.664778462128943\\
4.51660293093093	0.669060546743931\\
4.52004002402403	0.673331282638988\\
4.52347711711712	0.677591149636417\\
4.52691421021021	0.681840657368323\\
4.5303513033033	0.686080343725277\\
4.5337883963964	0.690310773186865\\
4.53722548948949	0.694532535036619\\
4.54066258258258	0.698746241464306\\
4.54409967567568	0.702952525558919\\
4.54753676876877	0.707152039196165\\
4.55097386186186	0.711345513196214\\
4.55441095495496	0.715533511962081\\
4.55784804804805	0.719716786638235\\
4.56128514114114	0.723896041226608\\
4.56472223423424	0.728071986535763\\
4.56815932732733	0.732245337536866\\
4.57159642042042	0.736416810651269\\
4.57503351351351	0.74058712097636\\
4.57847060660661	0.744756979456652\\
4.5819076996997	0.748927090007307\\
4.58534479279279	0.753098146597578\\
4.58878188588589	0.75727083030186\\
4.59221897897898	0.761445806326245\\
4.59565607207207	0.765623721018642\\
4.59909316516517	0.769805198870689\\
4.60253025825826	0.773990839519798\\
4.60596735135135	0.778181214759771\\
4.60940444444445	0.782376865568494\\
4.61284153753754	0.786578299161262\\
4.61627863063063	0.790785986078294\\
4.61971572372372	0.795000357314972\\
4.62315281681682	0.799221801503324\\
4.62658990990991	0.803450662153145\\
4.630027003003	0.807687234961108\\
4.6334640960961	0.811931765196017\\
4.63690118918919	0.816184445168268\\
4.64033828228228	0.82044541179132\\
4.64377537537538	0.824714744242827\\
4.64721246846847	0.828992461732794\\
4.65064956156156	0.833278521385877\\
4.65408665465466	0.837572816244652\\
4.65752374774775	0.841875173400338\\
4.66096084084084	0.846185352257162\\
4.66439793393393	0.850503042936137\\
4.66783502702703	0.854827864823698\\
4.67127212012012	0.859159365270195\\
4.67470921321321	0.863497018442848\\
4.67814630630631	0.867840224337329\\
4.6815833993994	0.87218830795167\\
4.68502049249249	0.876540518625762\\
4.68845758558559	0.880896029549217\\
4.69189467867868	0.885253937439861\\
4.69533177177177	0.889613262394698\\
4.69876886486487	0.893972947914598\\
4.70220595795796	0.898331861103544\\
4.70564305105105	0.90268879304271\\
4.70908014414414	0.907042459339161\\
4.71251723723724	0.91139150084846\\
4.71595433033033	0.915734484569958\\
4.71939142342342	0.920069904713052\\
4.72282851651652	0.924396183932208\\
4.72626560960961	0.928711674728054\\
4.7297027027027	0.93301466101138\\
4.7331397957958	0.937303359826437\\
4.73657688888889	0.941575923229454\\
4.74001398198198	0.945830440317877\\
4.74345107507508	0.950064939405411\\
4.74688816816817	0.954277390337562\\
4.75032526126126	0.958465706941965\\
4.75376235435436	0.962627749607475\\
4.75719944744745	0.966761327985599\\
4.76063654054054	0.970864203807601\\
4.76407363363363	0.974934093810252\\
4.76751072672673	0.978968672762997\\
4.77094781981982	0.982965576589012\\
4.77438491291291	0.986922405572454\\
4.77782200600601	0.99083672764399\\
4.7812590990991	0.994706081736539\\
4.78469619219219	0.998527981203037\\
4.78813328528529	1.00230143032932\\
4.79157037837838	1.006021011902\\
4.79500747147147	1.00968557199945\\
4.79844456456457	1.0132925577166\\
4.80188165765766	1.01683940836467\\
4.80531875075075	1.02032355908962\\
4.80875584384384	1.02374244449409\\
4.81219293693694	1.02709350225464\\
4.81563003003003	1.03037417672593\\
4.81906712312312	1.0335819225241\\
4.82250421621622	1.03671420808126\\
4.82594130930931	1.03976851916359\\
4.8293784024024	1.04274236234541\\
4.8328154954955	1.04563326843223\\
4.83625258858859	1.04843879582551\\
4.83968968168168	1.05115653382265\\
4.84312677477478	1.05378410584564\\
4.84656386786787	1.05631917259225\\
4.85000096096096	1.05875943510404\\
4.85343805405406	1.06110263774552\\
4.85687514714715	1.06334657108955\\
4.86031224024024	1.06548907470404\\
4.86374933333333	1.06752803983549\\
4.86718642642643	1.06946141198552\\
4.87062351951952	1.0712871933765\\
4.87406061261261	1.07300344530311\\
4.87749770570571	1.07460829036695\\
4.8809347987988	1.07609991459157\\
4.88437189189189	1.07747656941593\\
4.88780898498499	1.07873657356447\\
4.89124607807808	1.0798783147925\\
4.89468317117117	1.0809002515059\\
4.89812026426427	1.08180091425458\\
4.90155735735736	1.08257890709945\\
4.90499445045045	1.0832329088531\\
4.90843154354354	1.08376167419463\\
4.91186863663664	1.08414167878125\\
4.91530572972973	1.08441815775423\\
4.91874282282282	1.08456601897437\\
4.92217991591592	1.08458433621578\\
4.92561700900901	1.08447226244441\\
4.9290541021021	1.08422903022758\\
4.9324911951952	1.08385395202914\\
4.93592828828829	1.08334642039344\\
4.93936538138138	1.08270590802096\\
4.94280247447448	1.08193196773926\\
4.94623956756757	1.08102423237249\\
4.94967666066066	1.07998241451341\\
4.95311375375375	1.0788063062016\\
4.95655084684685	1.07749577851199\\
4.95998793993994	1.07605078105785\\
4.96342503303303	1.07447134141222\\
4.96686212612613	1.07275756445247\\
4.97029921921922	1.07090963163191\\
4.97373631231231	1.06892780018324\\
4.97717340540541	1.06681240225792\\
4.9806104984985	1.0645638440061\\
4.98404759159159	1.06218260460147\\
4.98748468468469	1.05966923521531\\
4.99092177777778	1.05702435794415\\
4.99435887087087	1.05424866469532\\
4.99779596396396	1.05134291603442\\
5.00123305705706	1.04830793999905\\
5.00467015015015	1.04514463088244\\
5.00810724324324	1.04185394799115\\
5.01154433633634	1.03843691438038\\
5.01498142942943	1.0348946155704\\
5.01841852252252	1.03122819824774\\
5.02185561561562	1.02743886895416\\
5.02529270870871	1.02352789276655\\
5.0287298018018	1.01949659197068\\
5.0321668948949	1.01534634473143\\
5.03560398798799	1.01107858376202\\
5.03904108108108	1.00669479499457\\
5.04247817417417	1.00219651625401\\
5.04591526726727	0.997585335937268\\
5.04935236036036	0.992862891699418\\
5.05278945345345	0.988030869148205\\
5.05622654654655	0.983091000548254\\
5.05966363963964	0.978022431306744\\
5.06310073273273	0.972873880497293\\
5.06653782582583	0.967622836539025\\
5.06997491891892	0.962271212619963\\
5.07341201201201	0.956820961874208\\
5.07684910510511	0.951274076179619\\
5.0802861981982	0.945632584967396\\
5.08372329129129	0.93987657192228\\
5.08716038438439	0.934053691036607\\
5.09059747747748	0.928142398260896\\
5.09403457057057	0.922144868428133\\
5.09747166366366	0.916063307737777\\
5.10090875675676	0.909899952645679\\
5.10434584984985	0.9036570687599\\
5.10778294294294	0.897336949741204\\
5.11122003603604	0.890941916206838\\
5.11465712912913	0.884474314636288\\
5.11809422222222	0.877936516277438\\
5.12153131531532	0.871330916051635\\
5.12496840840841	0.864659931456068\\
5.1284055015015	0.857926001461807\\
5.1318425945946	0.851131585405885\\
5.13527968768769	0.844279161875738\\
5.13871678078078	0.837371227584349\\
5.14215387387388	0.830410296234457\\
5.14559096696697	0.8233988973702\\
5.14902806006006	0.816339575214615\\
5.15246515315315	0.809234887491462\\
5.15590224624625	0.802087404229883\\
5.15933933933934	0.794899706550542\\
5.16277643243243	0.787674385431837\\
5.16621352552553	0.780414040455065\\
5.16965061861862	0.77312127852732\\
5.17308771171171	0.765798712581162\\
5.17652480480481	0.758448960250147\\
5.1799618978979	0.751074642519433\\
5.18339899099099	0.743678382350853\\
5.18683608408409	0.736262803281944\\
5.19027317717718	0.728830527998583\\
5.19371027027027	0.721384176881059\\
5.19714736336336	0.713926366523511\\
5.20058445645646	0.706459708226892\\
5.20402154954955	0.698986806465722\\
5.20745864264264	0.691510257329107\\
5.21089573573574	0.684032646936637\\
5.21433282882883	0.676556549829973\\
5.21776992192192	0.669084527341079\\
5.22120701501502	0.661619125938237\\
5.22464410810811	0.654162875551182\\
5.2280812012012	0.64671828787677\\
5.2315182942943	0.639287854666895\\
5.23495538738739	0.63187404600039\\
5.23839248048048	0.624456423798817\\
5.24182957357357	0.61708482904391\\
5.24526666666667	0.609737009429306\\
5.24870375975976	0.602415337903323\\
5.25214085285285	0.595122156525534\\
5.25557794594595	0.587859774709858\\
5.25901503903904	0.580608462625049\\
5.26245213213213	0.573416059092241\\
5.26588922522523	0.566261061584807\\
5.26932631831832	0.559145638280095\\
5.27276341141141	0.55207191558498\\
5.27620050450451	0.54504197644431\\
5.2796375975976	0.538035261193868\\
5.28307469069069	0.531100586324227\\
5.28651178378378	0.524215555551039\\
5.28994887687688	0.517359819470725\\
5.29338596996997	0.510581330605354\\
5.29682306306306	0.503857917794191\\
5.30026015615616	0.497191327122782\\
5.30369724924925	0.490560150288898\\
5.30713434234234	0.484013877992384\\
5.31057143543544	0.477529206812928\\
5.31400852852853	0.471107654756408\\
5.31744562162162	0.464750677447738\\
5.32088271471472	0.458459666997265\\
5.32431980780781	0.452235950927475\\
5.3277569009009	0.446080791163212\\
5.331193993994	0.439995383088473\\
5.33463108708709	0.43395895273423\\
5.33806818018018	0.428017947018342\\
5.34150527327327	0.422149763618382\\
5.34494236636637	0.416355330603511\\
5.34837945945946	0.41063550548715\\
5.35181655255255	0.40499107476118\\
5.35525364564565	0.399422753513716\\
5.35869073873874	0.39393118513236\\
5.36212783183183	0.388516941094697\\
5.36556492492493	0.383180520847582\\
5.36900201801802	0.377922351776592\\
5.37243911111111	0.372742789266795\\
5.37587620420421	0.367642116855801\\
5.3793132972973	0.362620546479841\\
5.38275039039039	0.357678218813403\\
5.38618748348348	0.352815203702765\\
5.38962457657658	0.348031500693484\\
5.39306166966967	0.343327039651777\\
5.39649876276276	0.338701681479404\\
5.39993585585586	0.334155218921541\\
5.40337294894895	0.329687377466818\\
5.40681004204204	0.325297816338567\\
5.41024713513514	0.320986129576034\\
5.41368422822823	0.316751847204152\\
5.41712132132132	0.312594436490199\\
5.42055841441442	0.308513303285548\\
5.42399550750751	0.304507793450404\\
5.4274326006006	0.300577194359306\\
5.43086969369369	0.296720736484953\\
5.43430678678679	0.29293759505772\\
5.43774387987988	0.289226891798048\\
5.44118097297297	0.285587696718738\\
5.44461806606607	0.282019029994004\\
5.44805515915916	0.278519863891953\\
5.45149225225225	0.275089124767087\\
5.45492934534535	0.27172569510917\\
5.45836643843844	0.268428415644803\\
5.46180353153153	0.265196087487798\\
5.46524062462463	0.26202747433445\\
5.46867771771772	0.258921304699599\\
5.47211481081081	0.255876274189375\\
5.4755519039039	0.252891047806372\\
5.478988996997	0.249964262282959\\
5.48242609009009	0.247094528438385\\
5.48586318318318	0.244280433555258\\
5.48930027627628	0.241497211206531\\
5.49273736936937	0.23879175425305\\
5.49617446246246	0.236137466817289\\
5.49961155555556	0.233532873232544\\
5.50304864864865	0.230976485897987\\
5.50648574174174	0.228466807698878\\
5.50992283483484	0.226002334414123\\
5.51335992792793	0.223581557106829\\
5.51679702102102	0.221180061856452\\
5.52023411411412	0.218843793867016\\
5.52367120720721	0.216546578111181\\
5.5271083003003	0.214286917300543\\
5.53054539339339	0.2120410698706\\
5.53398248648649	0.209853661990824\\
5.53741957957958	0.207699255173254\\
5.54085667267267	0.205576397905143\\
5.54429376576577	0.203483653292893\\
5.54773085885886	0.201419601098377\\
5.55116795195195	0.199382839714535\\
5.55460504504505	0.197371988077227\\
5.55804213813814	0.195385687510473\\
5.56147923123123	0.193422603502385\\
5.56491632432433	0.191458538254419\\
5.56835341741742	0.189539639232754\\
5.57179051051051	0.187640002744645\\
5.5752276036036	0.185758414314306\\
5.5786646966967	0.183871526930318\\
5.58210178978979	0.182024119670542\\
5.58553888288288	0.18019120233114\\
5.58897597597598	0.178371701064013\\
5.59241306906907	0.176564577959423\\
5.59585016216216	0.174746448107537\\
5.59928725525526	0.17296273235293\\
5.60272434834835	0.171188396353101\\
5.60616144144144	0.16942256214428\\
5.60959853453454	0.167664391465199\\
5.61303562762763	0.16591308634352\\
5.61647272072072	0.164144631817478\\
5.61990981381381	0.162406502718537\\
5.62334690690691	0.160672977801263\\
5.626784	0.158920917236618\\
5.63022109309309	0.157196390374835\\
5.63365818618619	0.155474605005547\\
5.63709527927928	0.153755067162702\\
5.64053237237237	0.152037323944295\\
5.64396946546547	0.150320963365884\\
5.64740655855856	0.148605614133982\\
5.65084365165165	0.146890945341432\\
5.65428074474475	0.145176666086942\\
5.65771783783784	0.143440534784011\\
5.66115493093093	0.14172790887363\\
5.66459202402403	0.140014926652009\\
5.66802911711712	0.138301458873888\\
5.67146621021021	0.136587412947718\\
5.6749033033033	0.134872732173427\\
5.6783403963964	0.133157394922029\\
5.68177748948949	0.13144141376012\\
5.68521458258258	0.129724834522328\\
5.68865167567568	0.12800773533485\\
5.69208876876877	0.12626848043874\\
5.69552586186186	0.124552272368963\\
5.69896295495496	0.122835854812736\\
5.70240004804805	0.121119431240917\\
5.70583714114114	0.119403231517792\\
5.70927423423424	0.117687510719295\\
5.71271132732733	0.115972547924277\\
5.71614842042042	0.114258644982086\\
5.71958551351351	0.112546125259761\\
5.72302260660661	0.110835332372073\\
5.7264596996997	0.109126628897652\\
5.72989679279279	0.107376467616223\\
5.73333388588589	0.105676275046753\\
5.73677097897898	0.103979144080582\\
5.74020807207207	0.102285513870848\\
5.74364516516517	0.100595835220375\\
5.74708225825826	0.0989105693197593\\
5.75051935135135	0.0972301864908554\\
5.75395644444445	0.0955551649383903\\
5.75739353753754	0.0938859895124091\\
5.76083063063063	0.0922231504841106\\
5.76426772372372	0.0905671423375801\\
5.76770481681682	0.088918462579785\\
5.77114190990991	0.087277610571126\\
5.774579003003	0.0856450863787135\\
5.7780160960961	0.0839983731160305\\
5.78145318918919	0.0823623349075099\\
5.78489028228228	0.080761011111431\\
5.78832737537538	0.0791697808715806\\
5.79176446846847	0.0775891454322669\\
5.79520156156156	0.0760195996443235\\
5.79863865465466	0.0744616310698724\\
5.80207574774775	0.0729157191213558\\
5.80551284084084	0.0713823342359944\\
5.80894993393393	0.0698619370867339\\
5.81238702702703	0.0683549778305923\\
5.81582412012012	0.0668618953952431\\
5.81926121321321	0.0653831168045053\\
5.82269830630631	0.0639190565433412\\
5.8261353993994	0.0624701159628094\\
5.82957249249249	0.0610366827253382\\
5.83300958558559	0.05961913029055\\
5.83644667867868	0.0581955188990404\\
5.83988377177177	0.0568123995444259\\
5.84332086486487	0.0554460820108289\\
5.84675795795796	0.054096885564744\\
5.85019505105105	0.0527420295417258\\
5.85363214414414	0.051429630017207\\
5.85706923723724	0.0501350960464864\\
5.86050633033033	0.0488586864185461\\
5.86394342342343	0.0476006421695591\\
5.86738051651652	0.0463611865035727\\
5.87081760960961	0.0451405247483461\\
5.8742547027027	0.0439388443455794\\
5.8776917957958	0.0427563148746693\\
5.88112888888889	0.0415930881090934\\
5.88456598198198	0.0404492981044484\\
5.88800307507508	0.0393250613171403\\
5.89144016816817	0.0382204767526503\\
5.89487726126126	0.0371356261422786\\
5.89831435435436	0.0360484420482897\\
5.90175144744745	0.0350048354188727\\
5.90518854054054	0.0339809975647641\\
5.90862563363364	0.0329769503216883\\
5.91206272672673	0.0319926991211157\\
5.91549981981982	0.0310282333332201\\
5.91893691291291	0.0300835266288785\\
5.92237400600601	0.0291585373594313\\
5.9258110990991	0.0282532089529333\\
5.92924819219219	0.027345509687773\\
5.93268528528529	0.0264808629468069\\
5.93612237837838	0.0256355138351036\\
5.93955947147147	0.0248093571974608\\
5.94299656456457	0.0240022747416467\\
5.94643365765766	0.0232141355272045\\
5.94987075075075	0.0224447964610717\\
5.95330784384385	0.0216941027988389\\
5.95674493693694	0.020939681263534\\
5.96018203003003	0.0202273741458056\\
5.96361912312312	0.0195330741424982\\
5.96705621621622	0.018856591912821\\
5.97049330930931	0.0181977286152395\\
5.9739304024024	0.017556276439711\\
5.9773674954955	0.0169320191372109\\
5.98080458858859	0.0163247325456239\\
5.98424168168168	0.0157341851111304\\
5.98767877477478	0.01516013840424\\
5.99111586786787	0.0146023476296799\\
5.99455296096096	0.0140605621293683\\
5.99799005405406	0.0135345258777615\\
6.00142714714715	0.0130239779688907\\
6.00486424024024	0.0125286530944535\\
6.00830133333333	0.0120482820123638\\
6.01173842642643	0.0115825920052084\\
6.01517551951952	0.011131307328096\\
6.01861261261261	0.0106941496454306\\
6.02204970570571	0.0102708384561794\\
6.0254867987988	0.0098377076625322\\
6.02892389189189	0.00944292515883175\\
6.03236098498499	0.00906102447256621\\
6.03579807807808	0.00869172766379227\\
6.03923517117117	0.00833475615331563\\
6.04267226426427	0.00798983109325418\\
6.04610935735736	0.00765667372332778\\
6.04954645045045	0.00733500571278287\\
6.05298354354354	0.00702454948788396\\
6.05642063663664	0.00672502854494842\\
6.05985772972973	0.00643616774892467\\
6.06329482282282	0.0061576936175508\\
6.06673191591592	0.00588933459115618\\
6.07016900900901	0.00563082128820162\\
6.0736061021021	0.00538188674667547\\
6.0770431951952	0.00514226665149281\\
6.08048028828829	0.00491169954806693\\
6.08391738138138	0.00468992704224576\\
6.08735447447448	0.00447669398682728\\
6.09079156756757	0.00427174865488719\\
6.09422866066066	0.0040748429001724\\
6.09766575375376	0.00388573230482753\\
6.10110284684685	0.00370417631474237\\
6.10453993993994	0.00352993836281649\\
6.10797703303303	0.00336278598045641\\
6.11141412612613	0.00320249089762603\\
6.11485121921922	0.00304882913178756\\
6.11828831231231	0.00290158106607301\\
6.12172540540541	0.00276053151703967\\
6.1251624984985	0.00262546979236503\\
6.12859959159159	0.00249618973884463\\
6.13203668468469	0.00237248978105951\\
6.13547377777778	0.00225417295108299\\
6.13891087087087	0.00214104690959875\\
6.14234796396397	0.00203292395880312\\
6.14578505705706	0.00192962104746438\\
6.14922215015015	0.00183095976851103\\
6.15265924324324	0.00173676634951968\\
6.15609633633634	0.00164687163646914\\
6.15953342942943	0.00156111107112628\\
6.16297052252252	0.00147932466242223\\
6.16640761561562	0.00140135695217547\\
6.16984470870871	0.00132705697551042\\
6.1732818018018	0.00125627821631606\\
6.1767188948949	0.00118887855808079\\
6.18015598798799	0.00112472023043429\\
6.18359308108108	0.00106366975171795\\
6.18703017417418	0.00100559786789858\\
6.19046726726727	0.000950379488131223\\
6.19390436036036	0.000897893617268343\\
6.19734145345345	0.000848023285603589\\
6.20077854654655	0.000800655476129133\\
6.20421563963964	0.000755681049576392\\
6.20765273273273	0.000712994667499593\\
6.21108982582583	0.000672494713653088\\
6.21452691891892	0.000634083213902042\\
6.21796401201201	0.00059766575489768\\
6.22140110510511	0.000563151401736919\\
6.2248381981982	0.000530452614817572\\
6.22827529129129	0.000499485166089154\\
6.23171238438439	0.000470168054890542\\
6.23514947747748	0.000442423423555045\\
6.23858657057057	0.000416176472954299\\
6.24202366366367	0.000391355378142541\\
6.24546075675676	0.000367891204253446\\
6.24889784984985	0.000345717822792415\\
6.25233494294294	0.00032477182845806\\
6.25577203603604	0.000304992456617738\\
6.25920912912913	0.000286321501553204\\
6.26264622222222	0.000245660250486917\\
6.26608331531532	0.000230702070871099\\
6.26952040840841	0.000216579441884581\\
6.2729575015015	0.000203250724436385\\
6.2763945945946	0.000190676033435199\\
6.27983168768769	0.000178817183540865\\
6.28326878078078	0.000167637635403538\\
6.28670587387388	0.000157102442468688\\
6.29014296696697	0.00014717819842026\\
6.29358006006006	0.00013783298532802\\
6.29701715315315	0.000129036322559539\\
6.30045424624625	0.000120759116511477\\
6.30389133933934	0.000112973611209623\\
6.30732843243243	0.000105653339821777\\
6.31076552552553	9.87730771227188e-05\\
6.31420261861862	9.23087929456923e-05\\
6.31763971171171	8.62376066503049e-05\\
6.32107680480481	8.05377426324015e-05\\
6.3245138978979	7.51884868973509e-05\\
6.32795099099099	7.01701447143223e-05\\
6.33138808408409	6.54639993653306e-05\\
6.33482517717718	6.10522719994886e-05\\
6.33826227027027	5.69180825994518e-05\\
6.34169936336336	5.30454120641212e-05\\
6.34513645645646	4.94190654086285e-05\\
6.34857354954955	4.60246360800654e-05\\
6.35201064264264	4.28484713848018e-05\\
6.35544773573574	3.98776390209777e-05\\
6.35888482882883	3.70998947075705e-05\\
6.36232192192192	3.45036508994672e-05\\
6.36575901501502	3.2077946576153e-05\\
6.36919610810811	2.98124180899681e-05\\
6.3726332012012	2.76972710583953e-05\\
6.3760702942943	2.57232532834516e-05\\
6.37950738738739	2.38816286800826e-05\\
6.38294448048048	2.21641521943388e-05\\
6.38638157357357	2.05630456911894e-05\\
6.38981866666667	1.90709747909641e-05\\
6.39325575975976	1.7681026632741e-05\\
6.39669285285285	1.63866885423415e-05\\
6.40012994594595	1.51818275821381e-05\\
6.40356703903904	1.40606709594384e-05\\
6.40700413213213	1.30177872699178e-05\\
6.41044122522523	1.20480685523317e-05\\
6.41387831831832	1.11467131306034e-05\\
6.41731541141141	1.0309209219296e-05\\
6.42075250450451	9.53131926848672e-06\\
6.4241895975976	8.80906502411473e-06\\
6.42762669069069	8.1387132799983e-06\\
6.43106378378379	7.51676229789023e-06\\
6.43450087687688	6.93992887216603e-06\\
6.43793796996997	6.40513601600974e-06\\
6.44137506306306	5.90950124627327e-06\\
6.44481215615616	5.45032544453696e-06\\
6.44824924924925	5.02508227227364e-06\\
6.45168634234234	4.63140811844178e-06\\
6.45512343543544	4.26709255825702e-06\\
6.45856052852853	3.93006930236539e-06\\
6.46199762162162	3.61840761610856e-06\\
6.46543471471472	3.33030418907989e-06\\
6.46887180780781	3.0640754356686e-06\\
6.4723089009009	2.81815020782166e-06\\
6.475745993994	2.59106290177389e-06\\
6.47918308708709	2.38144694103954e-06\\
6.48262018018018	2.1880286184962e-06\\
6.48605727327327	2.00962128093629e-06\\
6.48949436636637	1.84511984000482e-06\\
6.49293145945946	1.6934955939843e-06\\
6.49636855255255	1.55379134542891e-06\\
6.49980564564565	1.4251168001834e-06\\
6.50324273873874	1.3066442338557e-06\\
6.50667983183183	1.19760441233348e-06\\
6.51011692492493	1.09728275345363e-06\\
6.51355401801802	1.0050157174392e-06\\
6.51699111111111	9.20187414220039e-07\\
6.52042820420421	8.42226416238858e-07\\
6.5238652972973	7.70602765825543e-07\\
6.52730239039039	7.04825166687214e-07\\
6.53073948348348	6.4443834951834e-07\\
6.53417657657658	5.89020602177553e-07\\
6.53761366966967	5.38181455309872e-07\\
6.54105076276276	4.91559514710404e-07\\
6.54448785585586	4.48820432132296e-07\\
6.54792494894895	4.09655006634135e-07\\
6.55136204204204	3.73777408942119e-07\\
6.55479913513514	3.4092352166963e-07\\
6.55823622822823	3.10849388590481e-07\\
6.56167332132132	2.83329766504157e-07\\
6.56511041441442	2.58156773559346e-07\\
6.56854750750751	2.35138628218542e-07\\
6.5719846006006	2.14098473349584e-07\\
6.57542169369369	1.9487328022193e-07\\
6.57885878678679	1.77312827464091e-07\\
6.58229587987988	1.612787503068e-07\\
6.58573297297298	1.46643655691961e-07\\
6.58917006606607	1.33290299072483e-07\\
6.59260715915916	1.21110818961601e-07\\
6.59604425225225	1.1000602551357e-07\\
6.59948134534535	9.98847396300345e-08\\
6.60291843843844	9.0663179289129e-08\\
6.60635553153153	8.2264389987199e-08\\
6.60979262462463	7.46177163662779e-08\\
6.61322971771772	6.7658312274922e-08\\
6.61666681081081	6.13266866753186e-08\\
6.6201039039039	5.5568282966689e-08\\
6.623540996997	5.03330894437341e-08\\
6.62697809009009	4.55752787500071e-08\\
6.63041518318318	4.12528743193985e-08\\
6.63385227627628	3.73274419253173e-08\\
6.63728936936937	3.37638045763533e-08\\
6.64072646246246	3.05297791099977e-08\\
6.64416355555556	2.75959329423131e-08\\
6.64760064864865	2.49353595318404e-08\\
6.65103774174174	2.25234712105304e-08\\
6.65447483483484	2.03378081236121e-08\\
6.65791192792793	1.83578621041167e-08\\
6.66134902102102	1.65649143866474e-08\\
6.66478611411412	1.49418861391038e-08\\
6.66822320720721	1.34732008607044e-08\\
6.6716603003003	1.21446577600134e-08\\
6.6750973933934	1.09433152880012e-08\\
6.67853448648649	9.85738405866717e-09\\
6.68197157957958	8.87612844360548e-09\\
6.68540867267267	7.98977617735758e-09\\
6.68884576576577	7.18943535757574e-09\\
6.69228285885886	6.46701826818196e-09\\
6.69571995195195	5.81517149494666e-09\\
6.69915704504505	5.22721184147069e-09\\
6.70259413813814	4.69706758950706e-09\\
6.70603123123123	4.21922468114144e-09\\
6.70946832432433	3.78867743162974e-09\\
6.71290541741742	3.40088341086309e-09\\
6.71634251051051	3.0517221585808e-09\\
6.71977960360361	2.73745742373848e-09\\
6.7232166966967	2.45470264194406e-09\\
6.72665378978979	2.2003893867422e-09\\
6.73009088288288	1.97173855083926e-09\\
6.73352797597598	1.76623403222159e-09\\
6.73696506906907	1.58159871763256e-09\\
6.74040216216216	1.41577257211023e-09\\
6.74383925525526	1.26689265834675e-09\\
6.74727634834835	1.13327492357903e-09\\
6.75071344144144	1.01339760464379e-09\\
6.75415053453454	9.05886113783906e-10\\
6.75758762762763	8.09499278859634e-10\\
6.76102472072072	7.23116821842774e-10\\
6.76446181381382	6.45727968925404e-10\\
6.76789890690691	5.76421094303153e-10\\
6.771336	5.14374307751124e-10\\
};
\addlegendentry{GMM fit}

\end{axis}
\end{tikzpicture}%

==> graphs/training_size.tex <==
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
\definecolor{mycolor4}{rgb}{1.00000,0.59843,0.20000}%

\begin{tikzpicture}

\begin{axis}[%
width=0.958\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=20,
xmax=2000,
ymode=log,
xmode=log,
ymin=0.025,
ymax=.6,
yminorticks=true,
xminorticks=true,
xmajorgrids,
ymajorgrids,
xlabel = {$N_0$},
ylabel = {$\xi$},
yminorgrids,
xminorgrids,
legend style={legend cell align=left, align=left, legend columns = 2 },
enlargelimits=false,title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}{DK}}
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}{RBF}}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
20	0.0597031250000119\\
35	0.051396874999998\\
50	0.0505499999999976\\
80	0.0495406249999931\\
100	0.0497687499999894\\
150	0.0477218749999887\\
400	0.0515343750000092\\
600	0.0498375000000034\\
750	0.0532593749999869\\
1000	0.047278125000005\\
1200	0.0498624999999874\\
1500	0.048684374999992\\
2000	0.0507437500000051\\
};
\addlegendentry{\SI{3}{\bit}}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
20	0.0468656249999902\\
35	0.0394781249999902\\
50	0.0489124999999879\\
80	0.0460281250000084\\
100	0.0460374999999985\\
150	0.0420812500000104\\
200	0.0458437500000008\\
400	0.041403125000009\\
600	0.0463343749999937\\
750	0.041712500000003\\
1000	0.0421187500000068\\
1200	0.0430218750000054\\
1500	0.0405187499999992\\
2000	0.0437374999999948\\
};
\addlegendentry{\SI{3}{\bit}}


\addplot [color=mycolor2]
  table[row sep=crcr]{%
20	0.197918749999966\\
35	0.140946875000004\\
50	0.110409375000025\\
80	0.0799499999999827\\
100	0.0686031249999981\\
150	0.0625968749999917\\
200	0.0510187500000089\\
400	0.04257187500001\\
600	0.0418812499999925\\
750	0.0356593750000035\\
1000	0.0386500000000004\\
1200	0.0359750000000007\\
1500	0.0352124999999931\\
2000	0.0355406249999969\\
};
\addlegendentry{\SI{4}{\bit}}



\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
20	0.0395999999999926\\
35	0.0343531250000031\\
50	0.0319781249999991\\
80	0.0319437499999942\\
100	0.0328406249999947\\
150	0.0316906249999971\\
200	0.0317125000000067\\
400	0.0319406249999925\\
600	0.0309437499999949\\
750	0.0302718750000077\\
1000	0.0309406249999947\\
1200	0.0295624999999985\\
1500	0.0298781249999964\\
2000	0.0293749999999976\\
};
\addlegendentry{\SI{4}{\bit}}
\addplot [color=mycolor3]
  table[row sep=crcr]{%
20	0.391874999999898\\
35	0.335481249999927\\
50	0.295681249999946\\
80	0.213837500000005\\
100	0.186787500000028\\
150	0.14149062499997\\
200	0.107606250000024\\
400	0.0680187499999943\\
600	0.0506718750000092\\
750	0.0532531250000065\\
1000	0.0475437500000019\\
1200	0.0444937500000031\\
1500	0.0442812499999987\\
2000	0.0391874999999898\\
};
\addlegendentry{\SI{5}{\bit}}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
20	0.0373624999999966\\
35	0.0355156249999979\\
50	0.0378781250000075\\
80	0.039356249999994\\
100	0.0362843750000041\\
150	0.0373843749999904\\
200	0.0384156249999916\\
400	0.037146874999996\\
600	0.0362812499999955\\
750	0.0364593750000058\\
1000	0.0364374999999919\\
1200	0.0369281249999975\\
2000	0.0369375000000033\\
};
\addlegendentry{\SI{5}{\bit} }

\addplot [color=mycolor4]
  table[row sep=crcr]{%
20	0.47234375000002\\
35	0.452518749999919\\
50	0.431493750000058\\
80	0.397500000000064\\
100	0.377034374999992\\
150	0.329721874999946\\
200	0.294484374999983\\
400	0.197709374999989\\
600	0.142609375000026\\
750	0.12359687500002\\
1000	0.0953937500000155\\
1200	0.0843250000000081\\
1500	0.0738562500000095\\
2000	0.0656656249999964\\
};
\addlegendentry{\SI{6}{\bit}}


\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
20	0.0337093749999987\\
35	0.0370593750000043\\
50	0.0329750000000025\\
80	0.0322062500000059\\
100	0.0339562500000005\\
150	0.0320187500000041\\
200	0.031924999999998\\
400	0.0308656250000078\\
600	0.0312562499999966\\
750	0.0305093750000006\\
1000	0.0316250000000024\\
1200	0.0316187500000015\\
1500	0.0312874999999982\\
2000	0.0312375000000007\\
};
\addlegendentry{\SI{6}{\bit}}

\end{axis}

\end{tikzpicture}%
